C/O ratios in planetary nebulae with dual-dust chemistry from faint optical recombination lines

We present deep high-resolution (R~15,000) and high-quality UVES optical spectrophotometry of nine planetary nebulae with dual-dust chemistry. We compute physical conditions from several diagnostics. Ionic abundances for a large number of ions of N, O, Ne, S, Cl, Ar, K, Fe and Kr are derived from collisionally excited lines. Elemental abundances are computed using state-of-the-art ionization correction factors. We derive accurate C/O ratios from optical recombination lines. We have re-analyzed additional high-quality spectra of 14 PNe from the literature following the same methodology. Comparison with asymptotic giant branch models reveals that about half of the total sample objects are consistent with being descendants of low-mass progenitor stars (M < 1.5 Msun). Given the observed N/O, C/O, and He/H ratios, we cannot discard that some of the objects come from more massive progenitor stars (M > 3--4 Msun) that have suffered a mild HBB. None of the objects seem to be a descendant of very massive progenitors. We propose that in most of the planetary nebulae studied here, the PAHs have been formed through the dissociation of the CO molecule. The hypothesis of a last thermal pulse that turns O-rich PNe into C-rich PNe is discarded, except in three objects, that show C/O > 1. We also discuss the possibility of a He pre-enrichment to explain the most He-enriched objects. We cannot discard other scenarios like extra mixing, stellar rotation or binary interactions to explain the chemical abundances behaviour observed in our sample.

==> (inline-0) <==
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in H\,1-40.\label{tab:lineid1}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3721.93 &            {\hi} &          H14 & 3722.39 &  37.04 &   0.4202 &   2.5239 &   : &     \\
 3726.03 &          {\foii} &           1F & 3726.57 &  43.44 &   5.3795 &  32.158 &   10 &     \\
 3728.82 &          {\foii} &           1F & 3729.31 &  39.39 &   2.3745 &  14.150 &   17 &     \\
 3734.37 &            {\hi} &          H13 & 3734.92 &  44.13 &   0.5717 &   3.3852 &   : &     \\
 3750.15 &            {\hi} &          H12 & 3750.69 &  43.17 &   0.6887 &   4.0051 &   : &     \\
 3770.63 &            {\hi} &          H11 & 3771.24 &  48.50 &   0.8942 &   5.0775 &   19 &     \\
 3797.90 &            {\hi} &          H10 & 3798.50 &  47.36 &   1.2692 &   6.9764 &   15 &     \\
 3819.61 &           {\hei} &           22 & 3820.20 &  46.29 &   0.2727 &   1.4598 &   38 &     \\
 3835.39 &            {\hi} &           H9 & 3835.98 &  46.12 &   1.9162 &  10.057 &   12 &     \\
 3868.75 &        {\fneiii} &           1F & 3869.36 &  47.27 &  20.888 & 105.02 &    6 &     \\
 3888.65 &           {\hei} &            2 & 3889.57 &  70.92 &   4.1229 &  20.183 &    9 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3964.73 &           {\hei} &            5 & 3965.34 &  46.13 &   0.3848 &   1.6951 &   31 &     \\
 3967.46 &        {\fneiii} &           1F & 3968.13 &  50.61 &   1.5767 &   6.9178 &   14 &  f   \\
 3970.07 &            {\hi} &           H7 & 3970.67 &  45.29 &   4.8409 &  21.162 &    8 &     \\
 4026.21 &           {\hei} &           18 & 4026.84 &  46.91 &   0.8672 &   3.4864 &   19 &     \\
 4068.60 &          {\fsii} &           1F & 4069.31 &  52.30 &   0.8381 &   3.1544 &   19 &     \\
 4076.35 &          {\fsii} &           1F & 4077.00 &  47.79 &   0.2158 &   0.8026 &   : &     \\
 4101.74 &            {\hi} &           H6 & 4102.40 &  48.21 &   9.4105 &  33.601 &    7 &     \\
 4287.39 &         {\ffeii} &           7F & 4288.19 &  55.92 &   0.1817 &   0.4746 &   : &     \\
 4340.47 &            {\hi} &           H5 & 4341.24 &  53.18 &  22.145 &  52.715 &    6 &     \\
 4359.34 &         {\ffeii} &           7F & 4360.03 &  47.44 &   0.1416 &   0.3262 &   : &     \\
 4363.21 &         {\foiii} &           2F & 4363.89 &  46.73 &   2.8949 &   6.6233 &   10 &     \\
 4387.93 &           {\hei} &           51 & 4388.60 &  45.76 &   0.3580 &   0.7843 &   32 &     \\
 4471.47 &           {\hei} &           14 & 4472.19 &  48.25 &   3.6776 &   6.9619 &    9 &     \\
 4571.10 &         {\sfmgi} &            1 & 4571.86 &  49.82 &   0.0800 &   0.1276 &   : &     \\
 4634.14 &          {\niii} &            2 & 4634.83 &  44.63 &   0.1315 &   0.1884 &   : &     \\
 4638.86 &           {\oii} &            1 & 4639.35 &  31.68 &   0.0644 &   0.0916 &   : &     \\
 4640.64 &          {\niii} &            2 & 4641.31 &  43.27 &   0.1384 &   0.1962 &   : &     \\
 4641.81 &           {\oii} &            1 & 4642.37 &  36.17 &   0.1212 &   0.1715 &   : &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4649.85 &  46.43 &   0.2700 &   0.3774 &   38 &     \\
 4658.05 &        {\ffeiii} &           3F & 4658.83 &  50.21 &   2.0930 &   2.8828 &   12 &     \\
 4661.63 &           {\oii} &            1 & 4662.35 &  46.31 &   0.1263 &   0.1729 &   : &     \\
 4667.01 &        {\ffeiii} &           3F & 4667.86 &  54.60 &   0.0962 &   0.1306 &   : &     \\
 4676.24 &           {\oii} &            1 & 4677.02 &  49.98 &   0.0825 &   0.1102 &   : &     \\
 4701.62 &        {\ffeiii} &           3F & 4702.30 &  43.33 &   0.7827 &   1.0038 &   20 &     \\
 4711.37 &         {\fariv} &           1F & 4712.06 &  43.90 &   0.1259 &   0.1589 &   : &     \\
 4713.14 &           {\hei} &           12 & 4713.92 &  49.59 &   0.6399 &   0.8054 &   23 &     \\
 4733.93 &        {\ffeiii} &           3F & 4734.45 &  32.93 &   0.4187 &   0.5098 &   29 &     \\
 4740.17 &         {\fariv} &           1F & 4741.02 &  53.75 &   0.4709 &   0.5674 &   27 &  h   \\
 4754.69 &        {\ffeiii} &           3F & 4755.47 &  49.19 &   0.3799 &   0.4474 &   31 &     \\
 4769.43 &        {\ffeiii} &           3F & 4770.28 &  53.39 &   0.3245 &   0.3733 &   34 &     \\
 4777.68 &        {\ffeiii} &           3F & 4778.50 &  51.43 &   0.2738 &   0.3109 &   38 &     \\
 4814.55 &         {\ffeii} &          20F & 4815.36 &  50.43 &   0.1267 &   0.1359 &   : &     \\
 4861.33 &            {\hi} &           H4 & 4862.08 &  46.24 & 100.00 & 100.00 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4881.77 &  47.29 &   1.1687 &   1.1335 &   17 &     \\
 4889.70 &         {\ffeii} &           3F & 4890.29 &  36.16 &   0.1599 &   0.1531 &   : &     \\
 4921.93 &           {\hei} &           48 & 4922.73 &  48.71 &   1.6458 &   1.5033 &   13 &     \\
 4931.32 &         {\foiii} &           1F & 4931.85 &  32.23 &   0.3935 &   0.3548 &   30 &     \\
 4958.91 &         {\foiii} &           1F & 4959.69 &  47.13 & 362.86 & 314.36 &    5 &     \\
 4987.20 &        {\ffeiii} &           2F & 4988.41 &  72.72 &   0.4248 &   0.3535 &   29 &     \\
 5006.84 &         {\foiii} &           1F & 5007.66 &  49.11 &1160.6 & 940.41 &    5 &     \\
 5011.30 &        {\ffeiii} &           1F & 5012.13 &  49.65 &   0.5663 &   0.4561 &   35 &     \\
 5015.68 &           {\hei} &            4 & 5016.50 &  48.99 &   3.2762 &   2.6228 &   12 &     \\
 5041.03 &         {\silii} &            5 & 5041.95 &  54.73 &   0.2470 &   0.1910 &   : &     \\
 5041.98 &           {\oii} &        23.01 & 5042.84 &  51.12 &   0.3198 &   0.2470 &   : &     \\
 5047.74 &           {\hei} &           47 & 5048.63 &  52.83 &   0.2747 &   0.2105 &   : &     \\
 5158.81 &         {\ffeii} &          19F & 5159.60 &  45.90 &   0.7627 &   0.5066 &   28 &     \\
 5261.61 &         {\ffeii} &          19F & 5262.50 &  50.71 &   0.3090 &   0.1814 &   : &     \\
 5270.40 &        {\ffeiii} &           1F & 5271.38 &  55.73 &   2.6010 &   1.5112 &   13 &     \\
 5412.00 &        {\ffeiii} &           1F & 5413.04 &  57.60 &   0.3067 &   0.1525 &   : &     \\
 5517.71 &        {\fcliii} &           1F & 5519.08 &  74.42 &   0.9101 &   0.4061 &   25 &     \\
 5537.88 &        {\fcliii} &           1F & 5538.73 &  46.01 &   1.2552 &   0.5495 &   21 &     \\
 5679.56 &           {\nii} &            3 & 5680.44 &  46.44 &   0.2140 &   0.0821 &   : &     \\
 5754.64 &          {\fnii} &           3F & 5755.56 &  47.92 &   5.2570 &   1.8860 &    9 &     \\
 5875.64 &           {\hei} &           11 & 5876.61 &  49.47 &  61.234 &  19.830 &    5 &     \\
 5978.93 &         {\silii} &            4 & 5980.01 &  54.12 &   0.2926 &   0.0872 &   : &     \\
 6000.20 &       {\fniqiii} &           2F & 6001.35 &  57.44 &   0.2160 &   0.0632 &   : &     \\
 6046.23 &            {\oi} &           22 & 6047.44 &  59.98 &   0.2303 &   0.0650 &   : &     \\
 6046.44 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6046.49 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6101.83 &          {\fkiv} &           1F & 6102.64 &  39.79 &   0.1801 &   0.0487 &   : &     \\
 6300.30 &           {\foi} &           1F & 6301.36 &  50.43 &  16.579 &   3.8585 &    6 & c    \\
 6312.10 &         {\fsiii} &           3F & 6313.09 &  47.00 &   9.7903 &   2.2587 &    7 &     \\
 6347.11 &         {\silii} &            2 & 6348.13 &  48.17 &   0.8029 &   0.1805 &   28 &     \\
 6363.78 &           {\foi} &           1F & 6364.85 &  50.41 &   6.6866 &   1.4844 &    8 &  c   \\
 6371.36 &         {\silii} &            2 & 6372.38 &  47.99 &   0.6735 &   0.1487 &   31 &     \\
 6533.99 &       {\fniqiii} &           2F & 6534.54 &  25.22 &   0.2726 &   0.0534 &   : &  ?   \\
 6548.03 &          {\fnii} &           1F & 6549.12 &  49.91 &  89.754 &  17.392 &    5 &     \\
 6562.82 &            {\hi} &           H3 & 6563.86 &  47.50 &1660.3 & 318.25 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6579.11 &  48.30 &   0.6788 &   0.1287 &   31 &     \\
 6583.41 &          {\fnii} &           1F & 6584.50 &  49.62 & 283.28 &  53.484 &    5 &     \\
 6666.89 &        {\fniqii} &           8F & 6667.89 &  44.96 &   0.3120 &   0.0554 &   : &     \\
 6678.15 &           {\hei} &           46 & 6679.22 &  48.04 &  29.431 &   5.1827 &    6 &     \\
 6716.47 &          {\fsii} &           2F & 6717.51 &  46.39 &   8.6684 &   1.4841 &    7 &     \\
 6730.85 &          {\fsii} &           2F & 6731.90 &  46.75 &  17.430 &   2.9527 &    6 &     \\
 6734.00 &           {\cii} &           21 & 6735.07 &  47.62 &   0.4343 &   0.0734 &   : &     \\
 6739.80 &         {\ffeiv} &        4G-2I & 6741.01 &  53.81 &   0.2345 &   0.0395 &   : &     \\
 6747.50 &         {\fcriv} &        4F-2G & 6748.73 &  54.64 &   0.4214 &   0.0705 &   : &     \\
 7062.26 &           {\hei} &         1/11 & 7063.56 &  55.19 &   0.2550 &   0.0338 &   : &     \\
 7065.28 &           {\hei} &           10 & 7066.39 &  47.11 &  86.924 &  11.501 &    5 &     \\
 7110.50 &         {\fcriv} &           1F & 7112.01 &  63.64 &   0.3679 &   0.0470 &   : &     \\
 7135.78 &        {\fariii} &           1F & 7136.94 &  48.73 & 145.05 &  18.213 &    5 &     \\
 7155.16 &         {\ffeii} &          14F & 7156.37 &  50.69 &   4.5628 &   0.5647 &   10 &     \\
 7160.61 &           {\hei} &         1/10 & 7161.70 &  45.64 &   0.3088 &   0.0381 &   : &     \\
 7170.62 &         {\fariv} &           2F & 7171.78 &  48.48 &   0.1900 &   0.0232 &   : &     \\
 7172.00 &         {\ffeii} &          14F & 7173.13 &  47.22 &   1.3550 &   0.1656 &   22 &     \\
 7236.42 &           {\cii} &            3 & 7237.81 &  57.58 &   1.1903 &   0.1387 &   24 &     \\
 7254.15 &            {\oi} &           20 & 7255.61 &  60.32 &   1.0700 &   0.1230 &   26 &  c   \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7282.55 &  49.39 &   7.6472 &   0.8618 &    8 &     \\
 7291.47 &         {\fcaii} &           1F & 7292.66 &  48.92 &   0.3480 &   0.0389 &   : &     \\
 7298.05 &           {\hei} &          1/9 & 7299.14 &  44.78 &   0.3187 &   0.0355 &   : &     \\
 7318.92 &          {\foii} &           2F & 7320.19 &  52.01 &  11.249 &   1.2328 &    7 &     \\
 7319.99 &          {\foii} &           2F & 7321.30 &  53.62 &  55.621 &   6.0908 &    5 &     \\
 7329.66 &          {\foii} &           2F & 7330.85 &  48.66 &  21.280 &   2.3138 &    6 &     \\
 7330.73 &          {\foii} &           2F & 7331.92 &  48.66 &  30.130 &   3.2736 &    5 &     \\
 7377.83 &        {\fniqii} &           2F & 7379.12 &  52.41 &   5.2478 &   0.5506 &    9 &     \\
 7388.16 &         {\ffeii} &          14F & 7389.40 &  50.30 &   0.9768 &   0.1017 &   27 &     \\
 7390.80 &         {\fcriv} &           1F & 7392.20 &  56.79 &   0.9978 &   0.1037 &   27 &     \\
 7411.61 &        {\fniqii} &           2F & 7412.90 &  52.17 &   0.8956 &   0.0916 &   29 &     \\
 7442.30 &        {\nitroi} &            3 & 7443.62 &  53.18 &   0.2346 &   0.0235 &   : &     \\
 7452.54 &         {\ffeii} &          14F & 7453.80 &  50.67 &   1.5746 &   0.1563 &   20 &     \\
 7468.31 &        {\nitroi} &            3 & 7469.56 &  50.17 &   0.2237 &   0.0219 &   : &     \\
 7499.85 &           {\hei} &          1/8 & 7501.06 &  48.36 &   0.6619 &   0.0635 &   36 &     \\
 7530.54 &         {\fcliv} &           1F & 7531.67 &  44.97 &   1.5084 &   0.1414 &   20 &  c   \\
 7686.94 &         {\ffeii} &           1F & 7688.16 &  47.58 &   0.5975 &   0.0500 &   39 & e    \\
 7751.10 &        {\fariii} &           2F & 7752.37 &  49.11 &  47.485 &   3.7924 &    5 &  c   \\
 7816.13 &           {\hei} &          1/7 & 7817.38 &  47.94 &   1.1219 &   0.0855 &   25 &     \\
 7889.90 &       {\fniqiii} &           1F & 7891.34 &  54.70 &   2.4536 &   0.1776 &   14 &  c   \\
 8000.08 &         {\fcrii} &           1F & 8001.38 &  48.70 &   0.5554 &   0.0373 &   : &     \\
 8045.63 &         {\fcliv} &           1F & 8047.04 &  52.54 &   4.1071 &   0.2670 &   11 &     \\
 8125.30 &         {\fcrii} &           1F & 8126.75 &  53.50 &   0.6695 &   0.0413 &   36 &     \\
 8223.14 &        {\nitroi} &            2 & 8224.62 &  53.96 &   0.6270 &   0.0362 &   38 &  e   \\
 8257.85 &            {\hi} &          P37 & 8259.09 &  45.02 &   0.8753 &   0.0495 &   30 &     \\
 8260.93 &            {\hi} &          P36 & 8262.29 &  49.36 &   1.0828 &   0.0611 &   25 &     \\
 8264.28 &            {\hi} &          P35 & 8265.76 &  53.66 &   1.6355 &   0.0921 &   19 &     \\
 8264.56 &           {\hei} &         4/13 &       * &       * &       * &       * &    * &     \\
 8267.94 &            {\hi} &          P34 & 8269.29 &  48.93 &   1.3129 &   0.0738 &   22 &     \\
 8271.93 &            {\hi} &          P33 & 8273.23 &  47.14 &   1.3903 &   0.0779 &   21 &     \\
 8276.31 &            {\hi} &          P32 & 8277.88 &  56.87 &   2.1069 &   0.1178 &   16 &  c   \\
 8292.31 &            {\hi} &          P29 & 8293.51 &  43.38 &   1.4798 &   0.0819 &   20 &     \\
 8300.99 &        {\fniqii} &           2F & 8302.52 &  55.22 &   0.2759 &   0.0152 &   : &     \\
 8306.11 &            {\hi} &          P27 & 8307.46 &  48.70 &   2.2483 &   0.1234 &   15 &     \\
 8314.26 &            {\hi} &          P26 & 8315.59 &  47.95 &   2.5769 &   0.1407 &   14 &     \\
 8323.42 &            {\hi} &          P25 & 8324.77 &  48.60 &   3.0063 &   0.1632 &   13 &     \\
 8333.78 &            {\hi} &          P24 & 8335.12 &  48.19 &   3.2807 &   0.1769 &   12 &     \\
 8342.33 &           {\hei} &         4/12 & 8343.05 &  25.86 &   0.5796 &   0.0311 &   : & c    \\
 8345.55 &            {\hi} &          P23 & 8346.91 &  48.86 &   3.5582 &   0.1905 &   11 &     \\
 8359.00 &            {\hi} &          P22 & 8360.34 &  48.05 &   4.4673 &   0.2372 &   10 &     \\
 8361.67 &           {\hei} &          1/6 & 8363.08 &  50.55 &   2.5077 &   0.1329 &   14 &  c   \\
 8374.48 &            {\hi} &          P21 & 8375.83 &  48.31 &   4.4079 &   0.2319 &   10 &     \\
 8392.40 &            {\hi} &          P20 & 8393.77 &  48.90 &   5.0726 &   0.2640 &    9 &     \\
 8413.32 &            {\hi} &          P19 & 8414.47 &  40.95 &   3.5807 &   0.1840 &   11 &  c    \\
 8433.85 &        {\fcliii} &           3F & 8435.05 &  42.66 &   0.5608 &   0.0285 &   : &     \\
 8437.96 &            {\hi} &          P18 & 8439.34 &  49.02 &   6.6584 &   0.3372 &    8 &     \\
 8444.34 &           {\hei} &         4/11 & 8446.11 &  62.84 &   0.8407 &   0.0424 &   30 &     \\
 8446.25 &            {\oi} &            4 & 8447.91 &  58.91 &  13.347 &   0.6725 &    6 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8467.25 &            {\hi} &          P17 & 8468.64 &  49.19 &   7.9029 &   0.3934 &    8 &     \\
 8480.90 &        {\fcliii} &           3F & 8482.23 &  47.01 &   0.5119 &   0.0253 &   : &     \\
 8486.27 &           {\hei} &         6/16 & 8487.65 &  48.77 &   0.2933 &   0.0144 &   : &     \\
 8499.70 &        {\fcliii} &           3F & 8501.16 &  51.49 &   1.6024 &   0.0783 &   19 &     \\
 8528.99 &           {\hei} &         6/15 & 8530.51 &  53.40 &   0.4603 &   0.0221 &   : &     \\
 8648.10 &           {\hei} &         6/13 & 8649.69 &  55.14 &   0.9279 &   0.0417 &   28 &     \\
 8665.02 &            {\hi} &          P13 & 8666.41 &  48.11 &  16.535 &   0.7374 &    6 & c    \\
 8680.28 &        {\nitroi} &            1 & 8681.67 &  47.99 &   0.5358 &   0.0237 &   : &  c   \\
 8683.40 &        {\nitroi} &            1 & 8684.88 &  51.07 &   0.4327 &   0.0191 &   : &  c   \\
 8686.15 &        {\nitroi} &            1 & 8687.56 &  48.63 &   0.4296 &   0.0190 &   : &  c   \\
 8703.25 &        {\nitroi} &            1 & 8704.87 &  55.80 &   0.4251 &   0.0186 &   : &  c   \\
 8711.70 &        {\nitroi} &            1 & 8713.17 &  50.57 &   0.5038 &   0.0219 &   : &     \\
 8718.83 &        {\nitroi} &            1 & 8720.28 &  49.86 &   0.1363 &   0.0059 &   : &     \\
 8727.13 &           {\fci} &           3F & 8728.60 &  50.48 &   1.3197 &   0.0570 &   22 &     \\
 8728.90 &        {\ffeiii} &           8F & 8730.45 &  53.22 &   0.6058 &   0.0261 &   39 &     \\
 8733.43 &           {\hei} &         6/12 & 8734.86 &  49.10 &   0.8211 &   0.0354 &   31 &     \\
 8736.04 &           {\hei} &         7/12 & 8737.43 &  47.68 &   0.2551 &   0.0110 &   : &     \\
 8750.47 &            {\hi} &          P12 & 8751.91 &  49.34 &  21.002 &   0.8965 &    6 &     \\
 8838.20 &        {\ffeiii} &           8F & 8839.73 &  51.90 &   0.4283 &   0.0175 &   : &     \\
 8845.38 &           {\hei} &         6/11 & 8846.81 &  48.45 &   1.1490 &   0.0468 &   24 &     \\
 8862.79 &            {\hi} &          P11 & 8864.23 &  48.72 &  27.935 &   1.1299 &    6 &     \\
 8891.91 &         {\ffeii} &          13F & 8893.42 &  50.89 &   3.8432 &   0.1534 &   11 &     \\
 8996.99 &           {\hei} &         6/10 & 8998.42 &  47.63 &   1.7422 &   0.0665 &   18 & e    \\
 9014.91 &            {\hi} &          P10 & 9016.24 &  44.23 &  26.754 &   1.0133 &    6 &   e  \\
 9033.50 &         {\ffeii} &          13F & 9035.01 &  50.10 &   1.3964 &   0.0525 &   21 &     \\
 9051.95 &         {\ffeii} &          13F & 9053.54 &  52.64 &   2.2212 &   0.0829 &   15 &  e   \\
 9063.29 &           {\hei} &          4/8 & 9064.88 &  52.58 &   1.8205 &   0.0676 &   18 &     \\
 9068.60 &         {\fsiii} &           1F & 9070.40 &  59.52 & 730.13 &  27.069 &    5 &    \\
 9094.83 &            {\ci} &            3 & 9096.70 &  61.63 &   0.8038 &   0.0295 &   31 &     \\
 9123.60 &         {\fclii} &           1F & 9125.17 &  51.59 &   0.6227 &   0.0226 &   38 &     \\
 9210.28 &           {\hei} &          6/9 & 9211.80 &  49.45 &   2.6371 &   0.0924 &   14 &     \\
 9218.25 &          {\mgii} &    2S-2P$_0$ & 9219.74 &  48.46 &   0.5557 &   0.0194 &   : &     \\
 9226.62 &         {\ffeii} &          13F & 9228.13 &  49.05 &   2.2746 &   0.0792 &   15 &     \\
 9229.01 &            {\hi} &           P9 & 9230.51 &  48.72 &  59.704 &   2.0769 &    5 &     \\
 9244.26 &          {\mgii} &    2S-2P$_0$ & 9245.65 &  45.09 &   0.3812 &   0.0132 &   : &     \\
 9267.56 &         {\ffeii} &          13F & 9269.08 &  49.18 &   1.8784 &   0.0644 &   17 &     \\
 9530.60 &         {\fsiii} &           1F & 9532.53 &  60.72 &2105.4 &  65.569 &    5 & e    \\
 9545.97 &            {\hi} &           P8 & 9547.54 &  49.31 &  87.752 &   2.7185 &    5 &     \\
 9701.87 &        {\ffeiii} &        3H-1I & 9703.51 &  50.66 &   2.8100 &   0.0825 &   13 &     \\
 9824.13 &           {\fci} &      3P—1D & 9825.84 &  52.17 &   1.3287 &   0.0375 &   22 &     \\
 9850.26 &           {\fci} &      3P—1D & 9851.92 &  50.52 &   5.6975 &   0.1594 &    9 &     \\
 9903.46 &           {\cii} &        17.02 & 9905.12 &  50.25 &   1.7814 &   0.0490 &   18 &     \\
 9942.38 &        {\ffeiii} &        3H-1I & 9944.09 &  51.55 &   1.4580 &   0.0396 &   21 &     \\
10027.7 &           {\hei} &          6/7 &10029.36 &  49.62 &   8.0458 &   0.2128 &    8 &     \\
10031.2 &           {\hei} &          7/7 &10032.76 &  46.60 &   2.3468 &   0.0620 &   15 &     \\
10049.4 &            {\hi} &           P7 &10051.02 &  48.29 & 173.32 &   4.5538 &    5 &     \\
10286.7 &          {\fsii} &           3F &10288.32 &  47.21 &  18.272 &   0.4474 &    6 &  c   \\
10311.2 &           {\hei} &          4/6 &10312.97 &  51.44 &   5.0921 &   0.1238 &    9 &     \\
10320.5 &          {\fsii} &           3F &10322.14 &  47.62 &  19.483 &   0.4725 &    6 &     \\
10336.4 &          {\fsii} &           3F &10338.11 &  49.59 &  16.332 &   0.3943 &    6 &     \\
10370.5 &          {\fsii} &           3F &10372.01 &  43.64 &   7.3525 &   0.1758 &    8 &  c   \\
10397.5 &       {\fnitroi} &           3F &10399.55 &  59.09 &   5.2350 &   0.1242 &    9 &     \\
10407.4 &       {\fnitroi} &           3F &10409.09 &  48.66 &   4.0642 &   0.0962 &   11 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=1.408 \times 10^{-13}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=2.41, in units of $100.00=3.619 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Affected by tilt.}\tabularnewline 
\end{longtable}

\clearpage

\onecolumn
\setcounter{table}{9}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in H\,1-50.\label{tab:lineid2}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3121.63 &          {\oiii} &    3S-3P$_0$ & 3122.20 &  54.74 &   0.5880 &   1.6297 &   14 &     \\
 3132.79 &          {\oiii} &    3S-3P$_0$ & 3133.27 &  45.92 &   9.8532 &  26.995 &    6 &     \\
 3187.84 &           {\hei} &            3 & 3188.23 &  36.66 &   1.0326 &   2.6751 &   11 &     \\
 3203.10 &          {\heii} &          3.5 & 3203.62 &  48.66 &   1.9755 &   5.0427 &    8 &     \\
 3299.39 &          {\oiii} &            3 & 3299.90 &  46.33 &   0.5171 &   1.2173 &   15 &     \\
 3312.33 &          {\oiii} &            3 & 3312.84 &  46.15 &   1.3494 &   3.1467 &    9 &     \\
 3340.77 &          {\oiii} &            3 & 3341.29 &  46.66 &   1.9604 &   4.4843 &    8 &     \\
 3345.83 &          {\fnev} &        3P-1D & 3346.32 &  43.90 &   0.4038 &   0.9207 &   18 &     \\
 3415.26 &          {\oiii} &           15 & 3415.83 &  50.03 &   0.0652 &   0.1429 &   : &     \\
 3425.87 &          {\fnev} &        3P-1D & 3426.38 &  44.60 &   1.2318 &   2.6831 &   10 &     \\
 3428.65 &          {\oiii} &           15 & 3429.14 &  42.84 &   0.5966 &   1.2976 &   14 &     \\
 3430.57 &          {\oiii} &           15 & 3431.06 &  42.81 &   0.1434 &   0.3117 &   33 &     \\
 3444.07 &          {\oiii} &           15 & 3444.59 &  45.26 &   4.1480 &   8.9537 &    6 &     \\
 3512.51 &           {\hei} &           38 & 3513.00 &  41.81 &   0.0881 &   0.1843 &   : &     \\
 3530.50 &           {\hei} &           36 & 3530.94 &  37.35 &   0.0855 &   0.1776 &   : &     \\
 3554.42 &           {\hei} &           34 & 3554.89 &  39.63 &   0.1517 &   0.3120 &   31 &     \\
 3587.28 &           {\hei} &           31 & 3587.83 &  45.96 &   0.2015 &   0.4089 &   27 &     \\
 3613.64 &           {\hei} &            6 & 3614.15 &  42.31 &   0.1507 &   0.3027 &   32 &     \\
 3634.25 &           {\hei} &           28 & 3634.79 &  44.54 &   0.2460 &   0.4903 &   24 &     \\
 3666.10 &            {\hi} &          H27 & 3666.63 &  43.32 &   0.2419 &   0.4762 &   24 &     \\
 3667.68 &            {\hi} &          H26 & 3668.23 &  44.95 &   0.2563 &   0.5042 &   23 &     \\
 3669.47 &            {\hi} &          H25 & 3669.96 &  40.03 &   0.2535 &   0.4982 &   23 &     \\
 3671.48 &            {\hi} &          H24 & 3671.97 &  40.00 &   0.3000 &   0.5892 &   21 &     \\
 3673.76 &            {\hi} &          H23 & 3674.27 &  41.61 &   0.3123 &   0.6127 &   20 &     \\
 3676.37 &            {\hi} &          H22 & 3676.89 &  42.38 &   0.3442 &   0.6746 &   19 &     \\
 3679.36 &            {\hi} &          H21 & 3679.92 &  45.61 &   0.3969 &   0.7769 &   18 &     \\
 3682.81 &            {\hi} &          H20 & 3683.34 &  43.14 &   0.3912 &   0.7647 &   18 &     \\
 3686.83 &            {\hi} &          H19 & 3687.37 &  43.91 &   0.4199 &   0.8196 &   17 &     \\
 3691.56 &            {\hi} &          H18 & 3692.07 &  41.41 &   0.5280 &   1.0286 &   15 &     \\
 3697.15 &            {\hi} &          H17 & 3697.66 &  41.35 &   0.6723 &   1.3068 &   13 &     \\
 3702.74 &          {\oiii} &           14 & 3703.20 &  37.24 &   0.0979 &   0.1900 &   : &     \\
 3703.86 &            {\hi} &          H16 & 3704.37 &  41.27 &   0.7485 &   1.4511 &   13 &     \\
 3705.04 &           {\hei} &           25 & 3705.53 &  39.64 &   0.4267 &   0.8268 &   17 &     \\
 3707.25 &          {\oiii} &           14 & 3707.82 &  46.09 &   0.1420 &   0.2749 &   33 &     \\
 3711.97 &            {\hi} &          H15 & 3712.53 &  45.23 &   0.8699 &   1.6807 &   12 &     \\
 3715.08 &          {\oiii} &           14 & 3715.68 &  48.40 &   0.1175 &   0.2268 &   37 &     \\
 3721.83 &         {\fsiii} &           2F & 3722.36 &  42.69 &   1.9153 &   3.6859 &    8 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3726.55 &  41.83 &  18.826 &  36.166 &    5 &     \\
 3728.82 &          {\foii} &           1F & 3729.30 &  38.58 &   8.4410 &  16.198 &    6 &     \\
 3734.37 &            {\hi} &          H13 & 3734.90 &  42.52 &   1.3413 &   2.5680 &    9 &     \\
 3750.15 &            {\hi} &          H12 & 3750.68 &  42.37 &   1.7290 &   3.2884 &    9 &     \\
 3754.69 &          {\oiii} &            2 & 3755.29 &  47.91 &   0.3684 &   0.6993 &   11 &     \\
 3757.24 &          {\oiii} &            2 & 3757.81 &  45.48 &   0.1063 &   0.2016 &   24 &   d  \\
 3759.87 &          {\oiii} &            2 & 3760.43 &  44.63 &   1.0067 &   1.9068 &    7 &     \\
 3770.63 &            {\hi} &          H11 & 3771.17 &  42.93 &   2.2543 &   4.2504 &    6 &     \\
 3774.02 &          {\oiii} &            2 & 3774.66 &  50.82 &   0.0660 &   0.1243 &   33 &     \\
 3781.72 &          {\heii} &         4.21 & 3782.23 &  40.43 &   0.0215 &   0.0404 &   : &     \\
 3791.27 &          {\oiii} &            2 & 3791.85 &  45.86 &   0.0887 &   0.1657 &   27 &     \\
 3796.33 &          {\heii} &         4.20 & 3796.89 &  44.20 &   0.0302 &   0.0563 &   : &     \\
 3797.63 &         {\fsiii} &           2F & 3798.44 &  63.93 &   3.0011 &   5.5917 &    6 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3805.74 &           {\hei} &           63 & 3806.17 &  33.86 &   0.0162 &   0.0301 &   : &     \\
 3819.61 &           {\hei} &           22 & 3820.15 &  42.36 &   0.7356 &   1.3573 &    8 &     \\
 3833.80 &          {\heii} &         4.18 & 3834.28 &  37.53 &   0.0576 &   0.1057 &   36 &     \\
 3835.39 &            {\hi} &           H9 & 3835.93 &  42.21 &   4.1727 &   7.6443 &    5 &     \\
 3858.07 &          {\heii} &         4.17 & 3858.69 &  48.16 &   0.0369 &   0.0669 &   : &     \\
 3862.59 &         {\silii} &            1 & 3863.16 &  44.22 &   0.0703 &   0.1271 &   32 &     \\
 3867.49 &           {\hei} &           20 & 3869.29 & 139.47 &  90.825 & 163.80 &    5 &     \\
 3868.75 &        {\fneiii} &           1F &       * &       * &       * &       * &    * &     \\
 3882.19 &           {\oii} &           12 & 3882.76 &  44.02 &   0.0275 &   0.0493 &   : &     \\
 3887.44 &          {\heii} &         4.16 & 3888.07 &  48.59 &   0.0692 &   0.1237 &   32 &     \\
 3888.65 &           {\hei} &            2 & 3889.45 &  61.67 &  11.548 &  20.626 &    5 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3891.28 &          {\ffev} &        5D-3F & 3892.23 &  73.17 &   0.0331 &   0.0590 &   : &     \\
 3895.22 &          {\ffev} &        5D-3F & 3896.31 &  83.87 &   0.0164 &   0.0292 &   : &     \\
 3911.86 &          {\ffev} &        5D-3F & 3913.29 & 109.55 &   0.0681 &   0.1203 &   33 &     \\
 3923.48 &          {\heii} &         4.15 & 3924.07 &  45.08 &   0.0587 &   0.1031 &   36 &     \\
 3926.53 &           {\hei} &           58 & 3927.09 &  42.75 &   0.0836 &   0.1466 &   28 &     \\
 3964.73 &           {\hei} &            5 & 3965.29 &  42.34 &   0.4320 &   0.7424 &   10 &     \\
 3967.46 &        {\fneiii} &           1F & 3968.06 &  45.34 &  12.180 &  20.901 &    5 &  f   \\
 3968.43 &          {\heii} &         4.14 &       * &       * &       * &       * &    * &     \\
 3970.07 &            {\hi} &           H7 & 3970.61 &  40.77 &   9.8435 &  16.869 &    5 &     \\
 4009.26 &           {\hei} &           55 & 4009.77 &  38.13 &   0.1243 &   0.2085 &   22 &     \\
 4025.60 &          {\heii} &         4.13 & 4026.75 &  85.61 &   1.6808 &   2.7938 &    6 &     \\
 4026.21 &           {\hei} &           18 &       * &       * &       * &       * &    * &     \\
 4041.31 &           {\nii} &           39 & 4041.79 &  35.60 &   0.0216 &   0.0357 &   : &     \\
 4068.60 &          {\fsii} &           1F & 4069.18 &  42.72 &   2.3807 &   3.8630 &    6 &     \\
 4069.62 &           {\oii} &           10 & 4070.53 &  67.01 &   0.2603 &   0.4220 &   14 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4072.77 &  45.65 &   0.1603 &   0.2596 &   19 &     \\
 4075.86 &           {\oii} &           10 & 4076.83 &  71.33 &   0.9463 &   1.5288 &    7 &     \\
 4076.35 &          {\fsii} &           1F &       * &       * &       * &       * &    * &     \\
 4089.29 &           {\oii} &           48 & 4089.76 &  34.45 &   0.1171 &   0.1878 &   23 &  d   \\
 4092.93 &           {\oii} &           10 & 4093.47 &  39.55 &   0.0292 &   0.0467 &   : &   d  \\
 4097.33 &          {\niii} &            1 & 4097.91 &  42.44 &   0.9324 &   1.4879 &    7 &     \\
 4100.04 &          {\heii} &         4.12 & 4100.69 &  47.51 &   0.1220 &   0.1943 &   22 &     \\
 4101.74 &            {\hi} &           H6 & 4102.33 &  43.10 &  16.847 &  26.815 &    5 &     \\
 4103.43 &          {\niii} &            1 & 4103.99 &  40.91 &   0.4734 &   0.7528 &   10 &     \\
 4119.22 &           {\oii} &           20 & 4119.77 &  40.01 &   0.0554 &   0.0872 &   37 &     \\
 4120.82 &           {\hei} &           16 & 4121.35 &  38.57 &   0.2232 &   0.3513 &   15 &  d   \\
 4122.62 &           {\fkv} &4S$_0$-2D$_0$ & 4123.18 &  40.72 &   0.0167 &   0.0263 &   : &     \\
 4143.76 &           {\hei} &           53 & 4144.37 &  44.15 &   0.2302 &   0.3574 &   15 &     \\
 4153.30 &           {\oii} &           19 & 4153.92 &  44.75 &   0.0283 &   0.0437 &   : &     \\
 4156.53 &           {\oii} &           19 & 4156.95 &  30.32 &   0.0509 &   0.0785 &   : &     \\
 4163.32 &           {\fkv} &4S$_0$-2D$_0$ & 4163.79 &  33.86 &   0.0162 &   0.0249 &   : &     \\
 4168.97 &           {\hei} &           52 & 4169.61 &  45.99 &   0.0421 &   0.0643 &   : &     \\
 4185.45 &           {\oii} &           36 & 4186.09 &  45.81 &   0.0461 &   0.0698 &   : &     \\
 4186.90 &          {\ciii} &           18 & 4187.56 &  47.26 &   0.0547 &   0.0827 &   38 &     \\
 4189.79 &           {\oii} &           36 & 4190.39 &  42.93 &   0.0653 &   0.0986 &   33 &     \\
 4195.76 &          {\niii} &            6 & 4196.33 &  40.74 &   0.0219 &   0.0329 &   : &     \\
 4199.83 &          {\heii} &         4.11 & 4200.48 &  46.38 &   0.2354 &   0.3532 &   15 &     \\
 4200.10 &          {\niii} &            6 &       * &       * &       * &       * &    * &     \\
 4227.20 &          {\ffev} &           2F & 4228.17 &  68.76 &   0.0765 &   0.1128 &   30 &     \\
 4253.90 &           {\oii} &          109 & 4254.64 &  52.16 &   0.0261 &   0.0379 &   : &     \\
 4253.91 &           {\oii} &          109 &       * &       * &       * &       * &    * &     \\
 4267.15 &           {\cii} &            6 & 4267.79 &  44.97 &   0.2400 &   0.3452 &   14 &     \\
 4275.55 &           {\oii} &           67 & 4276.22 &  47.00 &   0.0559 &   0.0800 &   37 &  d   \\
 4294.92 &           {\oii} &           54 & 4295.46 &  37.69 &   0.0463 &   0.0655 &   : &     \\
 4303.61 &           {\oii} &           65 & 4304.54 &  64.78 &   0.0362 &   0.0509 &   : &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4317.83 &  47.90 &   0.0370 &   0.0516 &   : &     \\
 4319.63 &           {\oii} &            2 & 4320.21 &  40.25 &   0.0300 &   0.0418 &   : &     \\
 4338.67 &          {\heii} &         4.10 & 4339.45 &  53.91 &   0.2969 &   0.4080 &   13 &     \\
 4340.47 &            {\hi} &           H5 & 4341.17 &  48.32 &  32.767 &  44.977 &    5 &     \\
 4345.56 &           {\oii} &            2 & 4346.33 &  53.11 &   0.0350 &   0.0479 &   : &     \\
 4349.43 &           {\oii} &            2 & 4350.04 &  42.03 &   0.0832 &   0.1135 &   28 &     \\
 4363.21 &         {\foiii} &           2F & 4363.81 &  41.23 &  11.101 &  15.019 &    5 &     \\
 4366.89 &           {\oii} &            2 & 4367.51 &  42.53 &   0.0482 &   0.0651 &   : &     \\
 4379.11 &          {\niii} &           18 & 4379.83 &  49.30 &   0.1635 &   0.2190 &   18 &     \\
 4387.93 &           {\hei} &           51 & 4388.56 &  43.03 &   0.4576 &   0.6093 &   10 &     \\
 4391.94 &          {\neii} &          55e & 4392.65 &  48.45 &   0.0382 &   0.0508 &   : &   d  \\
 4409.30 &          {\neii} &          55e & 4409.90 &  40.80 &   0.0200 &   0.0262 &   : &     \\
 4414.90 &           {\oii} &            5 & 4415.59 &  46.84 &   0.0509 &   0.0666 &   : &     \\
 4416.97 &           {\oii} &            5 & 4417.72 &  50.90 &   0.0304 &   0.0397 &   : &     \\
 4437.55 &           {\hei} &           50 & 4438.19 &  43.24 &   0.0549 &   0.0708 &   38 &     \\
 4465.41 &           {\oii} &           94 & 4466.07 &  44.28 &   0.0345 &   0.0437 &   : &     \\
 4471.47 &           {\hei} &           14 & 4472.12 &  43.57 &   4.1699 &   5.2645 &    5 &     \\
 4491.14 &         {\ffeiv} &        4D-2F & 4491.90 &  50.71 &   0.0204 &   0.0255 &   : &     \\
 4510.92 &          {\niii} &            3 & 4511.56 &  42.54 &   0.0918 &   0.1130 &   27 &     \\
 4514.85 &          {\niii} &            3 & 4515.49 &  42.50 &   0.0315 &   0.0387 &   : &     \\
 4518.14 &          {\niii} &            3 & 4518.69 &  36.48 &   0.0201 &   0.0246 &   : &     \\
 4523.56 &          {\niii} &            3 & 4524.13 &  37.76 &   0.0193 &   0.0236 &   : &     \\
 4534.58 &          {\niii} &            3 & 4535.21 &  41.64 &   0.0305 &   0.0370 &   : &     \\
 4541.59 &          {\heii} &          4.9 & 4542.31 &  47.53 &   0.3770 &   0.4553 &   11 &     \\
 4544.84 &          {\niii} &           12 & 4545.46 &  40.90 &   0.0434 &   0.0523 &   : &     \\
 4571.10 &         {\sfmgi} &            1 & 4571.71 &  39.99 &   0.1354 &   0.1605 &   21 &     \\
 4590.97 &           {\oii} &           15 & 4591.59 &  40.46 &   0.0606 &   0.0710 &   35 &     \\
 4595.95 &           {\oii} &           15 & 4596.75 &  52.16 &   0.0356 &   0.0416 &   : &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4634.14 &          {\niii} &            2 & 4634.81 &  43.33 &   0.7485 &   0.8536 &    8 &     \\
 4638.86 &           {\oii} &            1 & 4639.44 &  37.48 &   0.1141 &   0.1297 &   23 &     \\
 4640.64 &          {\niii} &            2 & 4641.20 &  36.18 &   1.3857 &   1.5743 &    6 &     \\
 4641.81 &           {\oii} &            1 & 4642.36 &  35.51 &   0.3693 &   0.4192 &   11 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4647.42 &          {\ciii} &            1 & 4648.08 &  42.58 &   0.1221 &   0.1382 &   22 &     \\
 4649.13 &           {\oii} &            1 & 4649.78 &  41.90 &   0.4001 &   0.4521 &   11 &     \\
 4650.25 &          {\ciii} &            1 & 4651.05 &  51.55 &   0.2538 &   0.2865b&   19 &     \\
 4650.84 &           {\oii} &            1 &       * &       * &       * &       * &    * &     \\
 4651.47 &          {\ciii} &            1 &       * &       * &       * &       * &    * &     \\
 4658.05 &        {\ffeiii} &           3F & 4658.85 &  51.50 &   0.1307 &   0.1469 &   21 &     \\
 4658.20 &           {\civ} &        2G-2H &       * &       * &       * &       * &    * &     \\
 4661.63 &           {\oii} &            1 & 4662.25 &  39.87 &   0.1398 &   0.1568 &   20 &  d   \\
 4676.24 &           {\oii} &            1 & 4676.96 &  46.13 &   0.0800 &   0.0889 &   29 &     \\
 4685.68 &          {\heii} &          3.4 & 4686.27 &  37.73 &  11.459 &  12.669 &    5 &     \\
 4711.37 &         {\fariv} &           1F & 4712.05 &  43.24 &   3.1783 &   3.4606 &    6 &     \\
 4713.14 &           {\hei} &           12 & 4713.83 &  43.88 &   0.6959 &   0.7569 &    8 &     \\
 4714.36 &         {\fneiv} &        2D-2P & 4714.96 &  38.16 &   0.1774 &   0.1928 &   17 &     \\
 4715.80 &         {\fneiv} &        2D-2P & 4716.43 &  40.07 &   0.0467 &   0.0507 &   : &     \\
 4724.15 &         {\fneiv} &           1F & 4724.88 &  46.32 &   0.1697 &   0.1834 &   18 &     \\
 4725.62 &         {\fneiv} &           1F & 4726.30 &  43.11 &   0.1337 &   0.1444 &   21 &     \\
 4740.17 &         {\fariv} &           1F & 4741.01 &  53.11 &   3.0861 &   3.3035 &    6 &  h   \\
 4859.32 &          {\heii} &          4.8 & 4860.08 &  46.90 &   0.8483 &   0.8488 &    7 &     \\
 4861.33 &            {\hi} &           H4 & 4862.00 &  41.31 & 100.00 & 100.00 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4881.65 &  39.91 &   0.0567 &   0.0561 &   : &     \\
 4921.93 &           {\hei} &           48 & 4922.65 &  43.83 &   1.3516 &   1.3077 &    6 &     \\
 4931.32 &         {\foiii} &           1F & 4931.99 &  40.75 &   0.1934 &   0.1862 &   16 &     \\
 4958.91 &         {\foiii} &           1F & 4959.61 &  42.29 & 584.13 & 554.34 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5007.59 &  44.90 &1703.3 &1577.4 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5016.41 &  43.63 &   2.0804 &   1.9182 &    6 &     \\
 5041.03 &         {\silii} &            5 & 5041.78 &  44.60 &   0.1844 &   0.1679 &   19 &     \\
 5047.74 &           {\hei} &           47 & 5048.77 &  61.15 &   0.8016 &   0.7274 &    8 &  d   \\
 5055.98 &         {\silii} &            5 & 5056.92 &  55.72 &   0.0685 &   0.0619 &   39 &     \\
 5131.17 &         {\fniqv} &        3F-1D & 5131.90 &  42.64 &   0.0503 &   0.0438 &   : &     \\
 5158.41 &        {\ffevii} &        3F-3P & 5159.49 &  62.76 &   0.1154 &   0.0994 &   27 &  ?, d   \\
 5176.04 &         {\ffevi} &        4F-2G & 5177.14 &  63.70 &   0.0454 &   0.0388 &   : &     \\
 5191.82 &        {\fariii} &           3F & 5192.46 &  36.96 &   0.1611 &   0.1368 &   21 &     \\
 5197.90 &       {\fnitroi} &           1F & 5198.62 &  41.53 &   0.2428 &   0.2055 &   16 &     \\
 5200.26 &       {\fnitroi} &           1F & 5201.03 &  44.38 &   0.1596 &   0.1349 &   21 &     \\
 5270.40 &        {\ffeiii} &           1F & 5271.11 &  40.38 &   0.0334 &   0.0274 &   : &     \\
 5322.99 &         {\fcliv} &        1D-1S & 5323.85 &  48.42 &   0.0461 &   0.0370 &   : &     \\
 5411.52 &          {\heii} &          4.7 & 5412.38 &  47.63 &   1.3359 &   1.0352 &    6 &     \\
 5517.71 &        {\fcliii} &           1F & 5518.49 &  42.39 &   0.4867 &   0.3626 &   10 &     \\
 5537.88 &        {\fcliii} &           1F & 5538.64 &  41.15 &   0.9625 &   0.7119 &    7 &     \\
 5577.34 &           {\foi} &           3F & 5578.10 &  40.86 &   0.1505 &   0.1098 &   22 &  c   \\
 5592.37 &          {\oiii} &            5 & 5593.14 &  41.27 &   0.0735 &   0.0534 &   37 &     \\
 5666.64 &           {\nii} &            3 & 5667.45 &  42.85 &   0.0270 &   0.0192 &   : &     \\
 5679.56 &           {\nii} &            3 & 5680.41 &  44.87 &   0.0547 &   0.0385 &   : &     \\
 5691.98 &          {\fmnv} &        4F-2G & 5692.85 &  45.82 &   0.0204 &   0.0143 &   : &     \\
 5701.82 &          {\fmnv} &        4F-2G & 5702.88 &  55.73 &   0.0544 &   0.0380 &   : &     \\
 5754.64 &          {\fnii} &           3F & 5755.41 &  40.11 &   2.3929 &   1.6459 &    6 &     \\
 5875.64 &           {\hei} &           11 & 5876.52 &  44.89 &  23.511 &  15.577 &    5 &     \\
 5977.03 &          {\heii} &         5.23 & 5978.00 &  48.66 &   0.0286 &   0.0184 &   : &     \\
 6004.73 &          {\heii} &         5.22 & 6005.69 &  47.92 &   0.0322 &   0.0205 &   : &     \\
 6036.70 &          {\heii} &         5.21 & 6037.69 &  49.14 &   0.0347 &   0.0219 &   : &     \\
 6074.10 &          {\heii} &         5.20 & 6075.19 &  53.78 &   0.0423 &   0.0264 &   : &     \\
 6083.30 &          {\fmnv} &        4F-4P & 6084.50 &  59.14 &   0.0268 &   0.0167 &   : &     \\
 6101.83 &          {\fkiv} &           1F & 6102.66 &  40.78 &   0.4861 &   0.3016 &   10 &     \\
 6118.20 &          {\heii} &         5.19 & 6119.16 &  47.03 &   0.0445 &   0.0275 &   : &     \\
 6157.60 &          {\fmnv} &        4F-4P & 6158.31 &  34.56 &   0.0356 &   0.0218 &   : &     \\
 6166.00 &          {\fmnv} &        4F-4P & 6166.70 &  34.04 &   0.0572 &   0.0348 &   : &     \\
 6170.60 &          {\heii} &         5.18 & 6171.69 &  52.94 &   0.0429 &   0.0261 &   : &     \\
 6219.10 &          {\fmnv} &        4F-4P & 6219.86 &  36.62 &   0.0395 &   0.0237 &   : &     \\
 6233.80 &          {\heii} &         5.17 & 6234.72 &  44.26 &   0.0543 &   0.0324 &   : &     \\
 6300.30 &           {\foi} &           1F & 6301.18 &  41.89 &  11.919 &   6.9993 &    5 &  c   \\
 6310.85 &          {\heii} &         5.16 & 6312.98 & 101.14 &   3.7663 &   2.2047 &    5 &     \\
 6312.10 &         {\fsiii} &           3F &       * &       * &       * &       * &    * &     \\
 6343.60 &          {\fmnv} &        4F-4P & 6344.65 &  49.60 &   0.0574 &   0.0333 &   : &     \\
 6347.11 &         {\silii} &            2 & 6347.96 &  40.15 &   0.1011 &   0.0586 &   29 &     \\
 6363.78 &           {\foi} &           1F & 6364.68 &  42.41 &   4.1310 &   2.3845 &    5 &  c   \\
 6371.36 &         {\silii} &            2 & 6372.29 &  43.76 &   0.1307 &   0.0753 &   24 &     \\
 6393.60 &          {\fmnv} &        4F-4P & 6394.69 &  51.09 &   0.0837 &   0.0479 &   34 &     \\
 6406.30 &          {\heii} &         5.15 & 6407.40 &  51.47 &   0.1092 &   0.0623 &   28 &     \\
 6435.10 &          {\farv} &        3P-1D & 6435.99 &  41.46 &   0.3826 &   0.2166 &   12 &     \\
 6461.95 &           {\cii} &        17.04 & 6462.88 &  43.13 &   0.0510 &   0.0287 &   : &     \\
 6527.11 &          {\heii} &         5.14 & 6528.13 &  46.84 &   0.1481 &   0.0818 &   22 &     \\
 6548.03 &          {\fnii} &           1F & 6549.01 &  44.86 &  34.196 &  18.782 &    5 &     \\
 6560.00 &          {\heii} &          4.6 & 6561.15 &  52.54 &   3.5060 &   1.9194 &    5 &     \\
 6562.82 &            {\hi} &           H3 & 6563.75 &  42.48 & 522.55 & 285.88 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6578.99 &  42.85 &   0.1539 &   0.0838 &   22 &     \\
 6583.41 &          {\fnii} &           1F & 6584.38 &  44.15 & 106.63 &  58.014 &    5 &     \\
 6678.15 &           {\hei} &           46 & 6679.12 &  43.55 &   7.7500 &   4.1106 &    5 &     \\
 6683.20 &          {\heii} &         5.13 & 6684.24 &  46.65 &   0.1912 &   0.1013 &   19 &     \\
 6716.47 &          {\fsii} &           2F & 6717.43 &  42.84 &   6.5284 &   3.4272 &    5 &     \\
 6730.85 &          {\fsii} &           2F & 6731.80 &  42.29 &  12.560 &   6.5682 &    5 &     \\
 6795.00 &          {\fkiv} &           1F & 6796.04 &  45.88 &   0.1130 &   0.0581 &   23 &     \\
 7005.67 &          {\farv} &        3P-1D & 7006.79 &  47.93 &   0.9698 &   0.4709 &    7 &     \\
 7065.28 &           {\hei} &           10 & 7066.27 &  42.01 &  16.285 &   7.7816 &    5 &     \\
 7135.78 &        {\fariii} &           1F & 7136.82 &  43.69 &  35.965 &  16.860 &    5 &     \\
 7170.62 &         {\fariv} &           2F & 7171.71 &  45.56 &   0.4415 &   0.2050 &    9 &     \\
 7177.50 &          {\heii} &         5.11 & 7178.64 &  47.61 &   0.3053 &   0.1415 &   11 &     \\
 7262.76 &         {\fariv} &           2F & 7263.97 &  49.96 &   0.3054 &   0.1383 &   11 &     \\
 7281.35 &           {\hei} &           45 & 7282.43 &  44.46 &   1.6179 &   0.7291 &    6 &     \\
 7318.92 &          {\foii} &           2F & 7320.95 &  83.14 &  14.884 &   6.6376 &    5 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7331.27 &  65.83 &  12.105 &   5.3831 &    5 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7499.85 &           {\hei} &          1/8 & 7500.94 &  43.56 &   0.0983 &   0.0417 &   25 &     \\
 7530.54 &         {\fcliv} &           1F & 7531.56 &  40.60 &   1.2660 &   0.5334 &    6 &     \\
 7592.74 &          {\heii} &         5.10 & 7593.89 &  45.40 &   0.1603 &   0.0664 &   18 & e    \\
 7751.10 &        {\fariii} &           2F & 7752.24 &  44.09 &   9.6802 &   3.8468 &    5 &     \\
 7771.93 &            {\oi} &            1 & 7773.05 &  43.18 &   0.0385 &   0.0152 &   : &     \\
 7816.13 &           {\hei} &          1/7 & 7817.29 &  44.49 &   0.1491 &   0.0583 &   19 &     \\
 8018.90 &          {\niii} &            3 & 8019.82 &  34.39 &   0.0535 &   0.0198 &   : &     \\
 8045.63 &         {\fcliv} &           1F & 8046.90 &  47.32 &   3.1790 &   1.1719 &    5 &     \\
 8196.48 &          {\ciii} &           43 & 8198.02 &  56.28 &   0.1742 &   0.0619 &   17 & e    \\
 8236.77 &          {\heii} &          5.9 & 8238.05 &  46.59 &   0.9320 &   0.3281 &    7 &     \\
 8249.97 &            {\hi} &          P40 & 8251.24 &  46.16 &   0.1009 &   0.0354 &   25 &     \\
 8252.40 &            {\hi} &          P39 & 8253.57 &  42.49 &   0.1116 &   0.0392 &   23 &     \\
 8257.85 &            {\hi} &          P37 & 8258.94 &  39.60 &   0.1028 &   0.0360 &   25 & e    \\
 8260.93 &            {\hi} &          P36 & 8262.16 &  44.65 &   0.1371 &   0.0480 &   20 &     \\
 8264.28 &            {\hi} &          P35 & 8265.72 &  52.21 &   0.2337 &   0.0817 &   14 &     \\
 8267.94 &            {\hi} &          P34 & 8269.27 &  48.18 &   0.1955 &   0.0683 &   15 &     \\
 8271.93 &            {\hi} &          P33 & 8273.04 &  40.24 &   0.1940 &   0.0677 &   15 & e    \\
 8276.31 &            {\hi} &          P32 & 8277.66 &  48.91 &   0.2704 &   0.0943 &   12 &  c, e   \\
 8292.31 &            {\hi} &          P29 & 8293.42 &  40.14 &   0.2136 &   0.0742 &   14 &     \\
 8306.11 &            {\hi} &          P27 & 8307.31 &  43.28 &   0.3336 &   0.1156 &   11 &     \\
 8314.26 &            {\hi} &          P26 & 8315.43 &  42.18 &   0.3900 &   0.1349 &   10 &     \\
 8323.42 &            {\hi} &          P25 & 8324.64 &  43.93 &   0.4190 &   0.1446 &    9 &     \\
 8333.78 &            {\hi} &          P24 & 8334.95 &  42.08 &   0.4517 &   0.1555 &    9 &     \\
 8345.55 &            {\hi} &          P23 & 8346.77 &  43.81 &   0.4912 &   0.1687 &    9 &     \\
 8359.00 &            {\hi} &          P22 & 8360.22 &  43.74 &   0.5757 &   0.1971 &    8 &     \\
 8361.67 &           {\hei} &          1/6 & 8362.91 &  44.46 &   0.2758 &   0.0944 &   12 &     \\
 8374.48 &            {\hi} &          P21 & 8375.70 &  43.66 &   0.5821 &   0.1986 &    8 &     \\
 8392.40 &            {\hi} &          P20 & 8393.64 &  44.26 &   0.6854 &   0.2329 &    7 &     \\
 8413.32 &            {\hi} &          P19 & 8414.60 &  45.58 &   0.9018 &   0.3051 &    7 &   c  \\
 8437.96 &            {\hi} &          P18 & 8439.22 &  44.75 &   0.9071 &   0.3052 &    7 &     \\
 8444.34 &           {\hei} &         4/11 & 8445.61 &  45.10 &   0.0833 &   0.0280 &   29 &     \\
 8446.25 &            {\oi} &            4 & 8447.80 &  55.00 &   0.2594 &   0.0871 &   13 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8467.25 &            {\hi} &          P17 & 8468.50 &  44.25 &   1.1052 &   0.3696 &    6 &     \\
 8480.90 &        {\fcliii} &           3F & 8482.05 &  40.63 &   0.0789 &   0.0263 &   30 &     \\
 8486.27 &           {\hei} &         6/16 & 8487.48 &  42.77 &   0.0639 &   0.0213 &   35 &     \\
 8502.48 &            {\hi} &          P16 & 8503.80 &  46.51 &   1.4032 &   0.4657 &    6 &  c   \\
 8665.02 &            {\hi} &          P13 & 8666.28 &  43.61 &   2.3151 &   0.7437 &    5 &  c   \\
 8727.13 &           {\fci} &           3F & 8728.35 &  41.89 &   0.0495 &   0.0157 &   : &     \\
 8733.43 &           {\hei} &         6/12 & 8734.74 &  44.98 &   0.1042 &   0.0331 &   24 &     \\
 8747.37 &        {\nitroi} &            1 & 8748.32 &  32.56 &   0.0408 &   0.0129 &   : &     \\
 8750.47 &            {\hi} &          P12 & 8751.76 &  44.19 &   3.0040 &   0.9497 &    5 &     \\
 8845.38 &           {\hei} &         6/11 & 8846.65 &  43.05 &   0.1381 &   0.0430 &   20 &     \\
 8859.10 &          {\heii} &         6.22 & 8860.57 &  49.76 &   0.0381 &   0.0118 &   : &     \\
 8862.79 &            {\hi} &          P11 & 8864.08 &  43.63 &   3.9898 &   1.2367 &    5 &     \\
 8929.21 &          {\heii} &         6.21 & 8930.59 &  46.32 &   0.0346 &   0.0106 &   : &     \\
 8996.99 &           {\hei} &         6/10 & 8998.26 &  42.30 &   0.2082 &   0.0632 &   15 & e    \\
 9011.20 &          {\heii} &         6.20 & 9012.53 &  44.24 &   0.0385 &   0.0116 &   : &     \\
 9063.29 &           {\hei} &          4/8 & 9064.63 &  44.31 &   0.1931 &   0.0580 &   16 &     \\
 9068.60 &         {\fsiii} &           1F & 9070.23 &  53.90 &  84.620 &  25.409 &    5 &  e   \\
 9108.50 &          {\heii} &         6.19 & 9109.94 &  47.40 &   0.0503 &   0.0150 &   : &     \\
 9123.60 &         {\fclii} &           1F & 9125.06 &  47.97 &   0.1477 &   0.0440 &   19 &     \\
 9210.28 &           {\hei} &          6/9 & 9211.62 &  43.61 &   0.3088 &   0.0908 &   11 &     \\
 9225.23 &          {\heii} &         6.18 & 9226.62 &  45.15 &   0.0963 &   0.0283 &   26 &     \\
 9229.01 &            {\hi} &           P9 & 9230.38 &  44.50 &   7.8234 &   2.2951 &    5 &     \\
 9344.94 &         {\heii} &        5.8  & 9346.44 &  48.11  &  1.0183     &  0.2987  &  8 &  e  \\
9530.60 &         {\fsiii} &           1F & 9532.33 &  54.42 & 216.49 &  60.996 &    5 &  e   \\
 9545.97 &            {\hi} &           P8 & 9547.36 &  43.67 &  10.810 &   3.0398 &    5 &     \\
 9850.26 &           {\fci} &      3P—1D & 9851.61 &  41.10 &   0.2900 &   0.0786 &   12 &     \\
 9903.46 &           {\cii} &        17.02 & 9904.95 &  45.10 &   0.3125 &   0.0841 &   11 &     \\
 9982.45 &           {\oii} &G[5]$_0$-2[6] & 9983.90 &  43.55 &   0.0805 &   0.0215 &   30 &     \\
 9988.54 &           {\oii} &G[5]$_0$-2[6] & 9991.52 &  89.40 &   0.2669 &   0.0711 &   12 &     \\
 9990.08 &           {\oii} &D[3]$_0$-0[4] &       * &       * &       * &       * &    * &     \\
 9991.48 &           {\oii} &D[3]$_0$-0[4] &       * &       * &       * &       * &    * &     \\
10027.7 &           {\hei} &          6/7 &10029.21 &  45.13 &   0.7693 &   0.2042 &    7 &     \\
10031.2 &           {\hei} &          7/7 &10032.54 &  40.04 &   0.2664 &   0.0707 &   12 &     \\
10045.2 &          {\heii} &         6.14 &10046.88 &  50.12 &   0.1854 &   0.0491 &   16 &     \\
10049.4 &            {\hi} &           P7 &10050.85 &  43.23 &  19.077 &   5.0513 &    5 &     \\
10123.6 &          {\heii} &          4.5 &10125.20 &  47.39 &  12.152 &   3.1914 &    5 &  c   \\
10286.7 &          {\fsii} &           3F &10288.02 &  38.45 &   2.6072 &   0.6729 &    5 &  c   \\
10311.2 &           {\hei} &          4/6 &10312.83 &  47.38 &   0.4576 &   0.1178 &    9 &     \\
10320.5 &          {\fsii} &           3F &10321.87 &  39.79 &   3.1211 &   0.8026 &    5 &     \\
10336.4 &          {\fsii} &           3F &10337.84 &  41.74 &   2.6368 &   0.6769 &    5 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=1.789 \times 10^{-12}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=0.88, in units of $100.00=1.357 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Affected by tilt.}\tabularnewline 
\end{longtable}

\clearpage

\onecolumn
\setcounter{table}{10}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in Hen\,2-73.\label{tab:lineid3}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3132.79 &          {\oiii} &    3S-3P$_0$ & 3132.77 &  -1.92 &  11.490 &  56.505 &    6 &     \\
 3203.10 &          {\heii} &          3.5 & 3203.10 &   0.00 &   2.3576 &  10.368 &   10 &     \\
 3299.39 &          {\oiii} &            3 & 3299.36 &  -2.71 &   0.6618 &   2.5600 &   21 &     \\
 3312.33 &          {\oiii} &            3 & 3312.31 &  -1.81 &   1.6445 &   6.2678 &   12 &     \\
 3340.77 &          {\oiii} &            3 & 3340.76 &  -0.90 &   2.2261 &   8.2296 &   10 &     \\
 3345.83 &          {\fnev} &        3P-1D & 3345.77 &  -5.38 &   1.0622 &   3.9067 &   16 &     \\
 3425.87 &          {\fnev} &        3P-1D & 3425.83 &  -3.50 &   3.1781 &  10.875 &    9 &     \\
 3428.65 &          {\oiii} &           15 & 3428.59 &  -5.23 &   0.8922 &   3.0460 &   17 &     \\
 3444.07 &          {\oiii} &           15 & 3444.04 &  -2.61 &   5.2588 &  17.738 &    7 &     \\
 3634.25 &           {\hei} &           28 & 3634.24 &  -0.83 &   0.2143 &   0.6371 &   : &     \\
 3671.48 &            {\hi} &          H24 & 3671.45 &  -2.45 &   0.2264 &   0.6577 &   : &     \\
 3673.76 &            {\hi} &          H23 & 3673.72 &  -3.27 &   0.1859 &   0.5393 &   : &     \\
 3676.37 &            {\hi} &          H22 & 3676.33 &  -3.27 &   0.2616 &   0.7576 &   39 &     \\
 3679.36 &            {\hi} &          H21 & 3679.33 &  -2.45 &   0.3074 &   0.8886 &   35 &     \\
 3682.81 &            {\hi} &          H20 & 3682.85 &   3.26 &   0.2958 &   0.8530 &   36 &     \\
 3686.83 &            {\hi} &          H19 & 3686.80 &  -2.44 &   0.3754 &   1.0800 &   31 &     \\
 3691.56 &            {\hi} &          H18 & 3691.49 &  -5.69 &   0.3624 &   1.0394 &   31 &     \\
 3697.15 &            {\hi} &          H17 & 3697.10 &  -4.04 &   0.4803 &   1.3728 &   26 &     \\
 3703.86 &            {\hi} &          H16 & 3703.79 &  -5.67 &   0.5559 &   1.5821 &   24 &     \\
 3705.04 &           {\hei} &           25 & 3704.99 &  -4.05 &   0.2599 &   0.7391 &   39 &     \\
 3711.97 &            {\hi} &          H15 & 3711.95 &  -1.62 &   0.7370 &   2.0865 &   20 &     \\
 3721.83 &         {\fsiii} &           2F & 3721.75 &  -6.45 &   1.7576 &   4.9447 &   12 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3725.96 &  -5.64 &  17.933 &  50.316 &    5 &     \\
 3728.82 &          {\foii} &           1F & 3728.71 &  -8.85 &   8.2915 &  23.222 &    6 &     \\
 3734.37 &            {\hi} &          H13 & 3734.31 &  -4.82 &   1.1427 &   3.1887 &   15 &     \\
 3750.15 &            {\hi} &          H12 & 3750.11 &  -3.18 &   1.3213 &   3.6490 &   14 &     \\
 3754.69 &          {\oiii} &            2 & 3754.70 &   0.80 &   0.2427 &   0.6682 &   : &   d  \\
 3757.24 &          {\oiii} &            2 & 3757.18 &  -4.79 &   0.0556 &   0.1529 &   : &     \\
 3759.87 &          {\oiii} &            2 & 3759.83 &  -3.19 &   1.2902 &   3.5400 &    7 &     \\
 3770.63 &            {\hi} &          H11 & 3770.58 &  -3.96 &   1.7569 &   4.7857 &    6 &     \\
 3774.02 &          {\oiii} &            2 & 3773.98 &  -3.18 &   0.0657 &   0.1786 &   36 &     \\
 3791.27 &          {\oiii} &            2 & 3791.19 &  -6.33 &   0.1094 &   0.2939 &   25 &     \\
 3797.63 &         {\fsiii} &           2F & 3797.85 &  17.38 &   2.3663 &   6.3261 &    6 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3819.56 &  -3.93 &   0.5394 &   1.4200 &    9 &     \\
 3833.57 &           {\hei} &           62 & 3833.62 &   3.91 &   0.1094 &   0.2851 &   25 &     \\
 3835.39 &            {\hi} &           H9 & 3835.36 &  -2.33 &   3.3570 &   8.7381 &    8 &     \\
 3856.02 &         {\silii} &            1 & 3855.92 &  -7.78 &   0.0418 &   0.1072 &   : &     \\
 3858.07 &          {\heii} &         4.17 & 3858.05 &  -1.56 &   0.0424 &   0.1086 &   : &     \\
 3862.59 &         {\silii} &            1 & 3862.57 &  -1.55 &   0.1640 &   0.4185 &   19 &     \\
 3867.49 &           {\hei} &           20 & 3868.74 &  96.86 &  71.828 & 182.41 &    5 &     \\
 3868.75 &        {\fneiii} &           1F &       * &       * &       * &       * &    * &     \\
 3887.44 &          {\heii} &         4.16 & 3887.44 &   0.00 &   0.1266 &   0.3170 &   23 &     \\
 3888.65 &           {\hei} &            2 & 3888.86 &  16.20 &   9.0315 &  22.586 &    5 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3891.28 &          {\ffev} &        5D-3F & 3891.52 &  18.49 &   0.2663 &   0.6645 &   14 &     \\
 3895.22 &          {\ffev} &        5D-3F & 3895.59 &  28.48 &   0.0727 &   0.1809 &   34 &     \\
 3923.48 &          {\heii} &         4.15 & 3923.49 &   0.76 &   0.1109 &   0.2699 &   25 &     \\
 3926.53 &           {\hei} &           58 & 3926.57 &   3.06 &   0.0759 &   0.1842 &   33 &     \\
 3964.73 &           {\hei} &            5 & 3964.70 &  -2.27 &   0.3699 &   0.8705 &   12 &     \\
 3967.46 &        {\fneiii} &           1F & 3967.41 &  -3.78 &  23.466 &  55.094 &    5 &   \\
 3968.43 &          {\heii} &         4.14 &       * &       * &       * &       * &    * &     \\
 3970.07 &            {\hi} &           H7 & 3970.00 &  -5.29 &   8.1871 &  19.181 &    5 &     \\
 4009.26 &           {\hei} &           55 & 4009.20 &  -4.49 &   0.0723 &   0.1638 &   34 &     \\
 4026.21 &           {\hei} &           18 & 4026.11 &  -7.44 &   1.3385 &   2.9883 &    7 &     \\
 4068.60 &          {\fsii} &           1F & 4068.55 &  -3.69 &   2.4487 &   5.2631 &    6 &     \\
 4068.91 &          {\ciii} &           16 &       * &       * &       * &       * &    * &     \\
 4069.62 &           {\oii} &           10 & 4069.31 & -22.84 &   0.1711 &   0.3674 &   19 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4070.26 &          {\ciii} &           16 & 4070.09 & -12.52 &   0.1431 &   0.3071 &   21 &     \\
 4071.24 &          {\ffev} &        5D-3P & 4071.26 &   1.47 &   0.0769 &   0.1648 &   32 &     \\
 4072.15 &           {\oii} &           10 & 4072.08 &  -5.14 &   0.1174 &   0.2515 &   24 &     \\
 4075.86 &           {\oii} &           10 & 4076.24 &  27.94 &   0.9609 &   2.0509 &    7 &     \\
 4076.35 &          {\fsii} &           1F &       * &       * &       * &       * &    * &     \\
 4078.84 &           {\oii} &           10 & 4078.71 &  -9.56 &   0.0388 &   0.0826 &   : &     \\
 4083.90 &           {\oii} &           47 & 4084.34 &  32.31 &   0.0635 &   0.1346 &   37 &   d  \\
 4085.11 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4089.29 &           {\oii} &           48 & 4089.17 &  -8.81 &   0.0874 &   0.1843 &   30 &     \\
 4092.93 &           {\oii} &           10 & 4092.92 &  -0.73 &   0.0327 &   0.0688 &   : &     \\
 4094.14 &           {\oii} &           10 & 4093.84 & -21.95 &   0.1196 &   0.2511 &   24 &     \\
 4095.64 &           {\oii} &           48 & 4095.50 & -10.24 &   0.0306 &   0.0642 &   : &     \\
 4097.22 &           {\oii} &           20 & 4097.27 &   3.64 &   1.1014 &   2.3056 &    7 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4097.33 &          {\niii} &            1 &       * &       * &       * &       * &    * &     \\
 4100.04 &          {\heii} &         4.12 & 4099.98 &  -4.39 &   0.1471 &   0.3073 &   21 &     \\
 4101.74 &            {\hi} &           H6 & 4101.69 &  -3.68 &  14.341 &  29.899 &    5 &     \\
 4103.43 &          {\niii} &            1 & 4103.37 &  -4.39 &   0.4740 &   0.9868 &   10 &     \\
 4119.22 &           {\oii} &           20 & 4119.18 &  -2.91 &   0.0572 &   0.1174 &   : &     \\
 4120.82 &           {\hei} &           16 & 4120.71 &  -7.99 &   0.2002 &   0.4100 &   17 &  d   \\
 4128.55 &          {\ciii} &        3G-3H & 4128.54 &  -0.71 &   0.0391 &   0.0795 &   : &     \\
 4143.76 &           {\hei} &           53 & 4143.69 &  -5.05 &   0.2280 &   0.4569 &   16 &     \\
 4168.97 &           {\hei} &           52 & 4169.00 &   2.14 &   0.0417 &   0.0816 &   : &     \\
 4180.60 &          {\ffev} &        5D-3P & 4180.99 &  27.97 &   0.0707 &   0.1367 &   34 &     \\
 4185.45 &           {\oii} &           36 & 4185.63 &  12.87 &   0.0516 &   0.0993 &   : &     \\
 4186.90 &          {\ciii} &           18 & 4186.98 &   5.73 &   0.0524 &   0.1007 &   : &     \\
 4189.79 &           {\oii} &           36 & 4189.98 &  13.59 &   0.1052 &   0.2016 &   26 &     \\
 4199.83 &          {\heii} &         4.11 & 4199.78 &  -3.59 &   0.3459 &   0.6567 &   12 &     \\
 4227.20 &          {\ffev} &           2F & 4227.53 &  23.37 &   0.5085 &   0.9395 &   10 & d    \\
 4267.15 &           {\cii} &            6 & 4267.14 &  -0.69 &   0.3314 &   0.5887 &   12 &     \\
 4319.63 &           {\oii} &            2 & 4319.57 &  -4.17 &   0.0671 &   0.1130 &   36 &     \\
 4338.67 &          {\heii} &         4.10 & 4338.72 &   3.48 &   0.4292 &   0.7096 &   11 &     \\
 4340.47 &            {\hi} &           H5 & 4340.49 &   1.38 &  28.879 &  47.660 &    5 &     \\
 4345.56 &           {\oii} &            2 & 4345.48 &  -5.52 &   0.0431 &   0.0708 &   : &     \\
 4349.43 &           {\oii} &            2 & 4349.39 &  -2.76 &   0.0831 &   0.1359 &   31 &     \\
 4363.21 &         {\foiii} &           2F & 4363.13 &  -5.50 &  11.046 &  17.819 &    5 &     \\
 4366.89 &           {\oii} &            2 & 4366.91 &   1.37 &   0.0467 &   0.0750 &   : &     \\
 4379.11 &          {\niii} &           18 & 4379.16 &   3.44 &   0.1687 &   0.2677 &   19 &     \\
 4387.93 &           {\hei} &           51 & 4387.90 &  -2.07 &   0.3745 &   0.5892 &   12 &     \\
 4434.61 &          {\oiii} &          --- & 4434.41 & -13.50 &   0.0498 &   0.0748 &   : &     \\
 4437.55 &           {\hei} &           50 & 4437.46 &  -6.07 &   0.0628 &   0.0940 &   37 &     \\
 4471.47 &           {\hei} &           14 & 4471.42 &  -3.37 &   3.5467 &   5.1289 &    5 &     \\
 4491.14 &         {\ffeiv} &        4D-2F & 4491.09 &  -3.36 &   0.0196 &   0.0279 &   : &     \\
 4510.92 &          {\niii} &            3 & 4510.80 &  -7.98 &   0.1016 &   0.1412 &   27 &     \\
 4514.85 &          {\niii} &            3 & 4514.79 &  -3.99 &   0.0271 &   0.0376 &   : &     \\
 4523.56 &          {\niii} &            3 & 4523.57 &   0.65 &   0.0315 &   0.0432 &   : &     \\
 4534.58 &          {\niii} &            3 & 4534.54 &  -2.65 &   0.0431 &   0.0585 &   : &     \\
 4541.59 &          {\heii} &          4.9 & 4541.58 &  -0.64 &   0.6760 &   0.9114 &    8 &     \\
 4562.60 &         {\sfmgi} &            1 & 4562.44 & -10.52 &   0.0334 &   0.0442 &   : &     \\
 4571.10 &         {\sfmgi} &            1 & 4571.01 &  -5.92 &   0.2291 &   0.3000 &   16 &     \\
 4590.97 &           {\oii} &           15 & 4590.87 &  -6.54 &   0.0459 &   0.0590 &   : &     \\
 4625.40 &          {\ciii} &    1D$_0$-1P & 4625.36 &  -2.60 &   0.0255 &   0.0317 &   : &     \\
 4630.54 &           {\nii} &            5 & 4630.52 &  -1.30 &   0.0256 &   0.0316 &   : &     \\
 4631.89 &           {\oiv} &    2G-2H$_0$ & 4632.03 &   9.04 &   0.0364 &   0.0449 &   : &     \\
 4634.14 &          {\niii} &            2 & 4634.09 &  -3.25 &   1.2770 &   1.5729 &    7 &     \\
 4638.86 &           {\oii} &            1 & 4638.66 & -12.91 &   0.0752 &   0.0922 &   33 &     \\
 4640.64 &          {\niii} &            2 & 4640.48 & -10.35 &   2.5047 &   3.0660 &    6 &     \\
 4641.81 &           {\oii} &            1 & 4641.69 &  -7.76 &   0.3896 &   0.4763 &   11 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4646.64 &           {\civ} &    2D-2F$_0$ & 4646.73 &   5.80 &   0.0568 &   0.0691 &   : &     \\
 4647.42 &          {\ciii} &            1 & 4647.42 &   0.00 &   0.1423 &   0.1731 &   21 &     \\
 4649.13 &           {\oii} &            1 & 4649.05 &  -5.16 &   0.3013 &   0.3658 &   13 &     \\
 4650.25 &          {\ciii} &            1 & 4650.17 &  -5.16 &   0.1551 &   0.1880 &   20 &     \\
 4650.84 &           {\oii} &            1 & 4650.77 &  -4.50 &   0.0801 &   0.0971 &   32 &     \\
 4651.47 &          {\ciii} &            1 & 4651.44 &  -1.95 &   0.0299 &   0.0363 &   : &     \\
 4657.55 &           {\civ} &        2F-2G & 4657.69 &   9.02 &   0.0986 &   0.1188 &   27 &     \\
 4658.05 &        {\ffeiii} &           3F & 4658.36 &  19.95 &   0.1602 &   0.1928 &   20 &     \\
 4658.20 &           {\civ} &        2G-2H &       * &       * &       * &       * &    * &     \\
 4661.63 &           {\oii} &            1 & 4661.50 &  -8.35 &   0.1141 &   0.1369 &   25 &  d   \\
 4673.73 &           {\oii} &            1 & 4673.60 &  -8.33 &   0.0234 &   0.0278 &   : &     \\
 4676.24 &           {\oii} &            1 & 4676.22 &  -1.28 &   0.0669 &   0.0791 &   36 &     \\
 4685.68 &          {\heii} &          3.4 & 4685.54 &  -8.97 &  20.204 &  23.693 &    5 &     \\
 4711.37 &         {\fariv} &           1F & 4711.30 &  -4.47 &   3.6071 &   4.1289 &    5 &     \\
 4713.14 &           {\hei} &           12 & 4713.10 &  -2.55 &   0.6898 &   0.7883 &    8 &     \\
 4714.36 &         {\fneiv} &        2D-2P & 4714.22 &  -8.88 &   0.3065 &   0.3498 &   13 &     \\
 4715.80 &         {\fneiv} &        2D-2P & 4715.67 &  -8.26 &   0.0821 &   0.0936 &   31 &     \\
 4724.15 &         {\fneiv} &           1F & 4724.12 &  -1.89 &   0.3472 &   0.3927 &   12 &     \\
 4725.62 &         {\fneiv} &           1F & 4725.56 &  -3.81 &   0.2898 &   0.3273 &   13 &     \\
 4740.17 &         {\fariv} &           1F & 4739.95 & -13.90 &   2.2653 &   2.5250 &    6 &  h   \\
 4859.32 &          {\heii} &          4.8 & 4859.23 &  -5.54 &   1.1766 &   1.1787 &    7 &     \\
 4861.33 &            {\hi} &           H4 & 4861.25 &  -4.94 & 100.00 & 100.00 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4880.83 & -10.44 &   0.0635 &   0.0624 &   37 &     \\
 4921.93 &           {\hei} &           48 & 4921.88 &  -3.06 &   1.2672 &   1.2035 &    7 &     \\
 4931.32 &         {\foiii} &           1F & 4931.25 &  -4.24 &   0.1973 &   0.1860 &   17 &     \\
 4958.91 &         {\foiii} &           1F & 4958.85 &  -3.63 & 557.37 & 513.47 &    5 &     \\
 4972.70 &         {\fcriv} &        4F-2P & 4972.67 &  -1.83 &   0.3588 &   0.3268 &   19 &     \\
 5006.84 &         {\foiii} &           1F & 5006.83 &  -0.58 &1754.4 &1555.0 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5015.65 &  -1.81 &   2.2454 &   1.9763 &    6 &     \\
 5041.03 &         {\silii} &            5 & 5040.97 &  -3.54 &   0.5573 &   0.4809 &   13 &     \\
 5055.98 &         {\silii} &            5 & 5056.11 &   7.70 &   0.2557 &   0.2180 &   24 &     \\
 5131.17 &         {\fniqv} &        3F-1D & 5130.93 & -14.01 &   0.0678 &   0.0546 &   : &     \\
 5145.75 &         {\ffevi} &        4F-2G & 5145.79 &   2.33 &   0.4171 &   0.3328 &   17 &     \\
 5176.04 &         {\ffevi} &        4F-2G & 5176.31 &  15.64 &   0.3457 &   0.2698 &   19 &     \\
 5191.82 &        {\fariii} &           3F & 5191.66 &  -9.22 &   0.2457 &   0.1897 &   25 &     \\
 5197.90 &       {\fnitroi} &           1F & 5197.85 &  -2.87 &   0.6108 &   0.4695 &   13 &   c  \\
 5200.26 &       {\fnitroi} &           1F & 5200.19 &  -4.03 &   0.4217 &   0.3237 &   16 &   c  \\
 5270.40 &        {\ffeiii} &           1F & 5270.56 &   9.11 &   0.1171 &   0.0857 &   : &     \\
 5277.80 &         {\ffevi} &        4F-4P & 5277.82 &   1.14 &   0.1002 &   0.0729 &   : &     \\
 5309.11 &          {\fcav} &        3P-1D & 5309.09 &  -1.13 &   0.0897 &   0.0640 &   : &     \\
 5335.18 &         {\ffevi} &        4F-4P & 5335.29 &   6.17 &   0.3582 &   0.2512 &   19 &     \\
 5342.38 &           {\cii} &        17.06 & 5342.42 &   2.25 &   0.0684 &   0.0477 &   : &     \\
 5346.02 &         {\fkriv} &        4S-2D & 5346.00 &  -1.12 &   0.0815 &   0.0567 &   : &     \\
 5411.52 &          {\heii} &          4.7 & 5411.51 &  -0.57 &   2.9776 &   1.9915 &    6 &     \\
 5424.22 &         {\ffevi} &        4F-4P & 5424.26 &   2.19 &   0.1996 &   0.1324 &   29 &     \\
 5426.64 &         {\ffevi} &        4F-4P & 5426.57 &  -3.88 &   0.0789 &   0.0523 &   : &     \\
 5484.84 &         {\ffevi} &        4F-4P & 5485.01 &   9.29 &   0.2024 &   0.1296 &   29 &     \\
 5517.71 &        {\fcliii} &           1F & 5517.65 &  -3.26 &   0.7454 &   0.4684 &   11 &     \\
 5537.88 &        {\fcliii} &           1F & 5537.79 &  -4.86 &   1.4586 &   0.9062 &    8 &     \\
 5592.37 &          {\oiii} &            5 & 5592.20 &  -9.11 &   0.0831 &   0.0501 &   : &     \\
 5631.10 &         {\ffevi} &        4F-4P & 5630.98 &  -6.40 &   0.2734 &   0.1614 &   23 &     \\
 5677.00 &         {\ffevi} &        4F-4P & 5676.93 &  -3.69 &   0.3172 &   0.1828 &   20 &     \\
 5679.56 &           {\nii} &            3 & 5679.59 &   1.57 &   0.1343 &   0.0773 &   39 &     \\
 5691.98 &          {\fmnv} &        4F-2G & 5692.01 &   1.57 &   0.0457 &   0.0261 &   : &     \\
 5701.82 &          {\fmnv} &        4F-2G & 5701.99 &   8.96 &   0.0650 &   0.0370 &   : &     \\
 5754.64 &          {\fnii} &           3F & 5754.53 &  -5.75 &   5.5980 &   3.1009 &    5 &     \\
 5861.00 &          {\fmnv} &        4F-2G & 5861.42 &  21.48 &   0.0925 &   0.0486 &   : &     \\
 5867.74 &         {\fkriv} &        4S-2D & 5867.79 &   2.54 &   0.1885 &   0.0988 &   30 &     \\
 5875.64 &           {\hei} &           11 & 5875.62 &  -1.02 &  29.410 &  15.356 &    5 &     \\
 5885.40 &          {\fmnv} &        4F-2G & 5885.81 &  20.89 &   0.0795 &   0.0413 &   : &    g \\
 5913.24 &          {\heii} &         5.26 & 5913.03 & -10.67 &   0.0687 &   0.0352 &   : &     \\
 5931.83 &          {\heii} &         5.25 & 5931.73 &  -5.06 &   0.0691 &   0.0351 &   : &     \\
 5952.93 &          {\heii} &         5.24 & 5953.15 &  11.07 &   0.0776 &   0.0391 &   : &     \\
 5977.03 &          {\heii} &         5.23 & 5976.94 &  -4.51 &   0.0629 &   0.0313 &   : &     \\
 6004.73 &          {\heii} &         5.22 & 6004.67 &  -3.00 &   0.0776 &   0.0381 &   : &     \\
 6036.70 &          {\heii} &         5.21 & 6036.85 &   7.44 &   0.0800 &   0.0388 &   : &     \\
 6074.10 &          {\heii} &         5.20 & 6074.13 &   1.47 &   0.0815 &   0.0388 &   : &     \\
 6083.30 &          {\fmnv} &        4F-4P & 6083.78 &  23.65 &   0.0580 &   0.0275 &   : &     \\
 6086.40 &          {\fcav} &        3F-1D & 6086.78 &  18.71 &   0.0767 &   0.0364 &   : &  ?   \\
 6101.83 &          {\fkiv} &           1F & 6101.71 &  -5.90 &   0.4112 &   0.1935 &   17 &   ?  \\
 6118.20 &          {\heii} &         5.19 & 6118.30 &   4.88 &   0.1227 &   0.0573 &   : &     \\
 6151.43 &           {\cii} &        16.04 & 6151.23 &  -9.76 &   0.0437 &   0.0201 &   : &     \\
 6157.60 &          {\fmnv} &        4F-4P & 6157.47 &  -6.32 &   0.0589 &   0.0270 &   : &     \\
 6166.00 &          {\fmnv} &        4F-4P & 6165.71 & -14.10 &   0.0361 &   0.0165 &   : &  ?    \\
 6170.60 &          {\heii} &         5.18 & 6170.64 &   1.95 &   0.1491 &   0.0680 &   36 &     \\
 6233.80 &          {\heii} &         5.17 & 6233.86 &   2.89 &   0.1816 &   0.0806 &   31 &     \\
 6310.85 &          {\heii} &         5.16 & 6312.01 &  55.08 &   7.7641 &   3.3338 &    5 &     \\
 6312.10 &         {\fsiii} &           3F &       * &       * &       * &       * &    * &     \\
 6343.60 &          {\fmnv} &        4F-4P & 6343.62 &   0.95 &   0.1056 &   0.0447 &   : &     \\
 6347.11 &         {\silii} &            2 & 6347.05 &  -2.84 &   0.2935 &   0.1241 &   22 &     \\
 6371.36 &         {\silii} &            2 & 6371.29 &  -3.29 &   0.5371 &   0.2248 &   14 &     \\
 6393.60 &          {\fmnv} &        4F-4P & 6393.73 &   6.09 &   0.1760 &   0.0730 &   32 &     \\
 6406.30 &          {\heii} &         5.15 & 6406.38 &   3.75 &   0.3057 &   0.1261 &   21 &     \\
 6435.10 &          {\farv} &        3P-1D & 6434.96 &  -6.53 &   1.2552 &   0.5113 &    8 &     \\
 6527.11 &          {\heii} &         5.14 & 6527.10 &  -0.45 &   0.4009 &   0.1571 &   17 &     \\
 6548.03 &          {\fnii} &           1F & 6547.99 &  -1.81 & 101.48 &  39.402 &    5 &     \\
 6560.00 &          {\heii} &          4.6 & 6560.09 &   4.11 &   9.2062 &   3.5563 &    5 &     \\
 6562.82 &            {\hi} &           H3 & 6562.75 &  -3.19 & 779.37 & 300.73 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6577.92 &  -5.92 &   0.6088 &   0.2334 &   13 & c    \\
 6583.41 &          {\fnii} &           1F & 6583.37 &  -1.82 & 321.78 & 123.08 &    5 &     \\
 6678.15 &           {\hei} &           46 & 6678.10 &  -2.24 &  11.207 &   4.1178 &    5 &     \\
 6683.20 &          {\heii} &         5.13 & 6683.20 &   0.00 &   0.6148 &   0.2254 &   13 &     \\
 6716.47 &          {\fsii} &           2F & 6716.38 &  -4.03 &  13.407 &   4.8470 &    5 &     \\
 6730.85 &          {\fsii} &           2F & 6730.76 &  -4.02 &  25.980 &   9.3352 &    5 &     \\
 6795.00 &          {\fkiv} &           1F & 6794.96 &  -1.77 &   0.1181 &   0.0413 &   22 &     \\
 6890.88 &          {\heii} &         5.12 & 6890.87 &  -0.42 &   0.6680 &   0.2242 &    8 &  e   \\
 7005.67 &          {\farv} &        3P-1D & 7005.69 &   0.86 &   3.2443 &   1.0370 &    5 &     \\
 7062.26 &           {\hei} &         1/11 & 7062.26 &   0.00 &   0.1095 &   0.0342 &   23 &     \\
 7065.28 &           {\hei} &           10 & 7065.18 &  -4.23 &  27.038 &   8.4249 &    5 &     \\
 7135.78 &        {\fariii} &           1F & 7135.73 &  -2.09 &  93.051 &  28.132 &    5 &     \\
 7155.16 &         {\ffeii} &          14F & 7155.15 &  -0.43 &   0.1652 &   0.0495 &   17 &    ? \\
 7160.61 &           {\hei} &         1/10 & 7160.54 &  -2.92 &   0.0906 &   0.0271 &   27 &     \\
 7170.62 &         {\fariv} &           2F & 7170.64 &   0.84 &   0.9846 &   0.2933 &    7 &  e    \\
 7177.50 &          {\heii} &         5.11 & 7177.60 &   4.18 &   0.7644 &   0.2270 &    7 &  e   \\
 7231.34 &           {\cii} &            3 & 7231.25 &  -3.72 &   0.2918 &   0.0847 &   12 & e    \\
 7236.42 &           {\cii} &            3 & 7236.45 &   1.25 &   0.5951 &   0.1723 &    8 &     \\
 7237.17 &           {\cii} &            3 & 7237.61 &  18.22 &   0.9271 &   0.2683 &    7 &  c   \\
 7237.40 &         {\fariv} &           2F &       * &       * &       * &       * &    * &     \\
 7262.76 &         {\fariv} &           2F & 7262.92 &   6.61 &   0.8713 &   0.2494 &    7 &     \\
 7281.35 &           {\hei} &           45 & 7281.31 &  -1.65 &   2.8248 &   0.8024 &    5 &     \\
 7298.05 &           {\hei} &          1/9 & 7297.98 &  -2.87 &   0.1210 &   0.0341 &   22 &     \\
 7318.92 &          {\foii} &           2F & 7319.85 &  38.10 &  26.309 &   7.3511 &    5 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7330.13 &  19.21 &  21.715 &   6.0408 &    5 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7499.85 &           {\hei} &          1/8 & 7499.79 &  -2.40 &   0.1637 &   0.0424 &   17 &     \\
 7530.54 &         {\fcliv} &           1F & 7530.43 &  -4.37 &   1.6016 &   0.4091 &    6 &  c   \\
 7592.74 &          {\heii} &         5.10 & 7592.67 &  -2.78 &   1.5052 &   0.3745 &    6 &     \\
 7726.20 &           {\civ} &         8.01 & 7725.99 &  -8.15 &   0.2374 &   0.0559 &   14 &  c   \\
 7751.10 &        {\fariii} &           2F & 7751.04 &  -2.32 &  26.826 &   6.2477 &    5 &  c   \\
 7816.13 &           {\hei} &          1/7 & 7816.06 &  -2.68 &   0.2553 &   0.0579 &   13 &     \\
 7875.50 &           {\civ} &        2G-2H & 7875.73 &   8.75 &   0.0726 &   0.0161 &   31 &     \\
 8045.63 &         {\fcliv} &           1F & 8045.68 &   1.87 &   4.1631 &   0.8611 &    5 &     \\
 8196.48 &          {\ciii} &           43 & 8196.56 &   2.89 &   0.6606 &   0.1290 &    8 &  e   \\
 8236.77 &          {\heii} &          5.9 & 8236.72 &  -1.81 &   2.8859 &   0.5551 &    5 & e    \\
 8264.28 &            {\hi} &          P35 & 8264.52 &   8.68 &   0.4180 &   0.0796 &   10 &     \\
 8264.56 &           {\hei} &         4/13 &       * &       * &       * &       * &    * &     \\
 8267.94 &            {\hi} &          P34 & 8267.99 &   1.81 &   0.3218 &   0.0612 &   11 &     \\
 8271.93 &            {\hi} &          P33 & 8271.83 &  -3.61 &   0.2619 &   0.0497 &   13 &     \\
 8276.31 &            {\hi} &          P32 & 8276.23 &  -2.87 &   0.2805 &   0.0532 &   12 &  e   \\
 8286.43 &            {\hi} &          P30 & 8286.34 &  -3.25 &   0.5693 &   0.1075 &    8 &  c, e  \\
 8292.31 &            {\hi} &          P29 & 8292.27 &  -1.45 &   0.5176 &   0.0976 &    9 &     \\
 8306.11 &            {\hi} &          P27 & 8306.08 &  -1.09 &   0.5523 &   0.1036 &    8 &     \\
     --- &                ? &          --- & 8312.48 &     --- &   0.0948 &   0.0177 &   26 &     \\
 8314.26 &            {\hi} &          P26 & 8314.21 &  -1.80 &   0.7920 &   0.1481 &    7 &     \\
 8323.42 &            {\hi} &          P25 & 8323.34 &  -2.88 &   0.7727 &   0.1440 &    7 &     \\
 8333.78 &            {\hi} &          P24 & 8333.70 &  -2.88 &   0.8880 &   0.1649 &    7 &     \\
 8342.33 &           {\hei} &         4/12 & 8341.98 & -12.56 &   0.1462 &   0.0271 &   19 &  c   \\
 8345.55 &            {\hi} &          P23 & 8345.50 &  -1.79 &   1.0342 &   0.1912 &    7 &     \\
 8359.00 &            {\hi} &          P22 & 8358.92 &  -2.87 &   1.1035 &   0.2031 &    6 &     \\
 8361.67 &           {\hei} &          1/6 & 8361.62 &  -1.79 &   0.4459 &   0.0820 &    9 &     \\
 8374.48 &            {\hi} &          P21 & 8374.44 &  -1.43 &   1.1997 &   0.2196 &    6 &     \\
 8386.38 &          {\niii} &         5.01 & 8386.57 &   6.81 &   0.1087 &   0.0198 &   23 &     \\
 8392.40 &            {\hi} &          P20 & 8392.33 &  -2.51 &   1.4159 &   0.2576 &    6 &     \\
 8413.32 &            {\hi} &          P19 & 8413.25 &  -2.51 &   1.6368 &   0.2956 &    6 &     \\
 8421.96 &           {\hei} &         6/18 & 8421.75 &  -7.47 &   0.0826 &   0.0149 &   29 &     \\
 8433.85 &        {\fcliii} &           3F & 8433.76 &  -3.19 &   0.1932 &   0.0346 &   16 &     \\
 8437.96 &            {\hi} &          P18 & 8437.90 &  -2.12 &   1.8977 &   0.3398 &    6 &     \\
 8444.34 &           {\hei} &         4/11 & 8444.36 &   0.73 &   0.0933 &   0.0167 &   26 &     \\
 8446.25 &            {\oi} &            4 & 8446.36 &   3.92 &   1.1938 &   0.2132 &    6 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8467.25 &            {\hi} &          P17 & 8467.20 &  -1.76 &   2.1397 &   0.3794 &    6 &     \\
 8480.90 &        {\fcliii} &           3F & 8480.74 &  -5.66 &   0.1865 &   0.0329 &   16 &     \\
 8486.27 &           {\hei} &         6/16 & 8486.07 &  -7.04 &   0.0869 &   0.0153 &   27 &     \\
 8499.70 &        {\fcliii} &           3F & 8499.85 &   5.27 &   0.2720 &   0.0477 &   12 &     \\
 8502.48 &            {\hi} &          P16 & 8502.43 &  -1.79 &   2.6896 &   0.4713 &    5 &     \\
 8528.99 &           {\hei} &         6/15 & 8528.93 &  -2.13 &   0.1027 &   0.0178 &   24 &     \\
 8665.02 &            {\hi} &          P13 & 8664.95 &  -2.40 &   4.9598 &   0.8253 &    5 &  c   \\
 8701.30 &          {\heii} &         6.25 & 8701.25 &  -1.72 &   0.0947 &   0.0156 &   26 &     \\
 8727.13 &           {\fci} &           3F & 8727.01 &  -4.13 &   0.1674 &   0.0273 &   17 &     \\
 8729.89 &           {\hei} &        10/13 & 8729.84 &  -1.71 &   0.0237 &   0.0039 &   : &     \\
 8733.43 &           {\hei} &         6/12 & 8733.38 &  -1.71 &   0.2142 &   0.0349 &   15 &     \\
 8736.04 &           {\hei} &         7/12 & 8736.00 &  -1.37 &   0.0640 &   0.0104 &   34 &     \\
 8739.97 &           {\hei} &         5/12 & 8740.22 &   8.58 &   0.0203 &   0.0033 &   : &     \\
 8747.00 &          {\heii} &         6.24 & 8746.88 &  -4.12 &   0.1261 &   0.0205 &   21 &     \\
 8750.47 &            {\hi} &          P12 & 8750.41 &  -2.04 &   6.1278 &   0.9942 &    5 &     \\
 8776.60 &           {\hei} &          4/9 & 8776.82 &   7.54 &   0.1920 &   0.0309 &   16 & c    \\
 8798.90 &          {\heii} &         6.23 & 8798.99 &   3.06 &   0.1385 &   0.0222 &   20 &     \\
 8816.50 &           {\hei} &        10/12 & 8816.66 &   5.45 &   0.0496 &   0.0079 &   : &     \\
 8829.40 &         {\fsiii} &           3F & 8829.78 &  12.90 &   0.0898 &   0.0142 &   27 &     \\
 8845.38 &           {\hei} &         6/11 & 8845.30 &  -2.71 &   0.3030 &   0.0479 &   12 &     \\
 8848.05 &           {\hei} &         7/11 & 8847.95 &  -3.38 &   0.1049 &   0.0166 &   24 &  c   \\
 8854.11 &           {\hei} &         5/11 & 8854.06 &  -1.72 &   0.0649 &   0.0102 &   34 &     \\
 8859.10 &          {\heii} &         6.22 & 8859.11 &   0.36 &   0.1288 &   0.0203 &   21 &     \\
 8862.79 &            {\hi} &          P11 & 8862.72 &  -2.38 &   8.2652 &   1.3000 &    5 &     \\
 8891.91 &         {\ffeii} &          13F & 8891.85 &  -2.04 &   0.0654 &   0.0102 &   34 &     \\
 8914.77 &           {\hei} &          2/7 & 8914.63 &  -4.70 &   0.0479 &   0.0074 &   : &     \\
 8929.21 &          {\heii} &         6.21 & 8929.12 &  -3.02 &   0.1259 &   0.0195 &   21 &     \\
 8930.97 &           {\hei} &        10/11 & 8930.84 &  -4.36 &   0.0397 &   0.0061 &   : &     \\
 8996.99 &           {\hei} &         6/10 & 8996.91 &  -2.67 &   0.4114 &   0.0626 &   10 &     \\
 9011.20 &          {\heii} &         6.20 & 9010.97 &  -7.67 &   0.0928 &   0.0141 &   26 &     \\
 9014.91 &            {\hi} &          P10 & 9014.84 &  -2.34 &  11.081 &   1.6778 &    5 &     \\
 9063.29 &           {\hei} &          4/8 & 9063.23 &  -1.97 &   0.2994 &   0.0448 &   12 &     \\
 9068.60 &         {\fsiii} &           1F & 9068.84 &   7.94 & 178.72 &  26.731 &    5 &  e   \\
 9108.50 &          {\heii} &         6.19 & 9108.70 &   6.59 &   0.1404 &   0.0208 &   19 &  e   \\
 9123.60 &         {\fclii} &           1F & 9123.47 &  -4.27 &   0.4022 &   0.0594 &   10 &     \\
 9210.28 &           {\hei} &          6/9 & 9210.26 &  -0.67 &   0.6141 &   0.0889 &    8 &     \\
 9213.20 &           {\hei} &          7/9 & 9213.22 &   0.64 &   0.1439 &   0.0208 &   19 &     \\
 9225.23 &          {\heii} &         6.18 & 9225.33 &   3.24 &   0.1416 &   0.0204 &   19 &  c   \\
 9229.01 &            {\hi} &           P9 & 9228.95 &  -1.94 &  16.321 &   2.3531 &    5 &     \\
 9367.03 &          {\heii} &         6.17 & 9367.31 &   8.94 &   0.2313 &   0.0324 &   14 &     \\
 9526.16 &           {\hei} &          6/8 & 9526.11 &  -1.57 &   0.9579 &   0.1297 &    7 &  e   \\
 9530.60 &         {\fsiii} &           1F & 9530.85 &   7.86 & 596.68 &  80.708 &    5 &     \\
 9542.06 &          {\heii} &         6.16 & 9542.02 &  -1.26 &   0.4455 &   0.0601 &    9 & e    \\
 9545.97 &            {\hi} &           P8 & 9545.96 &  -0.31 &  19.106 &   2.5764 &    5 &   e  \\
 9702.50 &           {\hei} &          3/7 & 9702.58 &   2.47 &   0.1236 &   0.0162 &   21 &  e   \\
 9824.13 &           {\fci} &      3P—1D & 9823.94 &  -5.78 &   0.3015 &   0.0385 &   12 &     \\
 9850.26 &           {\fci} &      3P—1D & 9850.14 &  -3.66 &   1.0747 &   0.1366 &    6 &     \\
 9903.46 &           {\cii} &        17.02 & 9903.45 &  -0.30 &   1.1397 &   0.1435 &    6 &     \\
 9982.45 &           {\oii} &G[5]$_0$-2[6] & 9982.37 &  -2.40 &   0.1297 &   0.0161 &   21 &     \\
 9988.54 &           {\oii} &G[5]$_0$-2[6] & 9988.62 &   2.40 &   0.1298 &   0.0161 &   21 &     \\
 9990.08 &           {\oii} &D[3]$_0$-0[4] & 9990.07 &  -0.29 &   0.1829 &   0.0227 &   16 &     \\
 9991.48 &           {\oii} &D[3]$_0$-0[4] & 9991.33 &  -4.51 &   0.1375 &   0.0170 &   20 &     \\
10008.9 &           {\oii} &G[4]$_0$-1[5] &10008.78 &  -3.60 &   0.1069 &   0.0132 &   24 &     \\
10027.7 &           {\hei} &          6/7 &10027.66 &  -1.20 &   1.5099 &   0.1859 &    6 &     \\
10031.2 &           {\hei} &          7/7 &10031.09 &  -3.30 &   0.4678 &   0.0576 &    9 &     \\
10045.2 &          {\heii} &         6.14 &10045.21 &   0.29 &   0.5385 &   0.0661 &    8 &     \\
10049.4 &            {\hi} &           P7 &10049.32 &  -2.39 &  44.299 &   5.4320 &    5 &     \\
10123.6 &          {\heii} &          4.5 &10123.61 &   0.32 &  55.556 &   6.7244 &    5 &     \\
10138.4 &           {\hei} &         10/7 &10138.45 &   1.47 &   0.2073 &   0.0250 &   15 &     \\
10286.7 &          {\fsii} &           3F &10286.46 &  -7.00 &  15.123 &   1.7806 &    5 &  c   \\
10311.2 &           {\hei} &          4/6 &10311.23 &   0.88 &   1.1213 &   0.1315 &    6 & c    \\
10320.5 &          {\fsii} &           3F &10320.33 &  -4.94 &   9.8350 &   1.1515 &    5 &     \\
10336.4 &          {\fsii} &           3F &10336.24 &  -4.65 &   7.9996 &   0.9342 &    5 &     \\
10370.5 &          {\fsii} &           3F &10370.36 &  -4.04 &   3.9728 &   0.4614 &    5 &   c  \\
10397.5 &       {\fnitroi} &           3F &10397.73 &   6.64 &   2.1809 &   0.2521 &    6 &   c  \\
10407.4 &       {\fnitroi} &           3F &10407.28 &  -3.46 &   1.3384 &   0.1545 &    6 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=9.107 \times 10^{-13}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.39, in units of $100.00=2.236 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Affected by tilt.}\tabularnewline 
\end{longtable}

\clearpage

\onecolumn
\setcounter{table}{11}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in Hen\,2-96.\label{tab:lineid4}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3697.15 &            {\hi} &          H17 & 3696.50 & -52.71 &   0.3357 &   1.5335 &   : &     \\
 3703.86 &            {\hi} &          H16 & 3703.16 & -56.68 &   0.3659 &   1.6612 &   38 &     \\
 3705.04 &           {\hei} &           25 & 3704.31 & -59.08 &   0.1704 &   0.7729 &   : &     \\
 3711.97 &            {\hi} &          H15 & 3711.29 & -54.92 &   0.4179 &   1.8834 &   35 &     \\
 3721.83 &         {\fsiii} &           2F & 3721.11 & -58.00 &   0.8835 &   3.9452 &   22 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3725.36 & -53.91 &   7.8821 &  35.058 &    7 &     \\
 3728.82 &          {\foii} &           1F & 3728.11 & -57.09 &   3.2708 &  14.510 &   10 &     \\
 3734.37 &            {\hi} &          H13 & 3733.68 & -55.42 &   0.5954 &   2.6277 &   28 &     \\
 3750.15 &            {\hi} &          H12 & 3749.48 & -53.56 &   0.7192 &   3.1267 &   25 &     \\
 3770.63 &            {\hi} &          H11 & 3769.93 & -55.66 &   0.8387 &   3.5743 &    8 &     \\
 3797.63 &         {\fsiii} &           2F & 3797.19 & -34.73 &   1.2572 &   5.2151 &    7 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3818.92 & -54.18 &   0.3080 &   1.2498 &   13 &     \\
 3835.39 &            {\hi} &           H9 & 3834.68 & -55.50 &   1.9420 &   7.7508 &   14 &     \\
 3868.75 &        {\fneiii} &           1F & 3868.04 & -55.03 &  20.164 &  77.656 &   10 &     \\
 3888.65 &           {\hei} &            2 & 3888.24 & -31.61 &   4.8581 &  18.298 &    6 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3964.73 &           {\hei} &            5 & 3964.02 & -53.69 &   0.3633 &   1.2533 &   12 &     \\
 3967.46 &        {\fneiii} &           1F & 3966.73 & -55.17 &   7.7532 &  26.659 &    5 &     \\
 3970.07 &            {\hi} &           H7 & 3969.34 & -55.13 &   5.7215 &  19.611 &    6 &     \\
 4009.26 &           {\hei} &           55 & 4008.57 & -51.60 &   0.1138 &   0.3716 &   22 &     \\
 4026.21 &           {\hei} &           18 & 4025.46 & -55.86 &   0.9815 &   3.1377 &    8 &     \\
 4068.60 &          {\fsii} &           1F & 4067.84 & -56.01 &   1.2214 &   3.6966 &    7 &     \\
 4072.15 &           {\oii} &           10 & 4071.36 & -58.16 &   0.0636 &   0.1914 &   30 &     \\
 4075.86 &           {\oii} &           10 & 4075.03 & -61.07 &   0.0567 &   0.1700 &   32 &     \\
 4076.35 &          {\fsii} &           1F & 4075.57 & -57.38 &   0.3508 &   1.0508 &   12 &     \\
 4097.22 &           {\oii} &           20 & 4096.54 & -49.78 &   0.0660 &   0.1924 &   29 &     \\
 4101.74 &            {\hi} &           H6 & 4100.98 & -55.58 &  10.672 &  30.909 &    5 &     \\
 4120.82 &           {\hei} &           16 & 4120.01 & -58.94 &   0.0919 &   0.2594 &   24 &     \\
 4143.76 &           {\hei} &           53 & 4142.97 & -57.13 &   0.1348 &   0.3687 &   20 &     \\
 4267.15 &           {\cii} &            6 & 4266.38 & -54.11 &   0.1558 &   0.3580 &   18 &     \\
 4340.47 &            {\hi} &           H5 & 4339.66 & -55.96 &  26.020 &  53.760 &    5 &     \\
 4345.56 &           {\oii} &            2 & 4344.73 & -57.28 &   0.0376 &   0.0771 &   : &     \\
 4349.43 &           {\oii} &            2 & 4348.63 & -55.17 &   0.0613 &   0.1250 &   31 &     \\
 4363.21 &         {\foiii} &           2F & 4362.39 & -56.34 &   2.0293 &   4.0559 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4366.10 & -54.25 &   0.0420 &   0.0836 &   38 &     \\
 4387.93 &           {\hei} &           51 & 4387.12 & -55.36 &   0.3188 &   0.6145 &   13 &     \\
 4437.55 &           {\hei} &           50 & 4436.69 & -58.10 &   0.0321 &   0.0575 &   : &     \\
 4471.47 &           {\hei} &           14 & 4470.68 & -52.98 &   3.6421 &   6.2154 &    6 &     \\
 4571.10 &         {\sfmgi} &            1 & 4570.26 & -55.12 &   0.0525 &   0.0776 &   33 &     \\
 4638.86 &           {\oii} &            1 & 4638.01 & -54.95 &   0.0562 &   0.0755 &   32 &     \\
 4640.64 &          {\niii} &            2 & 4639.78 & -55.59 &   0.0460 &   0.0617 &   36 &     \\
 4641.81 &           {\oii} &            1 & 4640.97 & -54.25 &   0.1060 &   0.1420 &   23 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4648.28 & -54.83 &   0.2199 &   0.2915 &   15 &     \\
 4650.84 &           {\oii} &            1 & 4649.96 & -56.73 &   0.0517 &   0.0683 &   34 &     \\
 4658.05 &        {\ffeiii} &           3F & 4657.23 & -52.77 &   0.0464 &   0.0607 &   36 &     \\
 4661.63 &           {\oii} &            1 & 4660.73 & -57.88 &   0.0669 &   0.0871 &   29 &     \\
 4676.24 &           {\oii} &            1 & 4675.35 & -57.08 &   0.0546 &   0.0697 &   33 &     \\
 4711.37 &         {\fariv} &           1F & 4710.50 & -55.38 &   0.1062 &   0.1292 &   23 &     \\
 4713.14 &           {\hei} &           12 & 4712.29 & -54.08 &   0.6654 &   0.8078 &    9 &     \\
 4740.17 &         {\fariv} &           1F & 4739.34 & -52.51 &   0.3684 &   0.4313 &   12 &     \\
 4861.33 &            {\hi} &           H4 & 4860.42 & -56.14 & 100.00 & 100.00 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4880.12 & -54.05 &   0.0209 &   0.0204 &   : &     \\
 4921.93 &           {\hei} &           48 & 4921.02 & -55.45 &   1.5453 &   1.4359 &    7 &     \\
 4931.32 &         {\foiii} &           1F & 4930.33 & -60.18 &   0.0829 &   0.0762 &   26 &     \\
 4958.91 &         {\foiii} &           1F & 4958.01 & -54.44 & 315.61 & 280.58 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5005.94 & -53.89 & 998.43 & 839.43 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5014.76 & -55.02 &   3.2631 &   2.7159 &    7 &     \\
 5041.03 &         {\silii} &            5 & 5040.05 & -58.29 &   0.2206 &   0.1785 &   : &     \\
 5047.74 &           {\hei} &           47 & 5047.01 & -43.39 &   0.5843 &   0.4690 &   20 &     \\
 5055.98 &         {\silii} &            5 & 5055.21 & -45.66 &   0.1994 &   0.1585 &   : &     \\
 5191.82 &        {\fariii} &           3F & 5190.75 & -61.79 &   0.1276 &   0.0879 &   : &     \\
 5197.90 &       {\fnitroi} &           1F & 5196.99 & -52.47 &   0.2117 &   0.1449 &   : &     \\
 5200.26 &       {\fnitroi} &           1F & 5199.33 & -53.61 &   0.1047 &   0.0714 &   : &     \\
 5517.71 &        {\fcliii} &           1F & 5516.68 & -55.96 &   0.5123 &   0.2619 &   21 &     \\
 5537.88 &        {\fcliii} &           1F & 5536.81 & -57.93 &   1.3351 &   0.6714 &   11 &     \\
 5577.34 &           {\foi} &           3F & 5576.30 & -55.91 &   0.1942 &   0.0946 &   : &     \\
     --- &                ? &          --- & 5605.08 &     --- &   0.0887 &   0.0423 &   : &     \\
 5679.56 &           {\nii} &            3 & 5678.54 & -53.85 &   0.1779 &   0.0801 &   : &     \\
 5754.64 &          {\fnii} &           3F & 5753.53 & -57.86 &   4.1567 &   1.7704 &    7 &     \\
 5875.64 &           {\hei} &           11 & 5874.58 & -54.10 &  47.420 &  18.543 &    5 &     \\
 6046.23 &            {\oi} &           22 & 6045.23 & -49.59 &   0.1403 &   0.0489 &   : &     \\
 6046.44 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6046.49 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6300.30 &           {\foi} &           1F & 6299.13 & -55.68 &  14.767 &   4.3838 &    5 &  c   \\
 6312.10 &         {\fsiii} &           3F & 6310.90 & -57.01 &   7.9012 &   2.3284 &    6 &     \\
 6347.11 &         {\silii} &            2 & 6345.94 & -55.27 &   0.3038 &   0.0876 &   32 &     \\
 6363.78 &           {\foi} &           1F & 6362.59 & -56.07 &   5.2580 &   1.5006 &    6 &  c   \\
 6371.36 &         {\silii} &            2 & 6370.19 & -55.06 &   0.2209 &   0.0628 &   : &     \\
 6461.95 &           {\cii} &        17.04 & 6460.65 & -60.34 &   0.1766 &   0.0475 &   : &     \\
 6548.03 &          {\fnii} &           1F & 6546.86 & -53.57 &  81.844 &  20.853 &    5 &     \\
 6562.82 &            {\hi} &           H3 & 6561.60 & -55.73 &1235.1 & 311.85 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6576.88 & -53.33 &   1.0286 &   0.2573 &   13 & c    \\
 6583.41 &          {\fnii} &           1F & 6582.23 & -53.75 & 260.76 &  65.015 &    5 &     \\
 6678.15 &           {\hei} &           46 & 6676.92 & -55.23 &  21.054 &   4.9533 &    5 &     \\
 6716.47 &          {\fsii} &           2F & 6715.23 & -55.37 &   9.6490 &   2.2173 &    5 &     \\
 6730.85 &          {\fsii} &           2F & 6729.59 & -56.14 &  19.818 &   4.5141 &    5 &     \\
 6933.89 &           {\hei} &         1/13 & 6932.69 & -51.90 &   0.0831 &   0.0167 &   38 &     \\
 6989.47 &           {\hei} &         1/12 & 6988.23 & -53.21 &   0.0805 &   0.0156 &   39 &     \\
 7001.92 &            {\oi} &           21 & 7000.80 & -47.97 &   0.2994 &   0.0577 &   17 &     \\
 7002.23 &            {\oi} &           21 &       * &       * &       * &       * &    * &     \\
 7065.28 &           {\hei} &           10 & 7063.93 & -57.28 &  60.211 &  11.162 &    5 &     \\
 7135.78 &        {\fariii} &           1F & 7134.46 & -55.46 & 119.01 &  21.120 &    5 &     \\
 7155.16 &         {\ffeii} &          14F & 7154.01 & -48.21 &   0.1671 &   0.0293 &   24 &     \\
 7231.34 &           {\cii} &            3 & 7229.98 & -56.39 &   0.5294 &   0.0886 &   12 &     \\
 7236.42 &           {\cii} &            3 & 7235.14 & -53.03 &   0.9435 &   0.1573 &    9 & e    \\
 7281.35 &           {\hei} &           45 & 7280.01 & -55.20 &   5.6750 &   0.9203 &    5 &     \\
 7298.05 &           {\hei} &          1/9 & 7296.71 & -55.05 &   0.2261 &   0.0363 &   20 &     \\
 7318.92 &          {\foii} &           2F & 7318.59 & -13.52 &  50.386 &   7.9781 &    5 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7328.85 & -33.14 &  45.430 &   7.1478 &    5 &  c   \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7377.83 &        {\fniqii} &           2F & 7376.53 & -52.85 &   0.1184 &   0.0181 &   30 &     \\
 7442.30 &        {\nitroi} &            3 & 7440.93 & -55.18 &   0.1010 &   0.0148 &   34 &     \\
 7468.31 &        {\nitroi} &            3 & 7467.17 & -45.77 &   0.0890 &   0.0129 &   37 &     \\
 7499.85 &           {\hei} &          1/8 & 7498.49 & -54.37 &   0.3798 &   0.0538 &   14 &     \\
 7530.54 &         {\fcliv} &           1F & 7529.07 & -58.54 &   0.6511 &   0.0906 &   11 &  c   \\
 7751.10 &        {\fariii} &           2F & 7749.69 & -54.55 &  38.742 &   4.7144 &    5 &  c   \\
 7816.13 &           {\hei} &          1/7 & 7814.69 & -55.24 &   0.7203 &   0.0843 &   10 &     \\
 8045.63 &         {\fcliv} &           1F & 8044.24 & -51.79 &   1.8339 &   0.1880 &    7 &     \\
 8084.29 &           {\hei} &         4/17 & 8082.76 & -56.76 &   0.0924 &   0.0093 &   36 &     \\
 8116.30 &           {\hei} &         4/16 & 8114.97 & -49.12 &   0.1019 &   0.0100 &   33 &     \\
 8203.85 &           {\hei} &         4/14 & 8202.30 & -56.64 &   0.1672 &   0.0157 &   24 &     \\
 8216.34 &        {\nitroi} &            2 & 8214.75 & -58.02 &   0.2645 &   0.0247 &   18 &     \\
 8223.14 &        {\nitroi} &            2 & 8221.67 & -53.59 &   0.2642 &   0.0246 &   18 &     \\
 8247.73 &            {\hi} &          P41 & 8246.20 & -55.63 &   0.4537 &   0.0416 &   13 &     \\
 8249.97 &            {\hi} &          P40 & 8248.44 & -55.58 &   0.4915 &   0.0450 &   12 &     \\
 8252.40 &            {\hi} &          P39 & 8250.88 & -55.25 &   0.5956 &   0.0545 &   11 &     \\
 8255.02 &            {\hi} &          P38 & 8253.49 & -55.55 &   0.6127 &   0.0560 &   11 &     \\
 8260.93 &            {\hi} &          P36 & 8259.36 & -56.96 &   0.5734 &   0.0522 &   11 &     \\
 8264.28 &            {\hi} &          P35 & 8262.78 & -54.42 &   0.8300 &   0.0755 &    9 &     \\
 8265.71 &           {\hei} &          2/9 & 8264.19 & -55.12 &   0.1047 &   0.0095 &   33 &     \\
 8267.94 &            {\hi} &          P34 & 8266.40 & -55.85 &   0.8326 &   0.0756 &    9 &     \\
 8271.93 &            {\hi} &          P33 & 8270.40 & -55.44 &   0.9493 &   0.0860 &    9 &     \\
 8276.31 &            {\hi} &          P32 & 8274.87 & -52.15 &   0.9288 &   0.0839 &    9 &     \\
 8286.43 &            {\hi} &          P30 & 8284.91 & -54.98 &   1.1250 &   0.1011 &    8 &     \\
 8292.31 &            {\hi} &          P29 & 8290.77 & -55.69 &   1.3488 &   0.1209 &    8 &     \\
 8298.83 &            {\hi} &          P28 & 8297.29 & -55.64 &   1.4212 &   0.1269 &    7 &  c   \\
 8306.11 &            {\hi} &          P27 & 8304.53 & -57.04 &   1.1107 &   0.0988 &    8 &     \\
 8314.26 &            {\hi} &          P26 & 8312.72 & -55.54 &   1.6632 &   0.1473 &    7 &     \\
 8323.42 &            {\hi} &          P25 & 8321.95 & -52.95 &   1.6004 &   0.1411 &    7 &     \\
 8329.87 &           {\hei} &         6/23 & 8328.27 & -57.62 &   0.1397 &   0.0123 &   27 &     \\
 8333.78 &            {\hi} &          P24 & 8332.26 & -54.71 &   2.1474 &   0.1883 &    6 &     \\
 8342.33 &           {\hei} &         4/12 & 8341.00 & -47.81 &   0.3182 &   0.0278 &   16 &     \\
 8359.00 &            {\hi} &          P22 & 8357.46 & -55.24 &   2.6325 &   0.2279 &    6 &     \\
 8361.67 &           {\hei} &          1/6 & 8360.19 & -53.05 &   1.5515 &   0.1341 &    7 &     \\
 8374.48 &            {\hi} &          P21 & 8372.92 & -55.88 &   2.9173 &   0.2506 &    6 &     \\
 8376.55 &           {\hei} &         6/20 & 8375.02 & -54.78 &   0.1128 &   0.0097 &   31 &     \\
 8392.40 &            {\hi} &          P20 & 8390.85 & -55.41 &   3.3639 &   0.2863 &    6 &     \\
 8397.41 &           {\hei} &         6/19 & 8395.87 & -54.99 &   0.1353 &   0.0115 &   28 &     \\
 8413.32 &            {\hi} &          P19 & 8411.76 & -55.62 &   3.7892 &   0.3192 &    6 &     \\
 8421.96 &           {\hei} &         6/18 & 8420.45 & -53.75 &   0.1834 &   0.0154 &   23 &     \\
 8433.85 &        {\fcliii} &           3F & 8432.10 & -62.22 &   0.2587 &   0.0216 &   18 &     \\
 8437.96 &            {\hi} &          P18 & 8436.41 & -55.07 &   4.2115 &   0.3504 &    6 &     \\
 8444.34 &           {\hei} &         4/11 & 8442.94 & -49.69 &   0.3194 &   0.0265 &   16 &     \\
 8446.25 &            {\oi} &            4 & 8444.90 & -47.91 &   7.2528 &   0.6009 &    5 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8449.62 & -48.96 &   0.2034 &   0.0168 &   21 &     \\
 8459.32 &         {\fcrii} &      a4F-b2D & 8457.68 & -58.15 &   0.0921 &   0.0076 &   36 &   ?  \\
 8467.25 &            {\hi} &          P17 & 8465.53 & -60.90 &   7.0886 &   0.5814 &    5 &  c   \\
 8480.90 &        {\fcliii} &           3F & 8479.26 & -58.01 &   0.2647 &   0.0216 &   18 &     \\
 8486.27 &           {\hei} &         6/16 & 8484.70 & -55.45 &   0.2349 &   0.0191 &   19 &     \\
 8488.73 &           {\hei} &         7/16 & 8487.18 & -54.78 &   0.1033 &   0.0084 &   33 &     \\
 8488.77 &           {\hei} &         5/16 &       * &       * &       * &       * &    * &     \\
 8499.70 &        {\fcliii} &           3F & 8498.40 & -45.85 &   0.2640 &   0.0213 &   18 &     \\
 8502.48 &            {\hi} &          P16 & 8500.92 & -55.03 &   5.9125 &   0.4767 &    5 &     \\
 8518.04 &           {\hei} &          2/8 & 8516.48 & -54.90 &   0.1286 &   0.0103 &   29 &     \\
 8528.99 &           {\hei} &         6/15 & 8527.44 & -54.49 &   0.2912 &   0.0232 &   17 &     \\
 8665.02 &            {\hi} &          P13 & 8663.44 & -54.64 &  11.195 &   0.8376 &    5 &  c   \\
 8680.28 &        {\nitroi} &            1 & 8678.65 & -56.30 &   0.2074 &   0.0154 &   21 &     \\
 8683.40 &        {\nitroi} &            1 & 8681.63 & -61.14 &   0.3214 &   0.0239 &   16 & c    \\
 8686.15 &        {\nitroi} &            1 & 8684.51 & -56.63 &   0.1733 &   0.0129 &   23 &     \\
 8703.25 &        {\nitroi} &            1 & 8701.65 & -55.11 &   0.1425 &   0.0105 &   27 &     \\
 8711.70 &        {\nitroi} &            1 & 8710.11 & -54.72 &   0.1818 &   0.0133 &   23 &     \\
 8718.83 &        {\nitroi} &            1 & 8717.18 & -56.76 &   0.0844 &   0.0062 &   38 &     \\
 8727.13 &           {\fci} &           3F & 8725.47 & -57.04 &   1.5597 &   0.1136 &    7 &     \\
 8729.89 &           {\hei} &        10/13 & 8728.17 & -59.07 &   0.0683 &   0.0050 &   : &     \\
 8733.43 &           {\hei} &         6/12 & 8731.83 & -54.92 &   0.5845 &   0.0425 &   11 &     \\
 8736.04 &           {\hei} &         7/12 & 8734.42 & -55.61 &   0.1913 &   0.0139 &   22 &     \\
 8747.37 &        {\nitroi} &            1 & 8745.59 & -61.03 &   0.1013 &   0.0073 &   34 &     \\
 8750.47 &            {\hi} &          P12 & 8748.86 & -55.15 &  14.353 &   1.0354 &    5 &     \\
 8776.60 &           {\hei} &          4/9 & 8775.09 & -51.58 &   0.6954 &   0.0496 &   10 &  c   \\
 8816.50 &           {\hei} &        10/12 & 8815.03 & -49.98 &   0.0866 &   0.0061 &   37 &     \\
 8829.40 &         {\fsiii} &           3F & 8828.06 & -45.53 &   0.1730 &   0.0121 &   23 &  c   \\
 8845.38 &           {\hei} &         6/11 & 8843.74 & -55.58 &   0.7781 &   0.0540 &   10 &  c   \\
 8848.05 &           {\hei} &         7/11 & 8846.40 & -55.90 &   0.2047 &   0.0142 &   21 &     \\
 8854.11 &           {\hei} &         5/11 & 8852.42 & -57.25 &   0.0959 &   0.0066 &   35 &     \\
 8862.79 &            {\hi} &          P11 & 8861.15 & -55.47 &  19.395 &   1.3376 &    5 &     \\
 8930.97 &           {\hei} &        10/11 & 8929.26 & -57.41 &   0.1087 &   0.0073 &   32 &     \\
 8996.99 &           {\hei} &         6/10 & 8995.32 & -55.65 &   1.1476 &   0.0754 &    8 &     \\
 8999.40 &           {\hei} &         7/10 & 8998.06 & -44.67 &   0.3499 &   0.0230 &   15 &     \\
 9014.91 &            {\hi} &          P10 & 9013.25 & -55.22 &  26.158 &   1.7074 &    5 &     \\
 9063.29 &           {\hei} &          4/8 & 9061.60 & -55.93 &   0.9637 &   0.0619 &    9 &     \\
 9068.60 &         {\fsiii} &           1F & 9067.24 & -44.95 & 603.87 &  38.721 &    5 &    \\
 9085.13 &           {\hei} &        10/10 & 9083.74 & -45.86 &   0.1679 &   0.0107 &   24 &     \\
 9123.60 &         {\fclii} &           1F & 9121.95 & -54.21 &   0.6399 &   0.0403 &   11 &     \\
 9210.28 &           {\hei} &          6/9 & 9208.66 & -52.74 &   1.5952 &   0.0976 &    7 &     \\
 9213.20 &           {\hei} &          7/9 & 9211.51 & -55.02 &   0.5907 &   0.0361 &   11 &     \\
 9229.01 &            {\hi} &           P9 & 9227.32 & -54.89 &  39.945 &   2.4289 &    5 &     \\
 9516.57 &           {\hei} &          4/7 & 9514.89 & -52.95 &   1.5166 &   0.0844 &    7 &  e   \\
 9526.16 &           {\hei} &          6/8 & 9524.33 & -57.60 &   2.0468 &   0.1136 &    7 &  e   \\
 9603.44 &           {\hei} &          2/6 & 9601.69 & -54.64 &   0.4534 &   0.0246 &   13 &     \\
 9625.70 &           {\hei} &         10/8 & 9623.81 & -58.89 &   0.3361 &   0.0181 &   15 &  c   \\
 9824.13 &           {\fci} &      3P—1D & 9822.26 & -57.08 &   1.9128 &   0.0976 &    7 &     \\
 9903.46 &           {\cii} &        17.02 & 9901.67 & -54.20 &   1.6436 &   0.0821 &    7 &     \\
 9982.45 &           {\oii} &G[5]$_0$-2[6] & 9980.56 & -56.79 &   0.3669 &   0.0180 &   15 & c    \\
 9988.54 &           {\oii} &G[5]$_0$-2[6] & 9986.69 & -55.52 &   0.2423 &   0.0118 &   19 &     \\
 9990.08 &           {\oii} &D[3]$_0$-0[4] & 9988.28 & -54.02 &   0.4587 &   0.0224 &   13 &     \\
 9991.48 &           {\oii} &D[3]$_0$-0[4] & 9989.66 & -54.63 &   0.2759 &   0.0135 &   17 &     \\
10008.9 &           {\oii} &G[4]$_0$-1[5] &10007.08 & -54.53 &   0.2607 &   0.0127 &   18 &     \\
10010.9 &           {\oii} &G[4]$_0$-1[5] &10009.06 & -55.14 &   0.2182 &   0.0106 &   20 &     \\
10027.7 &           {\hei} &          6/7 &10025.64 & -61.62 &   7.9626 &   0.3852 &    5 &  c   \\
10031.2 &           {\hei} &          7/7 &10029.30 & -56.81 &   1.5846 &   0.0766 &    7 &     \\
10049.4 &            {\hi} &           P7 &10047.52 & -56.12 & 115.05 &   5.5352 &    5 &     \\
10138.4 &           {\hei} &         10/7 &10136.55 & -54.73 &   0.6358 &   0.0299 &   11 &     \\
10286.7 &          {\fsii} &           3F &10284.74 & -57.13 &  18.515 &   0.8399 &    5 &  c   \\
10311.2 &           {\hei} &          4/6 &10309.36 & -53.50 &   4.9418 &   0.2229 &    6 &     \\
10320.5 &          {\fsii} &           3F &10318.51 & -57.82 &  17.386 &   0.7823 &    5 &     \\
10336.4 &          {\fsii} &           3F &10334.42 & -57.45 &  13.538 &   0.6069 &    5 &     \\
10370.5 &          {\fsii} &           3F &10368.51 & -57.55 &   5.8187 &   0.2587 &    5 &     \\
10407.4 &       {\fnitroi} &           3F &10405.38 & -58.21 &   1.3825 &   0.0609 &    7 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=3.347 \times 10^{-13}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=2.01, in units of $100.00=3.425 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Affected by tilt.}\tabularnewline 
\end{longtable}

\clearpage

\onecolumn
\setcounter{table}{12}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in Hen\,2-158.\label{tab:lineid5}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
3187.84 &           {\hei} &            3 & 3187.23 & -57.39 &   1.4925 &   2.7369 &   18 &     \\
 3587.28 &           {\hei} &           31 & 3586.58 & -58.51 &   0.2142 &   0.3362 &   : &     \\
 3613.64 &           {\hei} &            6 & 3612.96 & -56.42 &   0.2407 &   0.3753 &   : &     \\
 3634.25 &           {\hei} &           28 & 3633.58 & -55.27 &   0.3659 &   0.5677 &   : &     \\
 3667.68 &            {\hi} &          H26 & 3666.99 & -56.41 &   0.2930 &   0.4508 &   : &     \\
 3669.47 &            {\hi} &          H25 & 3668.74 & -59.65 &   0.3809 &   0.5857 &   : &     \\
 3671.48 &            {\hi} &          H24 & 3670.80 & -55.53 &   0.3903 &   0.5998 &   : &     \\
 3673.76 &            {\hi} &          H23 & 3673.08 & -55.50 &   0.4547 &   0.6985 &   : &     \\
 3676.37 &            {\hi} &          H22 & 3675.66 & -57.93 &   0.4851 &   0.7446 &   39 &     \\
 3679.36 &            {\hi} &          H21 & 3678.67 & -56.25 &   0.5146 &   0.7893 &   38 &     \\
 3682.81 &            {\hi} &          H20 & 3682.15 & -53.75 &   0.5952 &   0.9122 &   34 &     \\
 3686.83 &            {\hi} &          H19 & 3686.21 & -50.43 &   0.7700 &   1.1788 &   28 &     \\
 3691.56 &            {\hi} &          H18 & 3690.86 & -56.85 &   0.8481 &   1.2969 &   26 &     \\
 3697.15 &            {\hi} &          H17 & 3696.47 & -55.14 &   1.0605 &   1.6193 &   22 &     \\
 3703.86 &            {\hi} &          H16 & 3703.17 & -55.87 &   1.1053 &   1.6848 &   22 &     \\
 3705.04 &           {\hei} &           25 & 3704.33 & -57.46 &   0.6169 &   0.9400 &   33 &     \\
 3711.97 &            {\hi} &          H15 & 3711.30 & -54.12 &   1.3164 &   2.0024 &   19 &     \\
 3721.83 &         {\fsiii} &           2F & 3721.20 & -50.77 &   2.2381 &   3.3957 &   13 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3725.37 & -53.11 &  61.797 &  93.658 &    5 &     \\
 3728.82 &          {\foii} &           1F & 3728.14 & -54.70 &  34.146 &  51.713 &    5 &     \\
 3734.37 &            {\hi} &          H13 & 3733.69 & -54.61 &   1.9845 &   3.0012 &   14 &     \\
 3750.15 &            {\hi} &          H12 & 3749.49 & -52.76 &   2.3492 &   3.5378 &   13 &     \\
 3770.63 &            {\hi} &          H11 & 3769.94 & -54.87 &   3.0217 &   4.5255 &    6 &     \\
 3797.63 &         {\fsiii} &           2F & 3797.20 & -33.94 &   3.9566 &   5.8810 &    6 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3805.74 &           {\hei} &           63 & 3805.06 & -53.57 &   0.0515 &   0.0764 &   : &     \\
 3819.61 &           {\hei} &           22 & 3818.91 & -54.97 &   1.0237 &   1.5123 &    9 &     \\
 3835.39 &            {\hi} &           H9 & 3834.69 & -54.72 &   5.2626 &   7.7387 &    6 &     \\
 3868.75 &        {\fneiii} &           1F & 3868.03 & -55.80 &  26.742 &  38.936 &    5 &     \\
 3888.65 &           {\hei} &            2 & 3888.17 & -37.01 &  15.193 &  21.984 &    5 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3926.53 &           {\hei} &           58 & 3925.82 & -54.22 &   0.1048 &   0.1499 &   31 &     \\
 3964.73 &           {\hei} &            5 & 3964.00 & -55.21 &   0.7593 &   1.0722 &   10 &     \\
 3967.46 &        {\fneiii} &           1F & 3966.72 & -55.93 &   8.0040 &  11.291 &    5 &  f    \\
 3970.07 &            {\hi} &           H7 & 3969.34 & -55.13 &  11.757 &  16.571 &    5 &   f  \\
 4009.26 &           {\hei} &           55 & 4008.40 & -64.33 &   0.1735 &   0.2414 &   23 &     \\
 4026.21 &           {\hei} &           18 & 4025.46 & -55.86 &   1.8016 &   2.4904 &    7 &     \\
 4068.60 &          {\fsii} &           1F & 4067.90 & -51.60 &   1.8638 &   2.5373 &    7 &     \\
 4076.35 &          {\fsii} &           1F & 4075.61 & -54.43 &   0.6679 &   0.9067 &   11 &     \\
 4097.22 &           {\oii} &           20 & 4096.53 & -50.53 &   0.0665 &   0.0896 &   : &     \\
 4101.74 &            {\hi} &           H6 & 4100.99 & -54.83 &  19.655 &  26.432 &    5 &     \\
 4120.82 &           {\hei} &           16 & 4120.11 & -51.66 &   0.3157 &   0.4215 &   16 &     \\
 4143.76 &           {\hei} &           53 & 4143.04 & -52.08 &   0.2557 &   0.3384 &   18 &     \\
 4168.97 &           {\hei} &           52 & 4168.30 & -48.22 &   0.0422 &   0.0553 &   : &     \\
 4267.15 &           {\cii} &            6 & 4266.42 & -51.29 &   0.1654 &   0.2085 &   23 &     \\
 4340.47 &            {\hi} &           H5 & 4339.75 & -49.75 &  36.821 &  45.070 &    5 &     \\
 4345.56 &           {\oii} &            2 & 4344.85 & -48.99 &   0.0440 &   0.0537 &   : &     \\
 4349.43 &           {\oii} &            2 & 4348.68 & -51.70 &   0.0534 &   0.0651 &   : &     \\
 4363.21 &         {\foiii} &           2F & 4362.36 & -58.42 &   2.1382 &   2.5932 &    7 &     \\
 4387.93 &           {\hei} &           51 & 4387.14 & -53.99 &   0.7031 &   0.8441 &   11 &     \\
 4416.97 &           {\oii} &            5 & 4415.99 & -66.53 &   0.0939 &   0.1114 &   33 &     \\
 4437.55 &           {\hei} &           50 & 4436.77 & -52.69 &   0.0689 &   0.0811 &   39 &     \\
 4471.47 &           {\hei} &           14 & 4470.67 & -53.67 &   4.4857 &   5.2060 &    6 &     \\
 4571.10 &         {\sfmgi} &            1 & 4570.25 & -55.76 &   0.0431 &   0.0481 &   : &     \\
 4630.54 &           {\nii} &            5 & 4629.71 & -53.75 &   0.0316 &   0.0344 &   : &     \\
 4634.14 &          {\niii} &            2 & 4633.36 & -50.49 &   0.0356 &   0.0387 &   : &     \\
 4638.86 &           {\oii} &            1 & 4637.91 & -61.39 &   0.0484 &   0.0525 &   : &     \\
 4640.64 &          {\niii} &            2 & 4639.69 & -61.40 &   0.0579 &   0.0628 &   : &     \\
 4641.81 &           {\oii} &            1 & 4640.85 & -62.01 &   0.0599 &   0.0650 &   : &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4648.26 & -56.12 &   0.0986 &   0.1066 &   32 &     \\
 4650.84 &           {\oii} &            1 & 4650.04 & -51.56 &   0.0694 &   0.0751 &   39 &     \\
 4658.05 &        {\ffeiii} &           3F & 4657.21 & -54.06 &   0.3270 &   0.3524 &   16 &     \\
 4661.63 &           {\oii} &            1 & 4660.72 & -58.51 &   0.0501 &   0.0539 &   : &     \\
 4701.62 &        {\ffeiii} &           3F & 4700.64 & -62.50 &   0.0919 &   0.0975 &   33 &     \\
 4711.37 &         {\fariv} &           1F & 4710.55 & -52.21 &   0.0859 &   0.0907 &   35 &     \\
 4713.14 &           {\hei} &           12 & 4712.33 & -51.53 &   0.6772 &   0.7148 &   11 &     \\
 4740.17 &         {\fariv} &           1F & 4739.15 & -64.53 &   0.1473 &   0.1539 &   25 &     \\
 4754.69 &        {\ffeiii} &           3F & 4753.71 & -61.80 &   0.0731 &   0.0759 &   38 &     \\
 4861.33 &            {\hi} &           H4 & 4860.42 & -56.14 & 100.00 & 100.00 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4880.07 & -57.14 &   0.1607 &   0.1597 &   24 &     \\
 4921.93 &           {\hei} &           48 & 4921.07 & -52.41 &   1.7572 &   1.7215 &    7 &     \\
 4931.32 &         {\foiii} &           1F & 4930.23 & -66.27 &   0.0810 &   0.0791 &   36 &     \\
 4958.91 &         {\foiii} &           1F & 4957.98 & -56.24 & 172.36 & 166.80 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5005.94 & -53.89 & 531.13 & 506.07 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5014.80 & -52.63 &   3.0600 &   2.9074 &    7 &     \\
 5047.74 &           {\hei} &           47 & 5046.99 & -44.55 &   0.4267 &   0.4014 &   17 &     \\
 5197.90 &       {\fnitroi} &           1F & 5196.98 & -53.07 &   0.5163 &   0.4645 &   15 &  c   \\
 5200.26 &       {\fnitroi} &           1F & 5199.37 & -51.30 &   0.3185 &   0.2864 &   20 &  c   \\
 5270.40 &        {\ffeiii} &           1F & 5269.56 & -47.78 &   0.2146 &   0.1893 &   25 &     \\
 5517.71 &        {\fcliii} &           1F & 5516.72 & -53.79 &   0.3598 &   0.2984 &   18 &     \\
 5537.88 &        {\fcliii} &           1F & 5536.83 & -56.84 &   0.5305 &   0.4380 &   15 &     \\
 5754.64 &          {\fnii} &           3F & 5753.60 & -54.19 &   2.2159 &   1.7469 &    8 &     \\
 5875.64 &           {\hei} &           11 & 5874.61 & -52.58 &  20.223 &  15.568 &    5 &     \\
 6046.23 &            {\oi} &           22 & 6045.37 & -42.64 &   0.0599 &   0.0447 &   : &     \\
 6046.44 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6046.49 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6300.30 &           {\foi} &           1F & 6299.25 & -49.96 &   6.2959 &   4.4885 &    6 & c    \\
 6312.10 &         {\fsiii} &           3F & 6310.94 & -55.11 &   1.7072 &   1.2146 &    8 &     \\
 6363.78 &           {\foi} &           1F & 6362.71 & -50.41 &   2.2298 &   1.5723 &    8 & c    \\
 6548.03 &          {\fnii} &           1F & 6546.94 & -49.91 &  50.000 &  34.161 &    5 &     \\
 6562.82 &            {\hi} &           H3 & 6561.62 & -54.81 & 418.38 & 285.12 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6577.05 & -45.58 &   0.1482 &   0.1007 &   31 & c    \\
 6583.41 &          {\fnii} &           1F & 6582.30 & -50.57 & 155.78 & 105.79 &    5 &     \\
 6678.15 &           {\hei} &           46 & 6676.96 & -53.43 &   7.4450 &   4.9747 &    6 &     \\
 6716.47 &          {\fsii} &           2F & 6715.30 & -52.25 &   8.0343 &   5.3335 &    5 &     \\
 6730.85 &          {\fsii} &           2F & 6729.67 & -52.57 &  13.060 &   8.6485 &    5 &     \\
 7001.92 &            {\oi} &           21 & 7000.83 & -46.67 &   0.1059 &   0.0669 &   : &     \\
 7002.23 &            {\oi} &           21 &       * &       * &       * &       * &    * &     \\
 7065.28 &           {\hei} &           10 & 7063.96 & -56.01 &  10.2828 &   6.4296 &    5 &     \\
 7135.78 &        {\fariii} &           1F & 7134.49 & -54.19 &  16.035 &   9.9048 &    5 &     \\
 7155.16 &         {\ffeii} &          14F & 7153.94 & -51.13 &   0.0760 &   0.0468 &   : &     \\
 7281.35 &           {\hei} &           45 & 7280.06 & -53.12 &   1.6344 &   0.9845 &    8 &     \\
 7318.92 &          {\foii} &           2F & 7318.62 & -12.28 &  10.209 &   6.1093 &    5 &  c   \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7328.91 & -30.68 &   9.2113 &   5.5024 &    5 &  c   \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7499.85 &           {\hei} &          1/8 & 7498.52 & -53.18 &   0.0639 &   0.0371 &   : &     \\
 7751.10 &        {\fariii} &           2F & 7749.80 & -50.30 &   4.5737 &   2.5433 &    6 &  c   \\
 7816.13 &           {\hei} &          1/7 & 7814.77 & -52.17 &   0.1199 &   0.0660 &   39 &     \\
 8045.63 &         {\fcliv} &           1F & 8044.38 & -46.58 &   0.1220 &   0.0646 &   39 &     \\
 8216.34 &        {\nitroi} &            2 & 8214.92 & -51.82 &   0.1100 &   0.0568 &   : &     \\
 8223.14 &        {\nitroi} &            2 & 8221.82 & -48.11 &   0.0976 &   0.0503 &   : &     \\
 8267.94 &            {\hi} &          P34 & 8266.47 & -53.34 &   0.1052 &   0.0539 &   : &     \\
 8271.93 &            {\hi} &          P33 & 8270.47 & -52.92 &   0.1518 &   0.0777 &   33 &     \\
 8286.43 &            {\hi} &          P30 & 8284.97 & -52.83 &   0.2041 &   0.1043 &   27 & c    \\
 8292.31 &            {\hi} &          P29 & 8290.81 & -54.24 &   0.1991 &   0.1017 &   27 &     \\
 8298.83 &            {\hi} &          P28 & 8297.40 & -51.66 &   0.2919 &   0.1489 &   21 &  c   \\
 8314.26 &            {\hi} &          P26 & 8312.84 & -51.21 &   0.2470 &   0.1257 &   23 &     \\
 8323.42 &            {\hi} &          P25 & 8322.19 & -44.29 &   0.2489 &   0.1265 &   23 &     \\
 8333.78 &            {\hi} &          P24 & 8332.32 & -52.53 &   0.4188 &   0.2126 &   16 &     \\
 8359.00 &            {\hi} &          P22 & 8357.51 & -53.46 &   0.5266 &   0.2663 &   14 &     \\
 8361.67 &           {\hei} &          1/6 & 8360.22 & -52.00 &   0.2664 &   0.1347 &   22 &     \\
 8374.48 &            {\hi} &          P21 & 8373.00 & -53.01 &   0.6221 &   0.3139 &   13 &     \\
 8392.40 &            {\hi} &          P20 & 8390.89 & -53.98 &   0.8065 &   0.4060 &   11 &     \\
 8413.32 &            {\hi} &          P19 & 8411.86 & -52.03 &   0.7968 &   0.3999 &   11 &     \\
 8437.96 &            {\hi} &          P18 & 8436.47 & -52.96 &   0.8939 &   0.4471 &   10 &     \\
 8446.25 &            {\oi} &            4 & 8444.92 & -47.22 &   1.9755 &   0.9870 &    7 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8459.32 &         {\fcrii} &      a4F-b2D & 8457.47 & -65.60 &   0.1030 &   0.0514 &   : &  ?   \\
 8467.25 &            {\hi} &          P17 & 8465.50 & -61.97 &   1.6653 &   0.8297 &    8 &     \\
 8502.48 &            {\hi} &          P16 & 8500.93 & -54.69 &   1.3252 &   0.6571 &    8 &   c  \\
 8665.02 &            {\hi} &          P13 & 8663.50 & -52.58 &   1.7975 &   0.8729 &    7 &  c   \\
 8733.43 &           {\hei} &         6/12 & 8731.89 & -52.87 &   0.0680 &   0.0327 &   : &     \\
 8750.47 &            {\hi} &          P12 & 8748.92 & -53.11 &   2.5203 &   1.2115 &    7 &     \\
 8776.60 &           {\hei} &          4/9 & 8775.05 & -52.95 &   0.0831 &   0.0398 &   : &     \\
 8845.38 &           {\hei} &         6/11 & 8843.72 & -56.28 &   0.0823 &   0.0391 &   : &     \\
 8862.79 &            {\hi} &          P11 & 8861.21 & -53.46 &   3.1664 &   1.5031 &    6 &     \\
 9014.91 &            {\hi} &          P10 & 9013.34 & -52.23 &   3.6419 &   1.7025 &    6 &  e   \\
 9068.60 &         {\fsiii} &           1F & 9067.28 & -43.62 &  43.967 &  20.453 &    5 &     \\
 9123.60 &         {\fclii} &           1F & 9122.06 & -50.61 &   0.0861 &   0.0399 &   : &     \\
 9229.01 &            {\hi} &           P9 & 9227.37 & -53.27 &   5.5449 &   2.5415 &    6 &  c   \\
10049.4 &            {\hi} &           P7 &10047.60 & -53.73 &  11.898 &   5.1089 &    5 &     \\
10286.7 &          {\fsii} &           3F &10284.80 & -55.39 &   2.4372 &   1.0295 &    7 & c    \\
10320.5 &          {\fsii} &           3F &10318.63 & -54.33 &   1.1280 &   0.4754 &    9 &     \\
10336.4 &          {\fsii} &           3F &10334.50 & -55.13 &   0.9926 &   0.4179 &   10 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=1.013 \times 10^{-12}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=0.56, in units of $100.00=3.678 \times 10^{-12}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\end{longtable}

\clearpage

\onecolumn
\setcounter{table}{13}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in M\,1-31.\label{tab:lineid6}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3691.56 &            {\hi} &          H18 & 3692.26 &  56.83 &   0.2869 &   1.3876 &   : &     \\
 3697.15 &            {\hi} &          H17 & 3697.92 &  62.43 &   0.3053 &   1.4683 &   : &     \\
 3703.86 &            {\hi} &          H16 & 3704.62 &  61.50 &   0.3621 &   1.7309 &   : &     \\
 3705.04 &           {\hei} &           25 & 3705.78 &  59.86 &   0.2340 &   1.1172 &   : &     \\
 3711.97 &            {\hi} &          H15 & 3712.77 &  64.60 &   0.4319 &   2.0484 &   : &     \\
 3721.83 &         {\fsiii} &           2F & 3722.59 &  61.21 &   0.8108 &   3.8087 &   30 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3726.76 &  58.72 &   7.8908 &  36.919 &    6 &     \\
 3728.82 &          {\foii} &           1F & 3729.53 &  57.07 &   3.2079 &  14.969 &   10 &     \\
 3734.37 &            {\hi} &          H13 & 3735.10 &  58.59 &   0.5765 &   2.6753 &   : &     \\
 3750.15 &            {\hi} &          H12 & 3750.91 &  60.74 &   0.8548 &   3.9054 &   28 &     \\
 3770.63 &            {\hi} &          H11 & 3771.38 &  59.62 &   1.0475 &   4.6883 &   11 &     \\
 3797.63 &         {\fsiii} &           2F & 3798.66 &  81.29 &   1.3834 &   6.0206 &   19 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3820.37 &  59.64 &   0.4632 &   1.9703 &   16 &     \\
 3835.39 &            {\hi} &           H9 & 3836.14 &  58.61 &   2.0962 &   8.7654 &    9 &     \\
 3868.75 &        {\fneiii} &           1F & 3869.55 &  61.98 &  21.224 &  85.523 &    5 &     \\
 3888.65 &           {\hei} &            2 & 3889.69 &  80.16 &   5.5892 &  22.010 &    7 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3926.53 &           {\hei} &           58 & 3927.28 &  57.25 &   0.0868 &   0.3269 &   37 &     \\
 3964.73 &           {\hei} &            5 & 3965.51 &  58.97 &   0.4599 &   1.6532 &   16 &    \\
 3967.46 &        {\fneiii} &           1F & 3968.17 &  53.64 &   0.9012 &   3.2291 &   12 & f    \\
 3970.07 &            {\hi} &           H7 & 3970.83 &  57.38 &   5.3754 &  19.197 &    7 &     \\
 4009.26 &           {\hei} &           55 & 4008.45 & -60.58 &   0.0400 &   0.1360 &   : &     \\
 4026.21 &           {\hei} &           18 & 4027.00 &  58.81 &   1.1911 &   3.9571 &   11 &     \\
 4068.60 &          {\fsii} &           1F & 4069.42 &  60.40 &   1.7328 &   5.4388 &    9 &     \\
 4072.15 &           {\oii} &           10 & 4073.05 &  66.25 &   0.1351 &   0.4218 &   29 &     \\
 4076.35 &          {\fsii} &           1F & 4077.06 &  52.20 &   0.7304 &   2.2689 &   13 &     \\
 4097.33 &          {\niii} &            1 & 4098.09 &  55.58 &   0.1597 &   0.4821 &   27 &     \\
 4101.74 &            {\hi} &           H6 & 4102.56 &  59.91 &  10.261 &  30.770 &    6 &     \\
 4103.43 &          {\niii} &            1 & 4104.23 &  58.42 &   0.0812 &   0.2429 &   38 &     \\
 4120.82 &           {\hei} &           16 & 4121.59 &  56.01 &   0.1414 &   0.4127 &   29 &     \\
 4143.76 &           {\hei} &           53 & 4144.66 &  65.13 &   0.2257 &   0.6377 &   23 &     \\
 4267.15 &           {\cii} &            6 & 4268.04 &  62.52 &   0.2524 &   0.5956 &   22 &     \\
 4340.47 &            {\hi} &           H5 & 4341.41 &  64.91 &  23.040 &  48.691 &    5 &     \\
 4349.43 &           {\oii} &            2 & 4350.25 &  56.50 &   0.1003 &   0.2091 &   34 &     \\
 4363.21 &         {\foiii} &           2F & 4364.04 &  57.02 &   1.3303 &   2.7169 &   10 &     \\
 4387.93 &           {\hei} &           51 & 4388.81 &  60.10 &   0.4653 &   0.9154 &   16 &     \\
 4437.55 &           {\hei} &           50 & 4438.49 &  63.52 &   0.0498 &   0.0910 &   : &     \\
 4471.47 &           {\hei} &           14 & 4472.37 &  60.32 &   4.5360 &   7.8662 &    7 &     \\
 4571.10 &         {\sfmgi} &            1 & 4572.00 &  59.01 &   0.0654 &   0.0977 &   : &     \\
 4590.97 &           {\oii} &           15 & 4591.87 &  58.75 &   0.0650 &   0.0945 &   : &     \\
 4630.54 &           {\nii} &            5 & 4631.49 &  61.51 &   0.0831 &   0.1139 &   38 &     \\
 4634.14 &          {\niii} &            2 & 4635.06 &  59.50 &   0.1723 &   0.2350 &   26 &     \\
 4638.86 &           {\oii} &            1 & 4639.64 &  50.42 &   0.0770 &   0.1044 &   39 &     \\
 4640.64 &          {\niii} &            2 & 4641.46 &  52.95 &   0.2562 &   0.3462 &   21 &     \\
 4641.81 &           {\oii} &            1 & 4642.60 &  51.02 &   0.2167 &   0.2923 &   23 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4650.04 &  58.68 &   0.3676 &   0.4907 &   18 &     \\
 4650.84 &           {\oii} &            1 & 4651.79 &  61.24 &   0.0746 &   0.0993 &   : &     \\
 4658.05 &        {\ffeiii} &           3F & 4659.04 &  63.72 &   0.1573 &   0.2073 &   27 &     \\
 4661.63 &           {\oii} &            1 & 4662.53 &  57.86 &   0.1384 &   0.1815 &   29 &  d   \\
 4673.73 &           {\oii} &            1 & 4674.67 &  60.28 &   0.0357 &   0.0460 &   : &     \\
 4676.24 &           {\oii} &            1 & 4677.21 &  62.16 &   0.0851 &   0.1093 &   37 &     \\
 4711.37 &         {\fariv} &           1F & 4712.29 &  58.52 &   0.3141 &   0.3840 &   19 &     \\
 4713.14 &           {\hei} &           12 & 4714.09 &  60.40 &   0.7182 &   0.8757 &   13 &     \\
 4740.17 &         {\fariv} &           1F & 4741.18 &  63.88 &   0.5026 &   0.5902 &   15 &  h   \\
 4861.33 &            {\hi} &           H4 & 4862.28 &  58.56 & 100.00 & 100.00 &    5 &     \\
 4906.81 &           {\oii} &           28 & 4907.74 &  56.82 &   0.1382 &   0.1303 &   29 &     \\
 4921.93 &           {\hei} &           48 & 4922.92 &  60.27 &   1.8913 &   1.7487 &    9 &     \\
 4924.53 &           {\oii} &           28 & 4925.53 &  60.86 &   0.0636 &   0.0586 &   : &     \\
 4931.32 &         {\foiii} &           1F & 4932.26 &  57.13 &   0.1093 &   0.0999 &   33 &     \\
 4958.91 &         {\foiii} &           1F & 4959.88 &  58.61 & 295.36 & 260.91 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5007.87 &  61.68 & 933.87 & 778.64 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5016.69 &  60.34 &   3.9315 &   3.2439 &    7 &     \\
 5041.03 &         {\silii} &            5 & 5042.12 &  64.83 &   0.2028 &   0.1624 &   : &     \\
 5047.74 &           {\hei} &           47 & 5048.82 &  64.10 &   0.3965 &   0.3151 &   26 &     \\
 5055.98 &         {\silii} &            5 & 5057.02 &  61.66 &   0.1592 &   0.1253 &   : &     \\
 5191.82 &        {\fariii} &           3F & 5192.75 &  53.70 &   0.0910 &   0.0617 &   : &     \\
 5197.90 &       {\fnitroi} &           1F & 5198.96 &  61.13 &   0.3066 &   0.2066 &   31 &     \\
 5200.26 &       {\fnitroi} &           1F & 5201.36 &  63.41 &   0.2351 &   0.1580 &   37 &     \\
 5270.40 &        {\ffeiii} &           1F & 5271.55 &  65.39 &   0.1663 &   0.1041 &   : &     \\
 5517.71 &        {\fcliii} &           1F & 5518.80 &  59.20 &   0.6766 &   0.3373 &   18 &     \\
 5537.88 &        {\fcliii} &           1F & 5538.96 &  58.46 &   1.6640 &   0.8155 &   10 &     \\
 5666.64 &           {\nii} &            3 & 5667.79 &  60.82 &   0.1907 &   0.0842 &   : &     \\
 5679.56 &           {\nii} &            3 & 5680.74 &  62.28 &   0.3709 &   0.1621 &   27 &     \\
 5754.64 &          {\fnii} &           3F & 5755.75 &  57.81 &   6.8470 &   2.8262 &    6 &     \\
 5875.64 &           {\hei} &           11 & 5876.85 &  61.72 &  58.551 &  22.123 &    5 &     \\
 5889.95 &           {\nai} &    2S-2P$_0$ & 5891.32 &  69.70 &   0.2197 &   0.0822 &   39 &  g   \\
 5895.92 &           {\nai} &    2S-2P$_0$ & 5897.26 &  68.11 &   0.0976 &   0.0363 &   : &   g  \\
     --- &                ? &          --- & 5942.85 &     --- &   0.0996 &   0.0370 &   : &     \\
 6300.30 &           {\foi} &           1F & 6301.57 &  60.42 &  22.095 &   6.2776 &    5 &  c   \\
 6312.10 &         {\fsiii} &           3F & 6313.34 &  58.87 &   6.6426 &   1.8731 &    6 &     \\
 6347.11 &         {\silii} &            2 & 6348.37 &  59.51 &   0.3658 &   0.1009 &   27 &     \\
 6363.78 &           {\foi} &           1F & 6365.06 &  60.30 &   7.8179 &   2.1325 &    6 &  c   \\
 6371.36 &         {\silii} &            2 & 6372.66 &  61.17 &   0.2776 &   0.0754 &   33 &     \\
 6461.95 &           {\cii} &        17.04 & 6463.20 &  57.98 &   0.2613 &   0.0670 &   34 &     \\
 6548.03 &          {\fnii} &           1F & 6549.39 &  62.27 & 183.41 &  44.487 &    5 &     \\
 6562.82 &            {\hi} &           H3 & 6564.12 &  59.39 &1254.6 & 301.48 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6579.37 &  60.16 &   1.3081 &   0.3113 &   12 &     \\
 6583.41 &          {\fnii} &           1F & 6584.77 &  61.91 & 576.19 & 136.66 &    5 &     \\
 6678.15 &           {\hei} &           46 & 6679.50 &  60.60 &  26.709 &   5.9650 &    5 &     \\
 6716.47 &          {\fsii} &           2F & 6717.82 &  60.23 &  16.730 &   3.6466 &    5 &     \\
 6730.85 &          {\fsii} &           2F & 6732.20 &  60.12 &  34.489 &   7.4492 &    5 &     \\
 7062.26 &           {\hei} &         1/11 & 7063.77 &  64.10 &   0.1587 &   0.0277 &   25 &     \\
 7065.28 &           {\hei} &           10 & 7066.65 &  58.13 &  62.236 &  10.861 &    5 &     \\
 7135.78 &        {\fariii} &           1F & 7137.21 &  60.07 & 162.74 &  27.144 &    5 &     \\
 7155.16 &         {\ffeii} &          14F & 7156.70 &  64.51 &   0.2547 &   0.0420 &   19 &     \\
 7160.61 &           {\hei} &         1/10 & 7161.97 &  56.94 &   0.2002 &   0.0329 &   22 &     \\
 7170.62 &         {\fariv} &           2F & 7172.07 &  60.60 &   0.0912 &   0.0149 &   34 &     \\
 7231.34 &           {\cii} &            3 & 7232.72 &  57.22 &   0.6917 &   0.1085 &   11 & e   \\
 7236.42 &           {\cii} &            3 & 7237.88 &  60.47 &   1.7037 &   0.2664 &    8 &  c   \\
 7254.15 &            {\oi} &           20 & 7255.79 &  67.77 &   0.5922 &   0.0915 &   12 &     \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7282.82 &  60.50 &   5.9355 &   0.9018 &    6 &     \\
 7298.05 &           {\hei} &          1/9 & 7299.46 &  57.92 &   0.2308 &   0.0347 &   20 &     \\
 7318.92 &          {\foii} &           2F & 7321.38 & 100.73 &  41.594 &   6.1655 &    5 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7331.68 &  82.60 &  33.510 &   4.9346 &    5 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7377.83 &        {\fniqii} &           2F & 7379.30 &  59.71 &   0.1048 &   0.0150 &   31 &     \\
 7499.85 &           {\hei} &          1/8 & 7501.36 &  60.34 &   0.4316 &   0.0570 &   14 &     \\
 7530.54 &         {\fcliv} &           1F & 7531.97 &  56.92 &   0.6775 &   0.0878 &   11 &  c, e   \\
 7751.10 &        {\fariii} &           2F & 7752.66 &  60.33 &  50.824 &   5.7366 &    5 &     \\
 7816.13 &           {\hei} &          1/7 & 7817.70 &  60.22 &   0.7320 &   0.0794 &   11 &     \\
 8045.63 &         {\fcliv} &           1F & 8047.33 &  63.34 &   1.9485 &   0.1841 &    8 &     \\
 8057.59 &           {\hei} &         4/18 & 8059.22 &  60.65 &   0.1067 &   0.0100 &   31 &     \\
 8084.29 &           {\hei} &         4/17 & 8086.00 &  63.40 &   0.0745 &   0.0069 &   38 &     \\
 8116.30 &           {\hei} &         4/16 & 8118.07 &  65.37 &   0.0860 &   0.0078 &   35 &     \\
 8155.66 &           {\hei} &         4/15 & 8157.17 &  55.49 &   0.1426 &   0.0126 &   26 &     \\
 8203.85 &           {\hei} &         4/14 & 8205.55 &  62.12 &   0.1350 &   0.0117 &   27 &     \\
 8216.34 &        {\nitroi} &            2 & 8217.45 &  40.51 &   0.1351 &   0.0116 &   27 &     \\
 8223.14 &        {\nitroi} &            2 & 8224.86 &  62.72 &   0.2252 &   0.0192 &   20 &     \\
 8252.40 &            {\hi} &          P39 & 8254.06 &  60.26 &   0.5715 &   0.0480 &   12 &     \\
 8257.85 &            {\hi} &          P37 & 8259.48 &  59.19 &   0.5712 &   0.0479 &   12 &     \\
 8260.93 &            {\hi} &          P36 & 8262.57 &  59.53 &   0.7024 &   0.0588 &   11 &     \\
 8264.28 &            {\hi} &          P35 & 8266.01 &  62.73 &   0.9577 &   0.0800 &   10 &     \\
 8264.56 &           {\hei} &         4/13 &       * &       * &       * &       * &    * &     \\
 8265.71 &           {\hei} &          2/9 & 8267.30 &  57.65 &   0.1725 &   0.0144 &   23 &     \\
 8267.94 &            {\hi} &          P34 & 8269.61 &  60.54 &   0.8112 &   0.0676 &   11 &     \\
 8271.93 &            {\hi} &          P33 & 8273.54 &  58.35 &   0.8484 &   0.0706 &   10 &     \\
 8281.12 &            {\hi} &          P31 & 8282.83 &  61.89 &   0.9175 &   0.0759 &   10 & c    \\
 8292.31 &            {\hi} &          P29 & 8293.91 &  57.85 &   0.9824 &   0.0808 &   10 &     \\
 8298.83 &            {\hi} &          P28 & 8300.50 &  60.31 &   1.1527 &   0.0945 &    9 &   c  \\
 8306.11 &            {\hi} &          P27 & 8307.78 &  60.26 &   1.3714 &   0.1120 &    9 &     \\
 8314.26 &            {\hi} &          P26 & 8315.90 &  59.15 &   1.4976 &   0.1217 &    8 &     \\
 8323.42 &            {\hi} &          P25 & 8325.09 &  60.13 &   1.7239 &   0.1394 &    8 &     \\
 8333.78 &            {\hi} &          P24 & 8335.45 &  60.06 &   1.8948 &   0.1524 &    8 &     \\
 8345.55 &            {\hi} &          P23 & 8347.23 &  60.36 &   2.1980 &   0.1757 &    7 &     \\
 8359.00 &            {\hi} &          P22 & 8360.67 &  59.88 &   2.5440 &   0.2019 &    7 &     \\
 8361.67 &           {\hei} &          1/6 & 8363.39 &  61.64 &   1.6201 &   0.1284 &    8 &  c   \\
 8374.48 &            {\hi} &          P21 & 8376.15 &  59.77 &   2.5952 &   0.2043 &    7 &     \\
 8392.40 &            {\hi} &          P20 & 8394.08 &  59.99 &   2.9901 &   0.2332 &    7 &     \\
 8421.96 &           {\hei} &         6/18 & 8423.73 &  63.01 &   0.2589 &   0.0199 &   19 &     \\
 8433.85 &        {\fcliii} &           3F & 8435.41 &  55.46 &   0.2929 &   0.0224 &   18 &     \\
 8437.96 &            {\hi} &          P18 & 8439.66 &  60.39 &   4.0615 &   0.3094 &    6 &     \\
 8444.34 &           {\hei} &         4/11 & 8446.12 &  63.19 &   0.3868 &   0.0294 &   15 &     \\
 8446.25 &            {\oi} &            4 & 8448.14 &  67.06 &   6.0195 &   0.4566 &    6 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8453.08 &  73.77 &   0.0955 &   0.0072 &   33 &  c   \\
 8453.61 &           {\hei} &         7/17 & 8455.38 &  62.74 &   0.1174 &   0.0089 &   29 &     \\
 8467.25 &            {\hi} &          P17 & 8468.96 &  60.53 &   4.7803 &   0.3588 &    6 &     \\
 8480.90 &        {\fcliii} &           3F & 8482.54 &  57.95 &   0.2326 &   0.0173 &   20 &     \\
 8486.27 &           {\hei} &         6/16 & 8487.99 &  60.77 &   0.2777 &   0.0206 &   18 &     \\
 8499.70 &        {\fcliii} &           3F & 8501.60 &  66.98 &   0.2437 &   0.0180 &   19 &     \\
 8518.04 &           {\hei} &          2/8 & 8519.78 &  61.23 &   0.1859 &   0.0136 &   23 &     \\
 8528.99 &           {\hei} &         6/15 & 8530.75 &  61.84 &   0.3731 &   0.0272 &   15 &     \\
 8665.02 &            {\hi} &          P13 & 8666.75 &  59.86 &  10.282 &   0.7019 &    5 &  c   \\
 8680.28 &        {\nitroi} &            1 & 8682.37 &  72.16 &   0.0839 &   0.0057 &   35 &  c   \\
 8683.40 &        {\nitroi} &            1 & 8685.26 &  64.18 &   0.2385 &   0.0161 &   20 &  c   \\
 8686.15 &        {\nitroi} &            1 & 8688.14 &  68.64 &   0.1470 &   0.0099 &   26 &  c   \\
 8703.25 &        {\nitroi} &            1 & 8704.99 &  59.93 &   0.1241 &   0.0083 &   28 &     \\
 8711.70 &        {\nitroi} &            1 & 8713.41 &  58.83 &   0.1751 &   0.0117 &   23 &     \\
 8718.83 &        {\nitroi} &            1 & 8720.60 &  60.83 &   0.0913 &   0.0061 &   34 &     \\
 8727.13 &           {\fci} &           3F & 8728.93 &  61.81 &   0.2763 &   0.0183 &   18 &     \\
 8729.89 &           {\hei} &        10/13 & 8731.52 &  55.96 &   0.0821 &   0.0054 &   36 &     \\
 8733.43 &           {\hei} &         6/12 & 8735.19 &  60.43 &   0.6523 &   0.0432 &   12 &     \\
 8736.04 &           {\hei} &         7/12 & 8737.78 &  59.71 &   0.2089 &   0.0138 &   21 &     \\
 8739.97 &           {\hei} &         5/12 & 8742.02 &  70.29 &   0.0539 &   0.0036 &   : &     \\
 8747.16 &          {\neii} &    4P$_0$-4D & 8748.94 &  61.00 &   0.1314 &   0.0086 &   27 &     \\
 8750.47 &            {\hi} &          P12 & 8752.23 &  60.31 &  13.035 &   0.8568 &    5 &     \\
 8816.50 &           {\hei} &        10/12 & 8818.40 &  64.61 &   0.1024 &   0.0065 &   32 &     \\
 8829.40 &         {\fsiii} &           3F & 8831.43 &  68.89 &   0.2221 &   0.0141 &   20 &   c   \\
 8845.38 &           {\hei} &         6/11 & 8847.14 &  59.63 &   0.9180 &   0.0580 &   10 &     \\
     --- &                ? &          --- & 8853.07 &     --- &   0.0512 &   0.0032 &   : &     \\
 8854.11 &           {\hei} &         5/11 & 8855.85 &  58.88 &   0.1068 &   0.0067 &   31 &     \\
 8862.79 &            {\hi} &          P11 & 8864.57 &  60.21 &  17.563 &   1.1021 &    5 &     \\
 8868.68 &          {\neii} &    4P$_0$-4D & 8870.40 &  58.15 &   0.0442 &   0.0028 &   : &     \\
     --- &                ? &          --- & 8875.28 &     --- &   0.0501 &   0.0031 &   : &     \\
 8891.91 &         {\ffeii} &          13F & 8893.66 &  58.99 &   0.1367 &   0.0085 &   27 &     \\
 8914.77 &           {\hei} &          2/7 & 8916.60 &  61.53 &   0.1870 &   0.0115 &   22 &     \\
 8930.97 &           {\hei} &        10/11 & 8932.59 &  54.37 &   0.1489 &   0.0091 &   26 &     \\
 8996.99 &           {\hei} &         6/10 & 8998.77 &  59.28 &   1.3063 &   0.0779 &    9 &  e   \\
 9009.28 &           {\hei} &         3/10 & 9010.92 &  54.55 &   0.0751 &   0.0045 &   38 &     \\
 9014.91 &            {\hi} &          P10 & 9016.67 &  58.51 &  13.278 &   0.7872 &    5 &  e   \\
 9063.29 &           {\hei} &          4/8 & 9065.20 &  63.17 &   1.3535 &   0.0789 &    9 &     \\
 9068.60 &         {\fsiii} &           1F & 9070.74 &  70.75 & 615.37 &  35.817 &    5 &     \\
 9094.83 &            {\ci} &            3 & 9096.41 &  52.07 &   0.0948 &   0.0055 &   33 &     \\
     --- &                ? &          --- & 9097.71 &     --- &   0.2266 &   0.0131 &   20 &     \\
     --- &                ? &          --- & 9106.56 &     --- &   0.0924 &   0.0053 &   33 &   e  \\
 9123.60 &         {\fclii} &           1F & 9125.50 &  62.43 &   1.0335 &   0.0590 &   10 &     \\
 9210.28 &           {\hei} &          6/9 & 9212.17 &  61.49 &   1.9060 &   0.1057 &    8 &     \\
 9213.20 &           {\hei} &          7/9 & 9215.15 &  63.44 &   0.5018 &   0.0278 &   13 &     \\
 9229.01 &            {\hi} &           P9 & 9230.88 &  60.74 &  36.922 &   2.0341 &    5 &     \\
 9262.58 &            {\oi} &            8 & 9264.63 &  66.33 &   0.0675 &   0.0037 &   : &  c   \\
 9262.67 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9262.83 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9265.93 &            {\oi} &            8 & 9268.40 &  79.92 &   0.1509 &   0.0082 &   25 &   c  \\
 9266.01 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9266.78 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9516.57 &           {\hei} &          4/7 & 9518.50 &  60.78 &   1.6195 &   0.0815 &    8 &  c   \\
 9526.16 &           {\hei} &          6/8 & 9527.99 &  57.58 &   1.8467 &   0.0926 &    8 &     \\
 9530.60 &         {\fsiii} &           1F & 9532.86 &  71.10 &1725.6 &  86.407 &    5 & e    \\
 9545.97 &            {\hi} &           P8 & 9547.88 &  59.98 &  55.300 &   2.7566 &    5 &     \\
 9603.44 &           {\hei} &          2/6 & 9605.72 &  71.14 &   0.1480 &   0.0072 &   26 &     \\
 9625.70 &           {\hei} &         10/8 & 9627.59 &  58.84 &   0.4814 &   0.0234 &   14 & e    \\
 9702.50 &           {\hei} &          3/7 & 9704.59 &  64.56 &   0.3004 &   0.0143 &   17 &     \\
 9824.13 &           {\fci} &      3P—1D & 9826.32 &  66.83 &   0.4266 &   0.0196 &   14 &     \\
 9850.26 &           {\fci} &      3P—1D & 9852.29 &  61.78 &   1.6279 &   0.0743 &    8 &     \\
     --- &                ? &          --- & 9867.49 &     --- &   0.0929 &   0.0042 &   33 &     \\
     --- &                ? &          --- & 9889.42 &     --- &   0.0981 &   0.0044 &   32 &     \\
 9891.12 &           {\oii} &  2D-F[4]$_0$ & 9893.22 &  63.62 &   0.1965 &   0.0089 &   22 &  c   \\
 9901.31 &           {\oii} &G[4]$_0$-2[5] & 9903.32 &  60.87 &   0.2385 &   0.0107 &   20 &     \\
 9903.46 &           {\cii} &        17.02 & 9905.50 &  61.74 &   2.7591 &   0.1241 &    7 &     \\
 9962.66 &           {\oii} &G[43]$_0$-1[4 & 9964.50 &  55.35 &   0.3600 &   0.0159 &   16 &     \\
 9982.45 &           {\oii} &G[5]$_0$-2[6] & 9984.46 &  60.34 &   0.3726 &   0.0164 &   15 &     \\
 9988.54 &           {\oii} &G[5]$_0$-2[6] & 9990.59 &  61.51 &   0.3267 &   0.0144 &   17 &     \\
 9990.08 &           {\oii} &D[3]$_0$-0[4] & 9992.13 &  61.50 &   0.6243 &   0.0274 &   12 &     \\
 9991.48 &           {\oii} &D[3]$_0$-0[4] & 9993.52 &  61.17 &   0.2901 &   0.0127 &   18 &     \\
10027.7 &           {\hei} &          6/7 &10029.72 &  60.36 &   5.4153 &   0.2355 &    6 &     \\
10031.2 &           {\hei} &          7/7 &10033.18 &  59.15 &   1.6867 &   0.0733 &    8 &     \\
     --- &                ? &          --- &10037.72 &     --- &   0.1789 &   0.0078 &   23 &     \\
10049.4 &            {\hi} &           P7 &10051.40 &  59.65 & 102.74 &   4.4425 &    5 &     \\
10072.1 &           {\hei} &    3D-3P$_0$ &10074.12 &  60.13 &   0.2917 &   0.0125 &   18 &     \\
10110.4 &           {\oii} &   F[4]o-2[5] &10112.48 &  61.67 &   0.1964 &   0.0084 &   22 &     \\
10138.4 &           {\hei} &         10/7 &10140.43 &  59.99 &   0.6445 &   0.0272 &   12 &     \\
10286.7 &          {\fsii} &           3F &10288.68 &  57.68 &  16.184 &   0.6586 &    5 &  c   \\
10311.2 &           {\hei} &          4/6 &10313.35 &  62.48 &   3.3202 &   0.1343 &    6 &     \\
10320.5 &          {\fsii} &           3F &10322.49 &  57.80 &  21.300 &   0.8595 &    5 &     \\
10336.4 &          {\fsii} &           3F &10338.42 &  58.56 &  16.414 &   0.6597 &    5 &     \\
10397.5 &       {\fnitroi} &           3F &10399.82 &  66.89 &   4.2768 &   0.1693 &    6 &     \\
10407.4 &       {\fnitroi} &           3F &10409.38 &  57.01 &   3.3034 &   0.1305 &    7 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=3.836 \times 10^{-13}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=2.08, in units of $100.00=4.612 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Affected by tilt.}\tabularnewline 
\end{longtable}

\clearpage

\onecolumn
\setcounter{table}{14}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in M\,1-33.\label{tab:lineid7}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3634.25 &           {\hei} &           28 & 3633.44 & -66.84 &   0.2885 &   0.9804 &   31 &     \\
 3667.68 &            {\hi} &          H26 & 3666.73 & -77.67 &   0.0930 &   0.3089 &   : &     \\
 3669.47 &            {\hi} &          H25 & 3668.56 & -74.36 &   0.2001 &   0.6636 &   39 &     \\
 3671.48 &            {\hi} &          H24 & 3670.61 & -71.05 &   0.1652 &   0.5471 &   : &     \\
 3673.76 &            {\hi} &          H23 & 3672.85 & -74.27 &   0.1942 &   0.6419 &   : &     \\
 3676.37 &            {\hi} &          H22 & 3675.49 & -71.79 &   0.2382 &   0.7861 &   35 &     \\
 3679.36 &            {\hi} &          H21 & 3678.53 & -67.65 &   0.2345 &   0.7723 &   35 &     \\
 3682.81 &            {\hi} &          H20 & 3681.95 & -70.03 &   0.2811 &   0.9234 &   31 &     \\
 3686.83 &            {\hi} &          H19 & 3686.02 & -65.88 &   0.3810 &   1.2481 &   26 &     \\
 3691.56 &            {\hi} &          H18 & 3690.69 & -70.68 &   0.3326 &   1.0857 &   28 &     \\
 3694.22 &          {\neii} &            1 & 3693.23 & -80.36 &   0.0829 &   0.2701 &   : &     \\
 3697.15 &            {\hi} &          H17 & 3696.24 & -73.80 &   0.4424 &   1.4386 &   23 &     \\
 3703.86 &            {\hi} &          H16 & 3702.96 & -72.88 &   0.5018 &   1.6241 &   21 &     \\
 3705.04 &           {\hei} &           25 & 3704.14 & -72.85 &   0.2863 &   0.9259 &   31 &     \\
 3711.97 &            {\hi} &          H15 & 3711.11 & -69.46 &   0.5892 &   1.8959 &   19 &     \\
 3721.83 &         {\fsiii} &           2F & 3720.94 & -71.72 &   1.3114 &   4.1895 &   12 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3725.09 & -75.65 &  12.685 &  40.403 &    6 &     \\
 3728.82 &          {\foii} &           1F & 3727.84 & -78.81 &   6.2830 &  19.972 &    6 &     \\
 3734.37 &            {\hi} &          H13 & 3733.47 & -72.28 &   0.9893 &   3.1318 &   14 &     \\
 3750.15 &            {\hi} &          H12 & 3749.26 & -71.16 &   1.0847 &   3.3940 &   13 &     \\
 3754.69 &          {\oiii} &            2 & 3753.93 & -60.70 &   0.1062 &   0.3311 &   21 &     \\
 3759.87 &          {\oiii} &            2 & 3759.00 & -69.39 &   0.1188 &   0.3689 &   20 &     \\
 3770.63 &            {\hi} &          H11 & 3769.72 & -72.36 &   1.4840 &   4.5725 &    6 &     \\
 3797.63 &         {\fsiii} &           2F & 3796.98 & -51.31 &   2.0965 &   6.3252 &    6 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3818.69 & -72.24 &   0.6524 &   1.9349 &    8 &     \\
 3833.57 &           {\hei} &           62 & 3832.67 & -70.41 &   0.0561 &   0.1645 &   32 &     \\
 3835.39 &            {\hi} &           H9 & 3834.47 & -71.92 &   3.0227 &   8.8509 &    6 &     \\
 3856.02 &         {\silii} &            1 & 3855.09 & -72.32 &   0.0425 &   0.1225 &   38 &     \\
 3862.59 &         {\silii} &            1 & 3861.67 & -71.44 &   0.0600 &   0.1719 &   30 &     \\
 3867.49 &           {\hei} &           20 & 3866.64 & -65.91 &   0.1188 &   0.3386 &   20 &     \\
 3868.75 &        {\fneiii} &           1F & 3867.85 & -69.75 &  39.063 & 111.26 &    5 &     \\
 3882.19 &           {\oii} &           12 & 3881.24 & -73.38 &   0.0335 &   0.0944 &   : &     \\
 3888.65 &           {\hei} &            2 & 3887.97 & -52.43 &   8.0244 &  22.465 &    5 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3926.53 &           {\hei} &           58 & 3925.60 & -71.02 &   0.0788 &   0.2134 &   26 &     \\
 3964.73 &           {\hei} &            5 & 3963.79 & -71.09 &   0.5211 &   1.3627 &    9 &     \\
 3967.46 &        {\fneiii} &           1F & 3966.51 & -71.80 &  13.457 &  35.102 &    5 &     \\
 3970.07 &            {\hi} &           H7 & 3969.12 & -71.75 &   6.9797 &  18.161 &    5 &     \\
 4009.26 &           {\hei} &           55 & 4008.25 & -75.54 &   0.1342 &   0.3364 &   19 &     \\
 4026.21 &           {\hei} &           18 & 4025.23 & -72.99 &   1.4503 &   3.5752 &    6 &     \\
 4041.31 &           {\nii} &           39 & 4040.38 & -69.02 &   0.0424 &   0.1029 &   38 &     \\
 4068.60 &          {\fsii} &           1F & 4067.59 & -74.44 &   1.7048 &   4.0277 &    6 &     \\
 4069.62 &           {\oii} &           10 & 4068.89 & -53.80 &   0.2530 &   0.5969 &   13 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4071.23 & -67.74 &   0.1950 &   0.4590 &   15 &     \\
 4075.86 &           {\oii} &           10 & 4075.23 & -46.35 &   0.7881 &   1.8476 &    8 &     \\
 4076.35 &          {\fsii} &           1F &       * &       * &       * &       * &    * &     \\
 4078.84 &           {\oii} &           10 & 4077.92 & -67.65 &   0.0404 &   0.0945 &   39 &     \\
 4083.90 &           {\oii} &           47 & 4083.12 & -57.25 &   0.0458 &   0.1064 &   36 &     \\
 4085.11 &           {\oii} &           10 & 4084.10 & -74.14 &   0.0399 &   0.0927 &   39 &     \\
 4087.15 &           {\oii} &           48 & 4086.23 & -67.49 &   0.0340 &   0.0788 &   : &     \\
 4089.29 &           {\oii} &           48 & 4088.28 & -74.06 &   0.1044 &   0.2414 &   22 &     \\
 4092.93 &           {\oii} &           10 & 4091.89 & -76.20 &   0.0286 &   0.0659 &   : &     \\
 4095.64 &           {\oii} &           48 & 4094.62 & -74.66 &   0.0262 &   0.0601 &   : &     \\
 4097.22 &           {\oii} &           20 & 4096.33 & -65.15 &   0.4645 &   1.0654 &    9 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4097.33 &          {\niii} &            1 &       * &       * &       * &       * &    * &     \\
 4101.74 &            {\hi} &           H6 & 4100.75 & -72.39 &  12.841 &  29.319 &    5 &     \\
 4103.43 &          {\niii} &            1 & 4102.40 & -75.29 &   0.2518 &   0.5740 &   13 &     \\
 4119.22 &           {\oii} &           20 & 4118.23 & -72.09 &   0.0796 &   0.1785 &   26 &     \\
 4120.82 &           {\hei} &           16 & 4119.81 & -73.48 &   0.2167 &   0.4850 &   14 &  d   \\
 4132.80 &           {\oii} &           19 & 4131.80 & -72.56 &   0.0416 &   0.0920 &   38 &     \\
 4143.76 &           {\hei} &           53 & 4142.81 & -68.72 &   0.2354 &   0.5142 &   13 &     \\
 4153.30 &           {\oii} &           19 & 4152.32 & -70.75 &   0.0629 &   0.1360 &   30 &     \\
 4156.53 &           {\oii} &           19 & 4155.41 & -80.78 &   0.0550 &   0.1185 &   32 &     \\
 4169.22 &           {\oii} &           19 & 4168.08 & -82.01 &   0.0652 &   0.1387 &   29 &     \\
 4176.16 &           {\nii} &          --- & 4175.14 & -73.24 &   0.0287 &   0.0604 &   : &     \\
 4185.45 &           {\oii} &           36 & 4184.52 & -66.64 &   0.0413 &   0.0861 &   39 &     \\
 4186.90 &          {\ciii} &           18 & 4185.92 & -70.19 &   0.0319 &   0.0666 &   : &     \\
 4189.79 &           {\oii} &           36 & 4188.80 & -70.87 &   0.0532 &   0.1107 &   33 &     \\
 4195.76 &          {\niii} &            6 & 4194.68 & -77.16 &   0.0356 &   0.0734 &   : &     \\
 4200.10 &          {\niii} &            6 & 4199.01 & -77.85 &   0.0652 &   0.1340 &   29 &     \\
 4219.76 &          {\neii} &           52 & 4218.81 & -67.49 &   0.0253 &   0.0508 &   : &     \\
 4231.53 &          {\neii} &  4D-2[3]$_0$ & 4230.48 & -74.39 &   0.0198 &   0.0393 &   : &     \\
 4236.91 &           {\nii} &           48 & 4236.03 & -62.31 &   0.0423 &   0.0835 &   38 &     \\
 4237.05 &           {\nii} &           48 &       * &       * &       * &       * &    * &     \\
 4241.78 &           {\nii} &           48 & 4240.74 & -73.49 &   0.0494 &   0.0970 &   34 &     \\
 4267.15 &           {\cii} &            6 & 4266.22 & -65.33 &   0.5491 &   1.0475 &    9 &     \\
 4275.55 &           {\oii} &           67 & 4274.57 & -68.73 &   0.0865 &   0.1635 &   24 &     \\
 4276.75 &           {\oii} &           67 & 4275.60 & -80.63 &   0.0484 &   0.0914 &   35 &     \\
 4294.92 &           {\oii} &           54 & 4293.82 & -76.81 &   0.0453 &   0.0838 &   36 &     \\
 4303.61 &           {\oii} &           65 & 4302.89 & -50.14 &   0.0555 &   0.1016 &   32 &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4316.09 & -72.95 &   0.0513 &   0.0926 &   34 &     \\
 4319.63 &           {\oii} &            2 & 4318.58 & -72.88 &   0.0348 &   0.0626 &   : &     \\
 4332.71 &           {\oii} &           65 & 4331.67 & -71.98 &   0.0182 &   0.0322 &   : &     \\
 4340.47 &            {\hi} &           H5 & 4339.49 & -67.70 &  27.879 &  48.973 &    5 &     \\
 4342.00 &           {\oii} &  2F-G[5]$_0$ & 4341.04 & -66.29 &   0.1048 &   0.1837 &   22 &     \\
 4345.55 &           {\oii} &           65 & 4344.61 & -64.86 &   0.0587 &   0.1025 &   31 &     \\
 4345.56 &           {\oii} &            2 &       * &       * &       * &       * &    * &     \\
 4349.43 &           {\oii} &            2 & 4348.40 & -71.03 &   0.1085 &   0.1887 &   21 &     \\
 4363.21 &         {\foiii} &           2F & 4362.12 & -74.90 &   2.6020 &   4.4549 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4365.79 & -75.54 &   0.0500 &   0.0852 &   34 &     \\
 4379.11 &          {\niii} &           18 & 4378.23 & -60.25 &   0.1363 &   0.2292 &   18 &     \\
 4387.93 &           {\hei} &           51 & 4386.91 & -69.71 &   0.4883 &   0.8129 &    9 &     \\
 4391.94 &          {\neii} &          55e & 4390.93 & -68.94 &   0.0637 &   0.1055 &   29 &  d   \\
 4409.30 &          {\neii} &          55e & 4408.29 & -68.67 &   0.0401 &   0.0652 &   39 &     \\
 4414.90 &           {\oii} &            5 & 4413.85 & -71.30 &   0.0532 &   0.0859 &   33 &     \\
 4416.97 &           {\oii} &            5 & 4416.02 & -64.51 &   0.0487 &   0.0784 &   35 &     \\
 4432.74 &           {\nii} &          55a & 4431.69 & -71.05 &   0.0303 &   0.0479 &   : &     \\
 4437.55 &           {\hei} &           50 & 4436.53 & -68.93 &   0.0500 &   0.0786 &   34 &     \\
 4471.47 &           {\hei} &           14 & 4470.41 & -71.09 &   4.3765 &   6.6284 &    5 &     \\
 4481.21 &          {\mgii} &            4 & 4480.27 & -62.90 &   0.0170 &   0.0254 &   : &     \\
 4491.23 &           {\oii} &          86a & 4490.21 & -68.10 &   0.0340 &   0.0503 &   : &     \\
 4510.92 &          {\niii} &            3 & 4509.84 & -71.80 &   0.0745 &   0.1080 &   27 &     \\
 4523.56 &          {\niii} &            3 & 4522.52 & -68.94 &   0.0260 &   0.0371 &   : &     \\
 4530.41 &           {\nii} &          58b & 4529.42 & -65.54 &   0.0405 &   0.0575 &   39 &     \\
 4534.58 &          {\niii} &            3 & 4533.51 & -70.78 &   0.0282 &   0.0399 &   : &     \\
 4541.59 &          {\heii} &          4.9 & 4540.61 & -64.70 &   0.0408 &   0.0571 &   39 &     \\
 4544.84 &          {\niii} &           12 & 4543.84 & -65.98 &   0.0237 &   0.0331 &   : &     \\
 4552.52 &           {\nii} &          58a & 4551.49 & -67.83 &   0.0343 &   0.0475 &   : &     \\
 4562.60 &         {\sfmgi} &            1 & 4561.43 & -76.89 &   0.0282 &   0.0386 &   : &     \\
 4571.10 &         {\sfmgi} &            1 & 4569.95 & -75.43 &   0.1332 &   0.1805 &   19 &     \\
 4590.97 &           {\oii} &           15 & 4589.86 & -72.52 &   0.0792 &   0.1051 &   26 &     \\
 4595.95 &           {\oii} &           15 & 4595.02 & -60.69 &   0.0546 &   0.0720 &   32 &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4609.44 &           {\oii} &          92a & 4608.35 & -70.90 &   0.0687 &   0.0892 &   28 &     \\
 4610.20 &           {\oii} &  2D-F[2]$_0$ & 4609.13 & -69.62 &   0.0698 &   0.0906 &   28 &     \\
 4630.54 &           {\nii} &            5 & 4629.46 & -69.94 &   0.0846 &   0.1074 &   25 &     \\
 4634.14 &          {\niii} &            2 & 4633.06 & -69.89 &   0.3839 &   0.4855 &   10 &     \\
 4638.86 &           {\oii} &            1 & 4637.68 & -76.26 &   0.1556 &   0.1958 &   17 &     \\
 4640.64 &          {\niii} &            2 & 4639.41 & -79.48 &   0.6876 &   0.8638 &    8 &     \\
 4641.81 &           {\oii} &            1 & 4640.62 & -76.87 &   0.3563 &   0.4470 &   11 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4648.02 & -71.58 &   0.5306 &   0.6604 &    9 &     \\
 4650.84 &           {\oii} &            1 & 4649.66 & -76.06 &   0.1646 &   0.2045 &   16 &     \\
 4658.05 &        {\ffeiii} &           3F & 4656.96 & -70.16 &   0.1415 &   0.1745 &   18 &     \\
 4661.63 &           {\oii} &            1 & 4660.48 & -73.97 &   0.1907 &   0.2342 &   15 &  d   \\
 4673.73 &           {\oii} &            1 & 4672.66 & -68.64 &   0.0300 &   0.0364 &   : &     \\
 4676.24 &           {\oii} &            1 & 4675.18 & -67.98 &   0.1203 &   0.1454 &   20 &     \\
 4685.68 &          {\heii} &          3.4 & 4684.54 & -72.96 &   1.4654 &   1.7541 &    6 &     \\
 4699.22 &           {\oii} &           25 & 4697.98 & -79.14 &   0.0278 &   0.0329 &   : &     \\
 4701.62 &        {\ffeiii} &           3F & 4700.39 & -78.45 &   0.0443 &   0.0522 &   37 &     \\
 4705.35 &           {\oii} &           25 & 4704.21 & -72.66 &   0.0191 &   0.0224 &   : &     \\
 4710.07 &           {\nei} &           11 & 4708.87 & -76.38 &   0.0133 &   0.0155 &   : &     \\
 4711.37 &         {\fariv} &           1F & 4710.24 & -71.91 &   1.0718 &   1.2487 &    7 &     \\
 4713.14 &           {\hei} &           12 & 4712.03 & -70.64 &   0.6959 &   0.8092 &    8 &     \\
 4740.17 &         {\fariv} &           1F & 4738.95 & -77.16 &   0.8593 &   0.9716 &    7 & h    \\
 4802.70 &           {\cii} &        17.08 & 4801.32 & -86.19 &   0.0209 &   0.0221 &   : &   ?  \\
 4803.29 &           {\nii} &           20 & 4802.14 & -71.79 &   0.0298 &   0.0316 &   : &   ?  \\
 4859.32 &          {\heii} &          4.8 & 4858.10 & -75.27 &   0.1227 &   0.1231 &   : &     \\
 4861.33 &            {\hi} &           H4 & 4860.14 & -73.40 & 100.00 & 100.00 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4879.88 & -68.81 &   0.0876 &   0.0860 &   24 &     \\
 4921.93 &           {\hei} &           48 & 4920.76 & -71.31 &   1.7083 &   1.6141 &    6 &     \\
 4924.50 &        {\ffeiii} &           2F & 4923.38 & -68.21 &   0.0732 &   0.0690 &   27 &     \\
 4931.32 &         {\foiii} &           1F & 4930.08 & -75.39 &   0.1279 &   0.1198 &   19 &     \\
 4958.91 &         {\foiii} &           1F & 4957.72 & -71.96 & 364.73 & 332.98 &    5 &     \\
 5001.13 &           {\nii} &           19 & 5000.20 & -55.74 &   0.2168 &   0.1904 &   32 &     \\
 5001.47 &           {\nii} &           19 &       * &       * &       * &       * &    * &     \\
 5006.84 &         {\foiii} &           1F & 5005.69 & -68.87 &1139.6 & 996.26 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5014.51 & -69.97 &   3.1420 &   2.7254 &    6 &     \\
 5041.03 &         {\silii} &            5 & 5039.85 & -70.17 &   0.3489 &   0.2960 &   22 &     \\
 5047.74 &           {\hei} &           47 & 5046.87 & -51.69 &   0.6716 &   0.5663 &   13 &  d   \\
 5055.98 &         {\silii} &            5 & 5054.92 & -62.87 &   0.1848 &   0.1547 &   36 &     \\
 5179.52 &        {\nitroi} &        5D-5F & 5178.41 & -64.25 &   0.0588 &   0.0445 &   : &     \\
 5191.82 &        {\fariii} &           3F & 5190.47 & -77.95 &   0.1533 &   0.1147 &   : &     \\
 5197.90 &       {\fnitroi} &           1F & 5196.63 & -73.27 &   0.5733 &   0.4272 &   15 &     \\
 5200.26 &       {\fnitroi} &           1F & 5199.00 & -72.64 &   0.4484 &   0.3335 &   18 &     \\
 5270.40 &        {\ffeiii} &           1F & 5269.26 & -64.87 &   0.0927 &   0.0654 &   : &     \\
 5411.52 &          {\heii} &          4.7 & 5410.33 & -65.94 &   0.2043 &   0.1302 &   33 &     \\
 5517.71 &        {\fcliii} &           1F & 5516.39 & -71.73 &   0.8682 &   0.5159 &   11 &     \\
 5537.88 &        {\fcliii} &           1F & 5536.51 & -74.19 &   1.3640 &   0.8002 &    8 &     \\
 5666.64 &           {\nii} &            3 & 5665.31 & -70.38 &   0.1762 &   0.0956 &   38 &     \\
 5676.02 &           {\nii} &            3 & 5674.72 & -68.67 &   0.0982 &   0.0530 &   : &     \\
 5679.56 &           {\nii} &            3 & 5678.25 & -69.17 &   0.3936 &   0.2119 &   20 &     \\
 5686.21 &           {\nii} &            3 & 5684.89 & -69.60 &   0.0643 &   0.0345 &   : &     \\
 5710.76 &           {\nii} &            3 & 5709.46 & -68.25 &   0.0739 &   0.0391 &   : &     \\
 5754.64 &          {\fnii} &           3F & 5753.18 & -76.08 &   3.8381 &   1.9793 &    6 &     \\
 5875.64 &           {\hei} &           11 & 5874.28 & -69.43 &  40.518 &  19.553 &    5 &     \\
 5889.95 &           {\nai} &    2S-2P$_0$ & 5888.24 & -87.06 &   0.1013 &   0.0485 &   : &   g  \\
 5895.92 &           {\nai} &    2S-2P$_0$ & 5894.42 & -76.29 &   0.0478 &   0.0228 &   : &  g   \\
 5941.65 &           {\nii} &           28 & 5940.30 & -68.14 &   0.0960 &   0.0448 &   : &     \\
 6101.83 &         {\fkiv} &	     1F & 6100.32 & -74.21 &   0.1557  &  0.0726   &  :  &     \\
 6300.30 &           {\foi} &           1F & 6298.72 & -75.18 &  11.290 &   4.3995 &    5 &  c   \\
 6312.10 &         {\fsiii} &           3F & 6310.57 & -72.70 &   4.9994 &   1.9371 &    6 &     \\
 6347.11 &         {\silii} &            2 & 6345.62 & -70.38 &   0.2755 &   0.1050 &   26 &     \\
 6363.78 &           {\foi} &           1F & 6362.17 & -75.86 &   3.9541 &   1.4945 &    6 &   c  \\
 6371.36 &         {\silii} &            2 & 6369.88 & -69.65 &   0.3974 &   0.1496 &   20 &     \\
 6461.95 &           {\cii} &        17.04 & 6460.35 & -74.25 &   0.2781 &   0.1003 &   26 &     \\
 6548.03 &          {\fnii} &           1F & 6546.46 & -71.89 & 124.80 &  43.195 &    5 &     \\
 6560.00 &          {\heii} &          4.6 & 6558.66 & -61.24 &   1.0012 &   0.3445 &   10 &     \\
 6562.82 &            {\hi} &           H3 & 6561.26 & -71.28 & 884.48 & 303.98 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6576.55 & -68.38 &   1.1478 &   0.3916 &    9 &  c   \\
 6583.41 &          {\fnii} &           1F & 6581.83 & -71.97 & 392.48 & 133.57 &    5 &     \\
 6678.15 &           {\hei} &           46 & 6676.59 & -70.05 &  16.608 &   5.4029 &    5 &     \\
 6716.47 &          {\fsii} &           2F & 6714.80 & -74.58 &  19.085 &   6.0970 &    5 &     \\
 6730.85 &          {\fsii} &           2F & 6729.18 & -74.40 &  34.440 &  10.927 &    5 &     \\
 6795.00 &          {\fkiv} &           1F & 6793.43 & -69.28 &   0.0429 &   0.0132 &   : &     \\
 6895.10 &           {\oii} &        4F-4D & 6893.71 & -60.45 &   0.0816 &   0.0239 &   32 &     \\
 6933.89 &           {\hei} &         1/13 & 6932.31 & -68.33 &   0.0436 &   0.0125 &   : &     \\
 6989.47 &           {\hei} &         1/12 & 6987.83 & -70.37 &   0.0540 &   0.0151 &   : &     \\
 7001.92 &            {\oi} &           21 & 7000.34 & -67.67 &   0.0446 &   0.0124 &   : &     \\
 7002.23 &            {\oi} &           21 &       * &       * &       * &       * &    * &     \\
 7062.26 &           {\hei} &         1/11 & 7060.66 & -67.92 &   0.0803 &   0.0217 &   32 &     \\
 7065.28 &           {\hei} &           10 & 7063.56 & -72.99 &  29.478 &   7.9707 &    5 &     \\
 7135.78 &        {\fariii} &           1F & 7134.08 & -71.43 & 102.15 &  26.700 &    5 &     \\
 7151.08 &           {\oii} &        2G-2F & 7149.49 & -66.67 &   0.0369 &   0.0096 &   : &     \\
 7155.16 &         {\ffeii} &          14F & 7153.55 & -67.49 &   0.1391 &   0.0360 &   22 &     \\
 7160.61 &           {\hei} &         1/10 & 7158.90 & -71.61 &   0.1067 &   0.0276 &   27 &     \\
 7170.62 &         {\fariv} &           2F & 7169.02 & -66.91 &   0.1612 &   0.0414 &   20 &     \\
 7177.50 &          {\heii} &         5.11 & 7175.91 & -66.42 &   0.0655 &   0.0168 &   37 &     \\
 7231.34 &           {\cii} &            3 & 7229.61 & -71.74 &   0.7530 &   0.1880 &    9 &     \\
 7236.42 &           {\cii} &            3 & 7234.90 & -62.98 &   1.3324 &   0.3318 &    7 &     \\
 7262.76 &         {\fariv} &           2F & 7261.25 & -62.33 &   0.1100 &   0.0271 &   26 &     \\
 7281.35 &           {\hei} &           45 & 7279.63 & -70.84 &   3.1930 &   0.7782 &    6 &     \\
 7318.92 &          {\foii} &           2F & 7318.14 & -31.94 &  13.655 &   3.2672 &    5 & c    \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7328.44 & -49.92 &  12.024 &   2.8627 &    5 &  c   \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7377.83 &        {\fniqii} &           2F & 7376.11 & -69.92 &   0.0573 &   0.0133 &   : &     \\
 7452.54 &         {\ffeii} &          14F & 7450.80 & -70.02 &   0.0412 &   0.0092 &   : &     \\
 7499.85 &           {\hei} &          1/8 & 7498.08 & -70.77 &   0.2035 &   0.0447 &   18 &     \\
 7530.54 &         {\fcliv} &           1F & 7528.70 & -73.26 &   0.8300 &   0.1796 &    8 &     \\
 7592.74 &          {\heii} &         5.10 & 7590.93 & -71.49 &   0.1332 &   0.0280 &   23 &     \\
 7751.10 &        {\fariii} &           2F & 7749.27 & -70.80 &  29.774 &   5.8071 &    5 &  c   \\
 7816.13 &           {\hei} &          1/7 & 7814.30 & -70.21 &   0.3846 &   0.0728 &   12 &     \\
 7876.03 &          {\fpii} &        1D-1S & 7874.06 & -75.00 &   0.0765 &   0.0141 &   33 &   ?  \\
 8045.63 &         {\fcliv} &           1F & 8043.84 & -66.71 &   2.2154 &   0.3782 &    6 &     \\
 8084.29 &           {\hei} &         4/17 & 8082.30 & -73.82 &   0.0512 &   0.0086 &   : &     \\
 8116.30 &           {\hei} &         4/16 & 8114.52 & -65.75 &   0.0585 &   0.0097 &   : &     \\
 8196.48 &          {\ciii} &           43 & 8194.75 & -63.31 &   0.2611 &   0.0418 &   15 &     \\
 8203.85 &           {\hei} &         4/14 & 8201.96 & -69.07 &   0.0881 &   0.0141 &   30 &     \\
 8215.70 &            {\oi} &    3D-3P$_0$ & 8213.60 & -76.67 &   0.0890 &   0.0141 &   30 &     \\
 8236.77 &          {\heii} &          5.9 & 8234.87 & -69.15 &   0.5508 &   0.0867 &   10 &     \\
 8255.02 &            {\hi} &          P38 & 8253.10 & -69.74 &   0.2837 &   0.0443 &   14 &     \\
 8257.85 &            {\hi} &          P37 & 8255.72 & -77.34 &   0.2250 &   0.0351 &   17 &     \\
 8260.93 &            {\hi} &          P36 & 8258.96 & -71.50 &   0.3299 &   0.0514 &   13 &     \\
 8264.28 &            {\hi} &          P35 & 8262.43 & -67.15 &   0.4886 &   0.0760 &   11 &     \\
 8267.94 &            {\hi} &          P34 & 8266.00 & -70.38 &   0.4005 &   0.0622 &   12 &     \\
 8271.93 &            {\hi} &          P33 & 8269.97 & -71.05 &   0.4843 &   0.0751 &   11 &     \\
 8276.31 &            {\hi} &          P32 & 8274.47 & -66.66 &   0.4271 &   0.0661 &   11 &  e   \\
 8281.12 &            {\hi} &          P31 & 8279.13 & -72.07 &   0.4572 &   0.0706 &   11 &  c   \\
 8286.43 &            {\hi} &          P30 & 8284.47 & -70.93 &   0.5341 &   0.0823 &   10 &     \\
 8292.31 &            {\hi} &          P29 & 8290.37 & -70.13 &   0.5832 &   0.0897 &   10 &     \\
 8298.83 &            {\hi} &          P28 & 8296.85 & -71.56 &   0.6797 &   0.1043 &    9 &  c   \\
 8306.11 &            {\hi} &          P27 & 8304.08 & -73.30 &   0.5655 &   0.0865 &   10 &     \\
 8314.26 &            {\hi} &          P26 & 8312.32 & -69.95 &   0.7375 &   0.1124 &    9 &     \\
 8320.50 &           {\hei} &         7/24 & 8318.42 & -74.97 &   0.0310 &   0.0047 &   : &     \\
 8323.42 &            {\hi} &          P25 & 8321.55 & -67.37 &   0.7040 &   0.1069 &    9 &     \\
 8333.78 &            {\hi} &          P24 & 8331.78 & -71.96 &   0.9668 &   0.1462 &    8 &     \\
 8342.33 &           {\hei} &         4/12 & 8340.47 & -66.87 &   0.1997 &   0.0301 &   18 &     \\
 8345.55 &            {\hi} &          P23 & 8343.43 & -76.18 &   1.0210 &   0.1537 &    8 &  c   \\
 8345.65 &           {\hei} &         7/22 &       * &       * &       * &       * &    * &     \\
 8359.00 &            {\hi} &          P22 & 8357.03 & -70.66 &   1.1990 &   0.1795 &    7 &     \\
 8361.08 &           {\hei} &         7/21 & 8359.75 & -47.70 &   0.7128 &   0.1066 &    9 &     \\
 8374.48 &            {\hi} &          P21 & 8372.48 & -71.61 &   1.3267 &   0.1974 &    7 &     \\
 8376.55 &           {\hei} &         6/20 & 8374.37 & -78.03 &   0.1210 &   0.0180 &   25 &     \\
 8392.40 &            {\hi} &          P20 & 8390.43 & -70.41 &   1.5092 &   0.2230 &    7 &     \\
 8397.41 &           {\hei} &         6/19 & 8395.38 & -72.50 &   0.0759 &   0.0112 &   33 &     \\
 8413.32 &            {\hi} &          P19 & 8411.33 & -70.93 &   1.7887 &   0.2622 &    6 &     \\
 8421.96 &           {\hei} &         6/18 & 8419.95 & -71.56 &   0.1053 &   0.0154 &   27 &     \\
 8433.85 &        {\fcliii} &           3F & 8431.80 & -72.88 &   0.0873 &   0.0127 &   30 &     \\
 8437.96 &            {\hi} &          P18 & 8435.96 & -71.07 &   2.0340 &   0.2953 &    6 &     \\
 8444.34 &           {\hei} &         4/11 & 8442.40 & -68.87 &   0.1897 &   0.0275 &   18 &     \\
 8446.25 &            {\oi} &            4 & 8444.28 & -69.93 &   0.8682 &   0.1257 &    8 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8449.18 & -64.59 &   0.1213 &   0.0175 &   24 &     \\
 8480.90 &        {\fcliii} &           3F & 8478.79 & -74.62 &   0.0952 &   0.0136 &   29 &     \\
 8486.27 &           {\hei} &         6/16 & 8484.28 & -70.29 &   0.1363 &   0.0194 &   23 &     \\
 8488.73 &           {\hei} &         7/16 & 8486.81 & -67.85 &   0.0556 &   0.0079 &   : &     \\
 8488.77 &           {\hei} &         5/16 &       * &       * &       * &       * &    * &     \\
 8499.70 &        {\fcliii} &           3F & 8497.92 & -62.80 &   0.1166 &   0.0165 &   25 &     \\
 8502.48 &            {\hi} &          P16 & 8500.48 & -70.54 &   2.8702 &   0.4067 &    6 &     \\
 8518.04 &           {\hei} &          2/8 & 8516.05 & -70.06 &   0.0537 &   0.0076 &   : &     \\
 8528.99 &           {\hei} &         6/15 & 8527.02 & -69.29 &   0.1648 &   0.0231 &   20 &     \\
 8665.02 &            {\hi} &          P13 & 8662.99 & -70.23 &   5.2282 &   0.6991 &    5 &  c   \\
 8680.28 &        {\nitroi} &            1 & 8678.14 & -73.95 &   0.0486 &   0.0065 &   : &     \\
 8686.15 &        {\nitroi} &            1 & 8684.09 & -71.13 &   0.0368 &   0.0049 &   : &     \\
 8727.13 &           {\fci} &           3F & 8725.02 & -72.51 &   0.1348 &   0.0177 &   23 &     \\
 8729.89 &           {\hei} &        10/13 & 8727.78 & -72.46 &   0.0445 &   0.0058 &   : &     \\
 8733.43 &           {\hei} &         6/12 & 8731.38 & -70.38 &   0.3246 &   0.0424 &   13 &     \\
 8736.04 &           {\hei} &         7/12 & 8733.99 & -70.36 &   0.1071 &   0.0140 &   27 &     \\
 8739.97 &           {\hei} &         5/12 & 8738.11 & -63.79 &   0.0297 &   0.0039 &   : &     \\
 8747.37 &        {\nitroi} &            1 & 8745.07 & -78.84 &   0.0865 &   0.0112 &   31 &     \\
 8750.47 &            {\hi} &          P12 & 8748.41 & -70.58 &   6.7808 &   0.8814 &    5 &     \\
 8776.60 &           {\hei} &          4/9 & 8774.66 & -66.26 &   0.3737 &   0.0482 &   12 &  c  \\
     --- &                ? &          --- & 8807.85 &     --- &   0.0559 &   0.0071 &   : &     \\
 8816.50 &           {\hei} &        10/12 & 8814.53 & -66.99 &   0.0572 &   0.0073 &   : &     \\
     --- &                ? &          --- & 8819.92 &     --- &   0.0340 &   0.0043 &   : &     \\
 8845.38 &           {\hei} &         6/11 & 8843.30 & -70.52 &   0.4476 &   0.0565 &   11 &     \\
 8848.05 &           {\hei} &         7/11 & 8845.98 & -70.13 &   0.2247 &   0.0283 &   17 &     \\
 8854.11 &           {\hei} &         5/11 & 8852.03 & -70.45 &   0.0603 &   0.0076 &   39 &     \\
 8862.79 &            {\hi} &          P11 & 8860.71 & -70.38 &   9.1821 &   1.1525 &    5 &     \\
     --- &                ? &          --- & 8871.34 &     --- &   0.0449 &   0.0056 &   : &     \\
 8891.91 &         {\ffeii} &          13F & 8889.77 & -72.19 &   0.0867 &   0.0108 &   30 &     \\
 8930.97 &           {\hei} &        10/11 & 8928.42 & -85.62 &   0.0897 &   0.0110 &   30 &     \\
 8996.99 &           {\hei} &         6/10 & 8994.86 & -70.99 &   0.6086 &   0.0735 &   10 &     \\
 8999.40 &           {\hei} &         7/10 & 8997.61 & -59.64 &   0.1964 &   0.0237 &   18 &     \\
 9014.91 &            {\hi} &          P10 & 9012.79 & -70.52 &  12.389 &   1.4899 &    5 &  e   \\
 9063.29 &           {\hei} &          4/8 & 9061.27 & -66.85 &   0.6215 &   0.0738 &    9 &     \\
 9068.60 &         {\fsiii} &           1F & 9066.76 & -60.83 & 331.85 &  39.363 &    5 &     \\
 9085.13 &           {\hei} &        10/10 & 9083.24 & -62.37 &   0.1250 &   0.0148 &   24 &     \\
 9095.95 &          {\neii} &    4D$_0$-4F & 9093.89 & -67.93 &   0.1202 &   0.0142 &   25 &  c   \\
 9123.60 &         {\fclii} &           1F & 9121.42 & -71.64 &   0.5404 &   0.0632 &   10 &     \\
 9210.28 &           {\hei} &          6/9 & 9208.17 & -68.71 &   0.8895 &   0.1017 &    8 &     \\
 9213.20 &           {\hei} &          7/9 & 9211.02 & -70.97 &   0.3111 &   0.0355 &   14 &     \\
 9218.25 &          {\mgii} &    2S-2P$_0$ & 9216.14 & -68.65 &   0.0597 &   0.0068 &   39 &     \\
 9223.55 &         {\fcrii} &a$^4$G-a$^2$D & 9221.48 & -67.27 &   0.0631 &   0.0072 &   38 &     \\
 9229.01 &            {\hi} &           P9 & 9226.85 & -70.19 &  19.861 &   2.2607 &    5 &     \\
 9235.81 &          {\neii} &  4D-2[3]$_0$ & 9233.88 & -62.65 &   0.0352 &   0.0040 &   : &     \\
 9265.93 &            {\oi} &            8 & 9264.18 & -56.63 &   0.0779 &   0.0088 &   33 &     \\
 9266.01 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9266.78 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9297.40 &          {\neii} &    4D$_0$-4F & 9295.56 & -59.37 &   0.0424 &   0.0047 &   : &     \\
 9303.42 &           {\hei} &         10/9 & 9301.21 & -71.23 &   0.0387 &   0.0043 &   : &   e  \\
 9516.57 &           {\hei} &          4/7 & 9514.42 & -67.76 &   0.7814 &   0.0831 &    8 &     \\
 9526.16 &           {\hei} &          6/8 & 9523.91 & -70.83 &   1.1921 &   0.1265 &    7 &  e   \\
 9530.60 &         {\fsiii} &           1F & 9528.81 & -56.32 & 544.04 &  57.642 &    5 &  e   \\
 9545.97 &            {\hi} &           P8 & 9543.54 & -76.32 &  11.071 &   1.1691 &    5 &   e  \\
 9603.44 &           {\hei} &          2/6 & 9601.28 & -67.45 &   0.1889 &   0.0197 &   18 &     \\
 9625.70 &           {\hei} &         10/8 & 9623.45 & -70.09 &   0.1768 &   0.0183 &   19 &     \\
 9702.50 &           {\hei} &          3/7 & 9700.25 & -69.54 &   0.1109 &   0.0113 &   26 &   c  \\
 9824.13 &           {\fci} &      3P—1D & 9821.72 & -73.57 &   0.3419 &   0.0340 &   13 &     \\
     --- &                ? &          --- & 9863.25 &     --- &   0.1129 &   0.0111 &   26 &     \\
     --- &                ? &          --- & 9866.10 &     --- &   0.0809 &   0.0080 &   32 &     \\
     --- &                ? &          --- & 9885.38 &     --- &   0.1756 &   0.0172 &   19 & c    \\
 9891.12 &           {\oii} &  2D-F[4]$_0$ & 9888.89 & -67.62 &   0.1734 &   0.0170 &   19 &     \\
 9901.31 &           {\oii} &G[4]$_0$-2[5] & 9898.95 & -71.45 &   0.1106 &   0.0108 &   26 &     \\
 9903.46 &           {\cii} &        17.02 & 9901.17 & -69.34 &   2.4150 &   0.2361 &    6 &     \\
     --- &                ? &          --- & 9967.10 &     --- &   0.1048 &   0.0101 &   27 &     \\
 9982.45 &           {\oii} &G[5]$_0$-2[6] & 9980.14 & -69.41 &   0.3776 &   0.0363 &   12 &  c   \\
 9988.54 &           {\oii} &G[5]$_0$-2[6] & 9986.16 & -71.45 &   0.2951 &   0.0284 &   14 &     \\
 9990.08 &           {\oii} &D[3]$_0$-0[4] & 9987.69 & -71.73 &   0.5283 &   0.0507 &   10 &     \\
 9991.48 &           {\oii} &D[3]$_0$-0[4] & 9989.07 & -72.33 &   0.3703 &   0.0355 &   12 &     \\
10008.9 &           {\oii} &G[4]$_0$-1[5] &10006.56 & -70.13 &   0.3260 &   0.0312 &   13 &     \\
10010.9 &           {\oii} &G[4]$_0$-1[5] &10008.57 & -69.79 &   0.2674 &   0.0256 &   15 &     \\
     --- &                ? &          --- &10021.05 &     --- &   0.2520 &   0.0240 &   15 & c    \\
10031.2 &           {\hei} &          7/7 &10028.73 & -73.83 &   0.7611 &   0.0725 &    9 &     \\
     --- &                ? &          --- &10033.24 &     --- &   0.1458 &   0.0139 &   22 &     \\
10049.4 &            {\hi} &           P7 &10047.01 & -71.33 &  51.449 &   4.8828 &    5 &     \\
     --- &                ? &          --- &10075.35 &     --- &   0.3006 &   0.0284 &   14 &     \\
10110.4 &           {\oii} &   F[4]o-2[5] &10108.07 & -69.11 &   0.2477 &   0.0232 &   16 &     \\
     --- &                ? &          --- &10115.67 &     --- &   0.3770 &   0.0353 &   12 &     \\
10123.6 &          {\heii} &          4.5 &10121.32 & -67.51 &   4.3099 &   0.4031 &    5 &  c   \\
10138.4 &           {\hei} &         10/7 &10136.04 & -69.81 &   0.3127 &   0.0292 &   14 &     \\
10286.7 &          {\fsii} &           3F &10284.16 & -74.04 &   9.3167 &   0.8448 &    5 &   c  \\
10320.5 &          {\fsii} &           3F &10317.90 & -75.53 &   7.8885 &   0.7108 &    5 &     \\
10336.4 &          {\fsii} &           3F &10333.81 & -75.16 &   5.9845 &   0.5377 &    5 &     \\
10370.5 &          {\fsii} &           3F &10367.88 & -75.76 &   2.7949 &   0.2495 &    6 &     \\
10397.5 &       {\fnitroi} &           3F &10395.01 & -71.82 &   1.6769 &   0.1490 &    6 & c    \\
10407.4 &       {\fnitroi} &           3F &10404.82 & -74.34 &   1.1750 &   0.1042 &    7 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=8.650 \times 10^{-13}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.56, in units of $100.00=3.141 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Affected by tilt.}\tabularnewline 
\end{longtable}

\clearpage

\onecolumn
\setcounter{table}{15}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in M\,1-60.\label{tab:lineid8}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3634.25 &           {\hei} &           28 & 3635.31 &  87.42 &   0.2187 &   0.8154 &   36 &     \\
 3664.68 &            {\hi} &          H28 & 3665.63 &  77.69 &   0.0853 &   0.3110 &   : &     \\
 3666.10 &            {\hi} &          H27 & 3667.07 &  79.30 &   0.0951 &   0.3463 &   : &     \\
 3667.68 &            {\hi} &          H26 & 3668.72 &  84.99 &   0.1192 &   0.4333 &   : &     \\
 3669.47 &            {\hi} &          H25 & 3670.49 &  83.31 &   0.1010 &   0.3666 &   : &     \\
 3671.48 &            {\hi} &          H24 & 3672.52 &  84.90 &   0.1892 &   0.6860 &   39 &     \\
 3673.76 &            {\hi} &          H23 & 3674.77 &  82.40 &   0.1821 &   0.6589 &   : &     \\
 3676.37 &            {\hi} &          H22 & 3677.44 &  87.21 &   0.2514 &   0.9082 &   33 &     \\
 3679.36 &            {\hi} &          H21 & 3680.47 &  90.40 &   0.2692 &   0.9700 &   32 &     \\
 3682.81 &            {\hi} &          H20 & 3683.96 &  93.58 &   0.2954 &   1.0618 &   30 &     \\
 3686.83 &            {\hi} &          H19 & 3687.95 &  91.03 &   0.2780 &   0.9963 &   31 &     \\
 3691.56 &            {\hi} &          H18 & 3692.59 &  83.63 &   0.3663 &   1.3081 &   26 &     \\
 3697.15 &            {\hi} &          H17 & 3698.23 &  87.56 &   0.4214 &   1.4982 &   24 &     \\
 3703.86 &            {\hi} &          H16 & 3704.89 &  83.33 &   0.4173 &   1.4760 &   25 &     \\
 3705.04 &           {\hei} &           25 & 3706.13 &  88.16 &   0.2274 &   0.8036 &   35 &     \\
 3711.97 &            {\hi} &          H15 & 3713.06 &  88.01 &   0.4906 &   1.7244 &   22 &     \\
 3721.83 &         {\fsiii} &           2F & 3722.88 &  84.54 &   1.2846 &   4.4808 &   13 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3727.08 &  84.46 &  10.330 &  35.913 &    6 &     \\
 3728.82 &          {\foii} &           1F & 3729.84 &  81.99 &   4.6162 &  16.014 &    8 &     \\
 3734.37 &            {\hi} &          H13 & 3735.42 &  84.25 &   0.8614 &   2.9749 &   16 &     \\
 3750.15 &            {\hi} &          H12 & 3751.19 &  83.12 &   1.0819 &   3.6900 &   15 &     \\
 3754.69 &          {\oiii} &            2 & 3755.91 &  97.38 &   0.0908 &   0.3086 &   26 &     \\
 3759.87 &          {\oiii} &            2 & 3760.96 &  86.87 &   0.0467 &   0.1579 &   38 &     \\
 3770.63 &            {\hi} &          H11 & 3771.73 &  87.44 &   1.4325 &   4.8052 &   12 &     \\
 3797.63 &         {\fsiii} &           2F & 3798.99 & 107.33 &   1.9526 &   6.4025 &    9 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3820.71 &  86.30 &   0.5982 &   1.9254 &   10 &     \\
 3835.39 &            {\hi} &           H9 & 3836.47 &  84.40 &   2.6783 &   8.5033 &    6 &     \\
 3856.02 &         {\silii} &            1 & 3857.14 &  87.04 &   0.0414 &   0.1290 &   : &     \\
 3862.59 &         {\silii} &            1 & 3863.68 &  84.56 &   0.0869 &   0.2692 &   27 &     \\
 3868.75 &        {\fneiii} &           1F & 3869.90 &  89.08 &  41.072 & 126.55 &    5 &     \\
 3871.82 &           {\hei} &           60 & 3872.96 &  88.24 &   0.0822 &   0.2524 &   27 &     \\
 3888.65 &           {\hei} &            2 & 3889.99 & 103.28 &   7.6111 &  23.021 &    5 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3926.53 &           {\hei} &           58 & 3927.74 &  92.35 &   0.0784 &   0.2287 &   28 &     \\
 3964.73 &           {\hei} &            5 & 3965.86 &  85.43 &   0.4907 &   1.3789 &   10 &     \\
 3967.46 &        {\fneiii} &           1F & 3968.59 &  85.37 &   7.1107 &  19.925 &    5 &  f   \\
 3970.07 &            {\hi} &           H7 & 3971.17 &  83.03 &   6.5558 &  18.322 &    5 &     \\
 3994.98 &           {\nii} &           12 & 3996.18 &  90.02 &   0.0267 &   0.0727 &   : &     \\
 4009.26 &           {\hei} &           55 & 4010.37 &  82.99 &   0.1050 &   0.2819 &   24 &     \\
 4026.21 &           {\hei} &           18 & 4027.35 &  84.87 &   1.4073 &   3.7100 &    7 &     \\
 4041.31 &           {\nii} &           39 & 4042.43 &  83.05 &   0.0720 &   0.1867 &   30 &     \\
 4068.60 &          {\fsii} &           1F & 4069.77 &  86.18 &   2.0323 &   5.1174 &    6 &     \\
 4069.62 &           {\oii} &           10 & 4070.97 &  99.41 &   0.2410 &   0.6060 &   15 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4073.34 &  87.60 &   0.1497 &   0.3754 &   19 &     \\
 4076.35 &          {\fsii} &           1F & 4077.43 &  79.39 &   0.8415 &   2.1012 &    8 &     \\
 4085.11 &           {\oii} &           10 & 4086.48 & 100.50 &   0.0386 &   0.0954 &   : &   d  \\
 4089.29 &           {\oii} &           48 & 4090.38 &  79.88 &   0.0804 &   0.1978 &   28 &     \\
 4092.93 &           {\oii} &           10 & 4093.96 &  75.43 &   0.0421 &   0.1032 &   : &     \\
 4097.26 &           {\oii} &           48 & 4098.48 &  89.26 &   0.4332 &   1.0565 &   11 &     \\
 4097.33 &          {\niii} &            1 &       * &       * &       * &       * &    * &     \\
 4101.74 &            {\hi} &           H6 & 4102.91 &  85.48 &  12.045 &  29.233 &    5 &     \\
 4103.43 &          {\niii} &            1 & 4104.59 &  84.70 &   0.1535 &   0.3719 &   19 &     \\
 4119.22 &           {\oii} &           20 & 4120.37 &  83.67 &   0.0516 &   0.1228 &   36 &     \\
 4120.82 &           {\hei} &           16 & 4121.94 &  81.47 &   0.1657 &   0.3935 &   18 & d    \\
 4143.76 &           {\hei} &           53 & 4145.00 &  89.70 &   0.2088 &   0.4831 &   16 &     \\
 4153.30 &           {\oii} &           19 & 4154.48 &  85.16 &   0.0354 &   0.0809 &   : &     \\
 4156.53 &           {\oii} &           19 & 4157.84 &  94.46 &   0.0609 &   0.1389 &   33 &     \\
 4168.97 &           {\hei} &           52 & 4170.15 &  84.81 &   0.0406 &   0.0912 &   : &     \\
 4189.79 &           {\oii} &           36 & 4191.01 &  87.25 &   0.0406 &   0.0890 &   : &     \\
 4236.91 &           {\nii} &           48 & 4238.19 &  90.53 &   0.0309 &   0.0641 &   : &     \\
 4237.05 &           {\nii} &           48 &       * &       * &       * &       * &    * &     \\
 4241.78 &           {\nii} &           48 & 4242.97 &  84.11 &   0.0312 &   0.0642 &   : &     \\
 4267.15 &           {\cii} &            6 & 4268.41 &  88.51 &   0.4378 &   0.8754 &   11 &     \\
 4275.55 &           {\oii} &           67 & 4276.81 &  88.34 &   0.0420 &   0.0832 &   : &     \\
 4303.82 &           {\oii} &           53 & 4305.03 &  84.26 &   0.0484 &   0.0926 &   38 &     \\
 4317.14 &           {\oii} &            2 & 4318.42 &  88.84 &   0.0261 &   0.0491 &   : &     \\
 4319.63 &           {\oii} &            2 & 4320.88 &  86.73 &   0.0234 &   0.0438 &   : &     \\
 4340.47 &            {\hi} &           H5 & 4341.78 &  90.42 &  25.056 &  45.835 &    5 &     \\
 4349.43 &           {\oii} &            2 & 4350.63 &  82.67 &   0.0698 &   0.1263 &   30 &     \\
 4363.21 &         {\foiii} &           2F & 4364.43 &  83.82 &   2.5584 &   4.5525 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4368.12 &  84.42 &   0.0513 &   0.0908 &   36 &     \\
 4379.11 &          {\niii} &           18 & 4380.47 &  93.10 &   0.1794 &   0.3131 &   18 &     \\
 4387.93 &           {\hei} &           51 & 4389.16 &  84.01 &   0.5118 &   0.8837 &   10 &     \\
 4391.94 &          {\neii} &          55e & 4393.19 &  85.30 &   0.0684 &   0.1175 &   31 &  d   \\
 4409.30 &          {\neii} &          55e & 4410.58 &  87.02 &   0.0324 &   0.0545 &   : &     \\
 4414.90 &           {\oii} &            5 & 4416.19 &  87.57 &   0.0568 &   0.0948 &   34 &     \\
 4428.54 &          {\neii} &           57 & 4429.69 &  77.82 &   0.0286 &   0.0469 &   : &     \\
 4432.74 &           {\nii} &          55a & 4433.97 &  83.16 &   0.0251 &   0.0410 &   : &     \\
 4437.55 &           {\hei} &           50 & 4438.78 &  83.07 &   0.0508 &   0.0826 &   36 &     \\
 4465.41 &           {\oii} &           94 & 4466.71 &  87.24 &   0.0240 &   0.0377 &   : &     \\
 4467.92 &           {\oii} &           94 & 4469.17 &  83.85 &   0.0163 &   0.0255 &   : &     \\
 4471.47 &           {\hei} &           14 & 4472.76 &  86.43 &   4.4532 &   6.9435 &    6 &     \\
 4481.21 &          {\mgii} &            4 & 4482.69 &  98.98 &   0.0527 &   0.0812 &   36 &     \\
 4491.14 &         {\ffeiv} &        4D-2F & 4492.54 &  93.42 &   0.0357 &   0.0543 &   : &     \\
 4510.92 &          {\niii} &            3 & 4512.17 &  83.05 &   0.0606 &   0.0901 &   33 &     \\
 4530.41 &           {\nii} &          58b & 4531.56 &  76.07 &   0.0539 &   0.0783 &   35 &     \\
 4552.52 &           {\nii} &          58a & 4553.77 &  82.29 &   0.0399 &   0.0565 &   : &     \\
 4562.60 &         {\sfmgi} &            1 & 4563.85 &  82.11 &   0.0277 &   0.0386 &   : &     \\
 4571.10 &         {\sfmgi} &            1 & 4572.35 &  81.96 &   0.1595 &   0.2206 &   19 &     \\
 4590.97 &           {\oii} &           15 & 4592.27 &  84.85 &   0.0805 &   0.1088 &   28 &     \\
 4630.54 &           {\nii} &            5 & 4631.83 &  83.50 &   0.1032 &   0.1331 &   24 &     \\
 4634.14 &          {\niii} &            2 & 4635.44 &  84.06 &   0.4005 &   0.5144 &   11 &     \\
 4638.86 &           {\oii} &            1 & 4640.05 &  76.88 &   0.1194 &   0.1525 &   22 &     \\
 4640.64 &          {\niii} &            2 & 4641.84 &  77.48 &   0.6148 &   0.7838 &    9 &     \\
 4641.81 &           {\oii} &            1 & 4643.02 &  78.13 &   0.4109 &   0.5232 &   11 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4647.42 &          {\ciii} &            1 & 4648.74 &  85.15 &   0.0769 &   0.0973 &   29 &     \\
 4649.13 &           {\oii} &            1 & 4650.45 &  85.11 &   0.4893 &   0.6176 &   10 &     \\
 4650.84 &           {\oii} &            1 & 4652.08 &  79.92 &   0.1543 &   0.1944 &   19 &     \\
 4658.05 &        {\ffeiii} &           3F & 4659.43 &  88.81 &   0.0925 &   0.1156 &   26 &     \\
 4661.63 &           {\oii} &            1 & 4662.92 &  82.94 &   0.1462 &   0.1819 &   20 &  d   \\
 4673.73 &           {\oii} &            1 & 4675.06 &  85.29 &   0.0306 &   0.0375 &   : &     \\
 4676.24 &           {\oii} &            1 & 4677.59 &  86.50 &   0.0981 &   0.1200 &   25 &     \\
 4685.68 &          {\heii} &          3.4 & 4686.91 &  78.67 &   0.8682 &   1.0509 &    8 &     \\
 4711.37 &         {\fariv} &           1F & 4712.70 &  84.61 &   0.8081 &   0.9500 &    8 &     \\
 4713.14 &           {\hei} &           12 & 4714.52 &  87.75 &   0.7343 &   0.8614 &    9 &     \\
 4740.17 &         {\fariv} &           1F & 4741.56 &  87.89 &   1.8724 &   2.1310 &    6 &     \\
 4861.33 &            {\hi} &           H4 & 4862.70 &  84.47 & 100.00 & 100.00 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4882.36 &  83.50 &   0.0617 &   0.0604 &   32 &     \\
 4921.93 &           {\hei} &           48 & 4923.35 &  86.46 &   1.8164 &   1.7043 &    6 &     \\
 4931.32 &         {\foiii} &           1F & 4932.70 &  83.89 &   0.1343 &   0.1248 &   21 &     \\
 4958.91 &         {\foiii} &           1F & 4960.31 &  84.61 & 380.08 & 343.70 &    5 &     \\
 5001.13 &           {\nii} &           19 & 5002.83 & 101.88 &   0.1906 &   0.1654 &   : &     \\
 5001.47 &           {\nii} &           19 &       * &       * &       * &       * &    * &     \\
 5006.84 &         {\foiii} &           1F & 5008.32 &  88.59 &1202.1 &1037.5 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5017.13 &  86.63 &   3.2645 &   2.7938 &    7 &     \\
 5041.03 &         {\silii} &            5 & 5042.50 &  87.41 &   0.4524 &   0.3780 &   24 &     \\
 5047.74 &           {\hei} &           47 & 5049.47 & 102.71 &   0.5802 &   0.4816 &   20 &  d   \\
 5055.98 &         {\silii} &            5 & 5057.60 &  96.03 &   0.2180 &   0.1796 &   : &     \\
 5191.82 &        {\fariii} &           3F & 5193.19 &  79.09 &   0.1422 &   0.1039 &   : &     \\
 5197.90 &       {\fnitroi} &           1F & 5199.39 &  85.93 &   0.6454 &   0.4691 &   19 &     \\
 5200.26 &       {\fnitroi} &           1F & 5201.79 &  88.19 &   0.3693 &   0.2678 &   28 &     \\
 5270.40 &        {\ffeiii} &           1F & 5271.96 &  88.71 &   0.0950 &   0.0650 &   : &     \\
 5411.52 &          {\heii} &          4.7 & 5413.20 &  93.05 &   0.1287 &   0.0791 &   : &     \\
 5517.71 &        {\fcliii} &           1F & 5519.28 &  85.27 &   0.8245 &   0.4697 &   16 &     \\
 5537.88 &        {\fcliii} &           1F & 5539.44 &  84.43 &   1.7124 &   0.9623 &   10 &     \\
 5577.34 &           {\foi} &           3F & 5578.79 &  77.93 &   0.1280 &   0.0701 &   : &     \\
 5666.64 &           {\nii} &            3 & 5668.27 &  86.20 &   0.1691 &   0.0873 &   : &     \\
 5679.56 &           {\nii} &            3 & 5681.20 &  86.55 &   0.4225 &   0.2165 &   25 &     \\
 5754.64 &          {\fnii} &           3F & 5756.25 &  83.84 &   6.8050 &   3.3289 &    6 &     \\
 5875.64 &           {\hei} &           11 & 5877.37 &  88.24 &  44.347 &  20.199 &    5 &     \\
 5889.95 &           {\nai} &    2S-2P$_0$ & 5891.88 &  98.19 &   0.0550 &   0.0248 &   : &  g   \\
 5895.92 &           {\nai} &    2S-2P$_0$ & 5897.94 & 102.68 &   0.0289 &   0.0130 &   : &  g   \\
 5941.65 &           {\nii} &           28 & 5943.40 &  88.27 &   0.0598 &   0.0262 &   : &     \\
 6101.83 &          {\fkiv} &           1F & 6103.53 &  83.49 &   0.2355 &   0.0946 &   39 &     \\
 6300.30 &           {\foi} &           1F & 6302.10 &  85.64 &  16.463 &   5.9563 &    5 &     \\
 6312.10 &         {\fsiii} &           3F & 6313.89 &  84.99 &   7.2512 &   2.6075 &    6 &     \\
 6347.11 &         {\silii} &            2 & 6348.90 &  84.52 &   0.3979 &   0.1405 &   26 &     \\
 6363.78 &           {\foi} &           1F & 6365.60 &  85.73 &   5.7554 &   2.0149 &    6 &     \\
 6371.36 &         {\silii} &            2 & 6373.22 &  87.51 &   0.5099 &   0.1778 &   22 &     \\
 6461.95 &           {\cii} &        17.04 & 6463.74 &  83.02 &   0.2678 &   0.0891 &   35 &     \\
 6548.03 &          {\fnii} &           1F & 6549.94 &  87.43 & 178.51 &  56.841 &    5 &     \\
 6562.82 &            {\hi} &           H3 & 6564.70 &  85.87 & 934.88 & 295.44 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6579.94 &  86.12 &   1.0248 &   0.3213 &   13 &     \\
 6583.41 &          {\fnii} &           1F & 6585.32 &  86.94 & 556.03 & 173.87 &    5 &     \\
 6678.15 &           {\hei} &           46 & 6680.09 &  87.06 &  18.595 &   5.5389 &    5 &     \\
 6716.47 &          {\fsii} &           2F & 6718.38 &  85.21 &  17.981 &   5.2518 &    5 &     \\
 6730.85 &          {\fsii} &           2F & 6732.77 &  85.49 &  34.579 &  10.025 &    5 &     \\
 6795.00 &          {\fkiv} &           1F & 6796.98 &  87.33 &   0.0732 &   0.0205 &   39 &     \\
 6855.88 &           {\hei} &         1/15 & 6857.98 &  91.80 &   0.0399 &   0.0108 &   : &     \\
 6989.47 &           {\hei} &         1/12 & 6991.55 &  89.17 &   0.0743 &   0.0188 &   39 &     \\
 7062.26 &           {\hei} &         1/11 & 7064.37 &  89.56 &   0.1153 &   0.0282 &   30 &     \\
 7065.28 &           {\hei} &           10 & 7067.27 &  84.43 &  38.298 &   9.3466 &    5 &     \\
 7135.78 &        {\fariii} &           1F & 7137.82 &  85.68 & 138.303 &  32.543 &    5 &     \\
 7151.08 &           {\oii} &        2G-2F & 7153.17 &  87.59 &   0.0325 &   0.0076 &   : &     \\
 7155.16 &         {\ffeii} &          14F & 7157.34 &  91.30 &   0.1445 &   0.0337 &   26 &     \\
 7160.61 &           {\hei} &         1/10 & 7162.60 &  83.30 &   0.1410 &   0.0328 &   26 &     \\
 7170.62 &         {\fariv} &           2F & 7172.66 &  85.27 &   0.1373 &   0.0317 &   27 &     \\
 7231.34 &           {\cii} &            3 & 7233.46 &  87.87 &   0.6568 &   0.1471 &   11 &     \\
 7254.15 &            {\oi} &           20 & 7256.34 &  90.48 &   0.2134 &   0.0472 &   20 &     \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7262.76 &         {\fariv} &           2F & 7265.10 &  96.57 &   0.0898 &   0.0198 &   35 &     \\
 7281.35 &           {\hei} &           45 & 7283.47 &  87.27 &   4.3221 &   0.9431 &    6 &   c  \\
 7298.05 &           {\hei} &          1/9 & 7300.19 &  87.89 &   0.1313 &   0.0284 &   27 &     \\
 7318.92 &          {\foii} &           2F & 7322.00 & 126.11 &  22.187 &   4.7461 &    5 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7332.27 & 106.71 &  17.832 &   3.7943 &    5 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7377.83 &        {\fniqii} &           2F & 7379.93 &  85.31 &   0.0736 &   0.0153 &   39 &     \\
 7499.85 &           {\hei} &          1/8 & 7502.02 &  86.71 &   0.2883 &   0.0562 &   17 &     \\
 7504.96 &           {\oii} &  2G-G[5]$_0$ & 7507.06 &  83.87 &   0.0256 &   0.0050 &   : &     \\
 7530.54 &         {\fcliv} &           1F & 7532.64 &  83.58 &   1.2529 &   0.2405 &    8 &     \\
 7751.10 &        {\fariii} &           2F & 7753.33 &  86.22 &  41.723 &   7.1616 &    5 &     \\
 7816.13 &           {\hei} &          1/7 & 7818.40 &  87.04 &   0.4658 &   0.0774 &   13 &     \\
 8035.04 &           {\hei} &         4/19 & 8037.55 &  93.61 &   0.0484 &   0.0072 &   : &     \\
 8045.63 &         {\fcliv} &           1F & 8048.05 &  90.14 &   3.5682 &   0.5306 &    6 &     \\
 8057.59 &           {\hei} &         4/18 & 8059.83 &  83.33 &   0.0465 &   0.0069 &   : &     \\
 8084.29 &           {\hei} &         4/17 & 8086.49 &  81.57 &   0.0665 &   0.0097 &   : &     \\
 8116.30 &           {\hei} &         4/16 & 8118.71 &  89.00 &   0.0646 &   0.0093 &   : &     \\
 8196.48 &          {\ciii} &           43 & 8199.05 &  93.95 &   0.2730 &   0.0379 &   18 &     \\
 8203.85 &           {\hei} &         4/14 & 8206.17 &  84.77 &   0.0963 &   0.0133 &   33 &     \\
 8216.34 &        {\nitroi} &            2 & 8218.93 &  94.47 &   0.0539 &   0.0074 &   : &   e  \\
 8223.14 &        {\nitroi} &            2 & 8225.20 &  75.10 &   0.0567 &   0.0078 &   : &     \\
 8236.77 &          {\heii} &          5.9 & 8239.10 &  84.78 &   0.5317 &   0.0724 &   12 &     \\
 8255.02 &            {\hi} &          P38 & 8257.43 &  87.50 &   0.2923 &   0.0395 &   17 &     \\
 8257.85 &            {\hi} &          P37 & 8260.28 &  88.22 &   0.3085 &   0.0416 &   16 &     \\
 8260.93 &            {\hi} &          P36 & 8263.29 &  85.63 &   0.3931 &   0.0530 &   14 &     \\
 8264.28 &            {\hi} &          P35 & 8266.78 &  90.66 &   0.6164 &   0.0829 &   11 &     \\
 8267.94 &            {\hi} &          P34 & 8270.33 &  86.62 &   0.4675 &   0.0628 &   13 &     \\
 8271.93 &            {\hi} &          P33 & 8274.23 &  83.36 &   0.5708 &   0.0765 &   12 & e    \\
 8276.31 &            {\hi} &          P32 & 8278.61 &  83.32 &   0.7503 &   0.1004 &   10 & c    \\
 8281.12 &            {\hi} &          P31 & 8283.47 &  85.04 &   0.5870 &   0.0784 &   12 &     \\
 8292.31 &            {\hi} &          P29 & 8294.75 &  88.20 &   0.5916 &   0.0786 &   11 &     \\
 8298.83 &            {\hi} &          P28 & 8301.25 &  87.39 &   0.8162 &   0.1082 &   10 &     \\
 8314.26 &            {\hi} &          P26 & 8316.64 &  85.79 &   1.0532 &   0.1387 &    9 &     \\
 8320.50 &           {\hei} &         7/24 & 8322.62 &  76.37 &   0.0816 &   0.0107 &   37 &     \\
 8323.42 &            {\hi} &          P25 & 8325.81 &  86.05 &   1.1343 &   0.1488 &    8 &     \\
 8329.87 &           {\hei} &         6/23 & 8332.16 &  82.40 &   0.0856 &   0.0112 &   36 &     \\
 8333.78 &            {\hi} &          P24 & 8336.17 &  85.94 &   1.3966 &   0.1823 &    8 &     \\
 8345.55 &            {\hi} &          P23 & 8347.93 &  85.47 &   1.3097 &   0.1701 &    8 &     \\
 8359.00 &            {\hi} &          P22 & 8361.37 &  84.98 &   1.7264 &   0.2230 &    7 &     \\
 8361.67 &           {\hei} &          1/6 & 8364.22 &  91.39 &   1.1061 &   0.1427 &    9 &  c   \\
 8374.48 &            {\hi} &          P21 & 8376.92 &  87.30 &   1.8865 &   0.2420 &    7 &     \\
 8392.40 &            {\hi} &          P20 & 8394.80 &  85.69 &   1.9777 &   0.2518 &    7 &     \\
 8421.96 &           {\hei} &         6/18 & 8424.32 &  84.00 &   0.1385 &   0.0174 &   26 &     \\
 8433.85 &        {\fcliii} &           3F & 8436.09 &  79.61 &   0.1553 &   0.0194 &   25 &     \\
 8437.96 &            {\hi} &          P18 & 8440.37 &  85.61 &   2.6645 &   0.3329 &    6 &     \\
 8444.34 &           {\hei} &         4/11 & 8446.79 &  86.96 &   0.2267 &   0.0282 &   20 &     \\
 8446.25 &            {\oi} &            4 & 8448.82 &  91.20 &   2.4304 &   0.3026 &    7 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8453.62 &  92.92 &   0.1295 &   0.0161 &   28 & c    \\
 8467.25 &            {\hi} &          P17 & 8469.68 &  86.00 &   3.0604 &   0.3778 &    6 &     \\
 8480.90 &        {\fcliii} &           3F & 8483.22 &  81.96 &   0.2176 &   0.0267 &   20 &     \\
 8486.27 &           {\hei} &         6/16 & 8488.68 &  85.12 &   0.1756 &   0.0215 &   23 &     \\
 8488.73 &           {\hei} &         7/16 & 8491.25 &  88.95 &   0.0890 &   0.0109 &   35 &     \\
 8488.77 &           {\hei} &         5/16 &       * &       * &       * &       * &    * &     \\
 8499.70 &        {\fcliii} &           3F & 8502.41 &  95.55 &   0.1255 &   0.0153 &   28 &  c   \\
 8518.04 &           {\hei} &          2/8 & 8520.53 &  87.62 &   0.0721 &   0.0087 &   : &     \\
 8528.99 &           {\hei} &         6/15 & 8531.50 &  88.19 &   0.2145 &   0.0258 &   20 &     \\
 8665.02 &            {\hi} &          P13 & 8667.50 &  85.79 &   6.3910 &   0.7309 &    6 &  c   \\
 8680.28 &        {\nitroi} &            1 & 8682.77 &  85.95 &   0.0644 &   0.0073 &   : &     \\
 8686.15 &        {\nitroi} &            1 & 8688.63 &  85.55 &   0.0592 &   0.0067 &   : &     \\
 8703.25 &        {\nitroi} &            1 & 8705.68 &  83.67 &   0.0297 &   0.0034 &   : &     \\
 8711.70 &        {\nitroi} &            1 & 8713.82 &  72.94 &   0.0727 &   0.0082 &   39 &     \\
 8718.83 &        {\nitroi} &            1 & 8721.23 &  82.51 &   0.0200 &   0.0022 &   : &     \\
 8727.13 &           {\fci} &           3F & 8729.53 &  82.43 &   0.3845 &   0.0430 &   14 &     \\
 8729.89 &           {\hei} &        10/13 & 8732.27 &  81.70 &   0.0325 &   0.0036 &   : &     \\
 8733.43 &           {\hei} &         6/12 & 8735.93 &  85.79 &   0.3888 &   0.0434 &   14 &     \\
 8736.04 &           {\hei} &         7/12 & 8738.51 &  84.73 &   0.1603 &   0.0179 &   24 &     \\
 8739.97 &           {\hei} &         5/12 & 8742.69 &  93.29 &   0.0277 &   0.0031 &   : &     \\
 8747.16 &          {\neii} &    4P$_0$-4D & 8749.74 &  88.40 &   0.1084 &   0.0120 &   31 &     \\
 8747.37 &        {\nitroi} &            1 &       * &       * &       * &       * &    * &     \\
 8750.47 &            {\hi} &          P12 & 8752.98 &  85.99 &   8.1846 &   0.9078 &    5 &     \\
 8776.60 &           {\hei} &          4/9 & 8779.35 &  93.91 &   0.4152 &   0.0456 &   14 &  c   \\
     --- &                ? &          --- & 8812.47 &     --- &   0.0503 &   0.0055 &   : &     \\
 8816.50 &           {\hei} &        10/12 & 8819.16 &  90.43 &   0.0578 &   0.0063 &   : &     \\
 8829.40 &         {\fsiii} &           3F & 8832.12 &  92.32 &   0.1330 &   0.0144 &   27 &   c  \\
 8845.38 &           {\hei} &         6/11 & 8847.90 &  85.40 &   0.5477 &   0.0588 &   12 & c    \\
 8854.11 &           {\hei} &         5/11 & 8856.60 &  84.26 &   0.0850 &   0.0091 &   36 &     \\
 8862.79 &            {\hi} &          P11 & 8865.33 &  85.89 &  11.126 &   1.1887 &    5 &  c   \\
 8868.68 &          {\neii} &    4P$_0$-4D & 8871.29 &  88.21 &   0.0379 &   0.0040 &   : &     \\
     --- &                ? &          --- & 8876.01 &     --- &   0.0295 &   0.0031 &   : &     \\
 8891.91 &         {\ffeii} &          13F & 8894.22 &  77.85 &   0.0395 &   0.0042 &   : &     \\
     --- &                ? &          --- & 8895.70 &     --- &   0.1061 &   0.0112 &   31 &     \\
 8914.77 &           {\hei} &          2/7 & 8917.31 &  85.39 &   0.0966 &   0.0102 &   33 &     \\
 8930.97 &           {\hei} &        10/11 & 8933.31 &  78.52 &   0.0613 &   0.0064 &   : &     \\
 8996.99 &           {\hei} &         6/10 & 8999.46 &  82.27 &   0.6589 &   0.0676 &   11 &     \\
 8999.40 &           {\hei} &         7/10 & 9002.17 &  92.23 &   0.3850 &   0.0395 &   14 & c    \\
 9014.91 &            {\hi} &          P10 & 9017.63 &  90.42 &  12.014 &   1.2260 &    5 &  e   \\
 9063.29 &           {\hei} &          4/8 & 9065.99 &  89.29 &   0.7902 &   0.0796 &   10 &     \\
 9068.60 &         {\fsiii} &           1F & 9071.43 &  93.53 & 416.89 &  41.918 &    5 &     \\
 9085.13 &           {\hei} &        10/10 & 9088.10 &  97.96 &   0.0833 &   0.0083 &   36 &   e  \\
 9094.83 &            {\ci} &            3 & 9098.09 & 107.41 &   0.2067 &   0.0206 &   21 &  e, h, ?  \\
 9123.60 &         {\fclii} &           1F & 9126.21 &  85.75 &   0.7011 &   0.0694 &   11 &     \\
 9210.28 &           {\hei} &          6/9 & 9212.98 &  87.86 &   1.0854 &   0.1049 &    9 &     \\
 9213.20 &           {\hei} &          7/9 & 9215.96 &  89.77 &   0.4384 &   0.0423 &   13 &  c   \\
 9218.25 &          {\mgii} &    2S-2P$_0$ & 9220.87 &  85.19 &   0.0610 &   0.0059 &   : &     \\
 9229.01 &            {\hi} &           P9 & 9231.68 &  86.70 &  23.099 &   2.2217 &    5 &     \\
 9526.16 &           {\hei} &          6/8 & 9529.04 &  90.60 &   0.9994 &   0.0891 &    9 &     \\
 9530.60 &         {\fsiii} &           1F & 9533.72 &  98.11 &1248.4 & 111.16 &    5 &     \\
 9545.97 &            {\hi} &           P8 & 9548.69 &  85.42 &  29.468 &   2.6143 &    5 &     \\
 9625.70 &           {\hei} &         10/8 & 9628.36 &  82.83 &   0.2661 &   0.0232 &   18 &     \\
 9702.50 &           {\hei} &          3/7 & 9705.31 &  86.79 &   0.2702 &   0.0231 &   18 &     \\
 9824.13 &           {\fci} &      3P—1D & 9826.91 &  84.82 &   0.7754 &   0.0644 &   10 &  c   \\
 9850.26 &           {\fci} &      3P—1D & 9853.00 &  83.38 &   2.3564 &   0.1947 &    7 &     \\
     --- &                ? &          --- & 9868.45 &     --- &   0.1171 &   0.0096 &   29 &     \\
     --- &                ? &          --- & 9879.15 &     --- &   0.0450 &   0.0037 &   : &     \\
     --- &                ? &          --- & 9890.44 &     --- &   0.1464 &   0.0120 &   26 &     \\
 9903.46 &           {\cii} &        17.02 & 9906.30 &  85.94 &   2.4166 &   0.1973 &    7 &     \\
 9962.66 &           {\oii} &G[43]$_0$-1[4 & 9965.38 &  81.82 &   0.2331 &   0.0188 &   19 &     \\
 9982.45 &           {\oii} &G[5]$_0$-2[6] & 9985.34 &  86.76 &   0.3424 &   0.0275 &   15 &     \\
 9988.54 &           {\oii} &G[5]$_0$-2[6] & 9991.42 &  86.41 &   0.2551 &   0.0204 &   18 &     \\
 9990.08 &           {\oii} &D[3]$_0$-0[4] & 9992.88 &  84.00 &   0.4207 &   0.0337 &   14 &     \\
 9991.48 &           {\oii} &D[3]$_0$-0[4] & 9994.24 &  82.78 &   0.3176 &   0.0254 &   16 &     \\
10027.7 &           {\hei} &          6/7 &10030.59 &  86.37 &   3.3960 &   0.2698 &    6 &     \\
10031.2 &           {\hei} &          7/7 &10033.99 &  83.36 &   1.3730 &   0.1090 &    8 &     \\
     --- &                ? &          --- &10038.22 &     --- &   0.1651 &   0.0131 &   24 &  c   \\
10049.4 &            {\hi} &           P7 &10052.26 &  85.28 &  60.158 &   4.7581 &    5 &     \\
10123.6 &          {\heii} &          4.5 &10126.54 &  87.05 &   2.6765 &   0.2084 &    6 &  c   \\
10138.4 &           {\hei} &         10/7 &10141.30 &  85.71 &   0.4687 &   0.0364 &   13 &     \\
10286.7 &          {\fsii} &           3F &10289.55 &  83.03 &  10.093 &   0.7601 &    5 &  c   \\
10311.2 &           {\hei} &          4/6 &10314.24 &  88.36 &   1.9020 &   0.1425 &    7 &     \\
10320.5 &          {\fsii} &           3F &10323.31 &  81.59 &  13.101 &   0.9799 &    5 &     \\
10336.4 &          {\fsii} &           3F &10339.27 &  83.19 &  10.446 &   0.7789 &    5 &     \\
10397.5 &       {\fnitroi} &           3F &10400.71 &  92.52 &   3.3186 &   0.2445 &    6 &     \\
10407.4 &       {\fnitroi} &           3F &10410.23 &  81.50 &   2.4235 &   0.1782 &    7 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=6.254 \times 10^{-13}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.68, in units of $100.00=2.993 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by telluric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Probably blend with an unknown line bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Affected by tilt.}\tabularnewline 
\end{longtable}

\clearpage

\onecolumn
\setcounter{table}{16}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in M\,2-31.\label{tab:lineid9}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
  3187.84 &           {\hei} &            3 & 3189.01 & 109.98 &   0.8723 &   4.0921 &   20 &     \\
 3554.42 &           {\hei} &           34 & 3555.84 & 119.73 &   0.1069 &   0.3448 &   : &     \\
 3669.47 &            {\hi} &          H25 & 3670.80 & 108.63 &   0.1692 &   0.5071 &   : &     \\
 3671.48 &            {\hi} &          H24 & 3672.93 & 118.35 &   0.1505 &   0.4504 &   : &     \\
 3673.76 &            {\hi} &          H23 & 3675.20 & 117.46 &   0.2197 &   0.6564 &   : &     \\
 3676.37 &            {\hi} &          H22 & 3677.69 & 107.59 &   0.2309 &   0.6889 &   : &     \\
 3679.36 &            {\hi} &          H21 & 3680.81 & 118.09 &   0.3249 &   0.9673 &   37 &     \\
 3682.81 &            {\hi} &          H20 & 3684.26 & 117.98 &   0.3355 &   0.9966 &   37 &     \\
 3686.83 &            {\hi} &          H19 & 3688.29 & 118.67 &   0.4255 &   1.2608 &   31 &     \\
 3691.56 &            {\hi} &          H18 & 3692.97 & 114.46 &   0.3726 &   1.1007 &   34 &     \\
 3697.15 &            {\hi} &          H17 & 3698.53 & 111.87 &   0.4383 &   1.2899 &   31 &     \\
 3703.86 &            {\hi} &          H16 & 3705.25 & 112.46 &   0.5021 &   1.4714 &   28 &     \\
 3705.04 &           {\hei} &           25 & 3706.46 & 114.85 &   0.2909 &   0.8516 &   : &     \\
 3711.97 &            {\hi} &          H15 & 3713.43 & 117.87 &   0.6191 &   1.8045 &   25 &     \\
 3721.83 &         {\fsiii} &           2F & 3723.25 & 114.33 &   1.4387 &   4.1659 &   15 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3727.40 & 110.18 &  13.338 &  38.513 &    6 &     \\
 3728.82 &          {\foii} &           1F & 3730.16 & 107.68 &   6.3312 &  18.248 &    7 &     \\
 3734.37 &            {\hi} &          H13 & 3735.82 & 116.36 &   1.0797 &   3.1000 &   17 &     \\
 3750.15 &            {\hi} &          H12 & 3751.62 & 117.48 &   1.2224 &   3.4725 &   16 &     \\
 3754.69 &          {\oiii} &            2 & 3756.25 & 124.51 &   0.1330 &   0.3767 &   25 &     \\
 3759.87 &          {\oiii} &            2 & 3761.35 & 117.96 &   0.1094 &   0.3088 &   28 &     \\
 3770.63 &            {\hi} &          H11 & 3772.11 & 117.64 &   1.6461 &   4.6102 &   10 &     \\
 3797.63 &         {\fsiii} &           2F & 3799.37 & 137.31 &   2.2497 &   6.1803 &    8 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3821.08 & 115.33 &   0.6332 &   1.7122 &   10 &     \\
 3835.39 &            {\hi} &           H9 & 3836.89 & 117.20 &   3.2490 &   8.6832 &    9 &     \\
 3856.02 &         {\silii} &            1 & 3857.54 & 118.13 &   0.0388 &   0.1021 &   : &     \\
 3862.59 &         {\silii} &            1 & 3864.13 & 119.46 &   0.0346 &   0.0905 &   : &     \\
 3868.75 &        {\fneiii} &           1F & 3870.27 & 117.74 &  45.011 & 117.27 &    5 &     \\
 3888.65 &           {\hei} &            2 & 3890.38 & 133.31 &   9.1050 &  23.350 &    5 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3926.53 &           {\hei} &           58 & 3928.04 & 115.25 &   0.0741 &   0.1844 &   37 &     \\
 3964.73 &           {\hei} &            5 & 3966.23 & 113.38 &   0.4773 &   1.1496 &   12 &     \\
 3967.46 &        {\fneiii} &           1F & 3968.98 & 114.81 &  14.565 &  34.999 &    5 & f    \\
 3970.07 &            {\hi} &           H7 & 3971.56 & 112.47 &   7.7540 &  18.591 &    5 &     \\
 4009.26 &           {\hei} &           55 & 4010.79 & 114.36 &   0.1106 &   0.2561 &   28 &     \\
 4026.21 &           {\hei} &           18 & 4027.75 & 114.63 &   1.3749 &   3.1367 &    7 &     \\
 4068.60 &          {\fsii} &           1F & 4070.13 & 112.68 &   1.7785 &   3.9021 &    7 &     \\
 4069.62 &           {\oii} &           10 & 4071.38 & 129.58 &   0.1683 &   0.3688 &   22 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4073.80 & 121.43 &   0.1117 &   0.2441 &   28 &     \\
 4076.35 &          {\fsii} &           1F & 4077.78 & 105.13 &   0.7051 &   1.5360 &   10 &     \\
 4087.15 &           {\oii} &           48 & 4088.68 & 112.19 &   0.0303 &   0.0654 &   : &     \\
 4089.29 &           {\oii} &           48 & 4090.76 & 107.73 &   0.0882 &   0.1899 &   33 &     \\
 4097.22 &           {\oii} &           20 & 4098.90 & 122.85 &   0.3932 &   0.8395 &   13 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4097.33 &          {\niii} &            1 &       * &       * &       * &       * &    * &     \\
 4101.74 &            {\hi} &           H6 & 4103.33 & 116.16 &  13.531 &  28.769 &    5 &     \\
 4103.43 &          {\niii} &            1 & 4104.98 & 113.18 &   0.2481 &   0.5267 &   17 &     \\
 4119.22 &           {\oii} &           20 & 4120.77 & 112.75 &   0.0674 &   0.1409 &   39 &     \\
 4120.82 &           {\hei} &           16 & 4122.39 & 114.20 &   0.1709 &   0.3567 &   21 &  d   \\
 4132.80 &           {\oii} &           19 & 4134.41 & 116.77 &   0.0219 &   0.0452 &   : &     \\
 4143.76 &           {\hei} &           53 & 4145.40 & 118.61 &   0.2099 &   0.4285 &   19 &     \\
 4153.30 &           {\oii} &           19 & 4154.89 & 114.75 &   0.0354 &   0.0716 &   : &     \\
 4156.53 &           {\oii} &           19 & 4157.98 & 104.56 &   0.0388 &   0.0781 &   : &     \\
 4169.22 &           {\oii} &           19 & 4170.79 & 112.84 &   0.0376 &   0.0749 &   : &     \\
 4189.79 &           {\oii} &           36 & 4191.39 & 114.45 &   0.0261 &   0.0509 &   : &     \\
 4200.10 &          {\niii} &            6 & 4201.63 & 109.15 &   0.0299 &   0.0577 &   : &     \\
 4241.78 &           {\nii} &           48 & 4243.49 & 120.84 &   0.0232 &   0.0429 &   : &     \\
 4267.15 &           {\cii} &            6 & 4268.81 & 116.59 &   0.2941 &   0.5303 &   15 &     \\
 4275.55 &           {\oii} &           67 & 4277.38 & 128.27 &   0.0464 &   0.0829 &   : &     \\
 4303.61 &           {\oii} &           65 & 4305.60 & 138.58 &   0.0432 &   0.0749 &   : &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4318.75 & 111.75 &   0.0254 &   0.0434 &   : &     \\
 4319.63 &           {\oii} &            2 & 4321.35 & 119.34 &   0.0250 &   0.0426 &   : &     \\
 4340.47 &            {\hi} &           H5 & 4342.22 & 120.82 &  29.115 &  48.660 &    5 &     \\
 4345.56 &           {\oii} &            2 & 4347.25 & 116.54 &   0.0497 &   0.0827 &   : &     \\
 4349.43 &           {\oii} &            2 & 4351.13 & 117.11 &   0.0640 &   0.1060 &   : &     \\
 4363.21 &         {\foiii} &           2F & 4364.85 & 112.65 &   4.5461 &   7.4214 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4368.58 & 115.97 &   0.0396 &   0.0644 &   : &     \\
 4379.11 &          {\niii} &           18 & 4380.97 & 127.30 &   0.0797 &   0.1279 &   35 &     \\
 4387.93 &           {\hei} &           51 & 4389.61 & 114.72 &   0.4763 &   0.7577 &   12 &     \\
 4414.90 &           {\oii} &            5 & 4416.60 & 115.41 &   0.0524 &   0.0810 &   : &     \\
 4437.55 &           {\hei} &           50 & 4439.31 & 118.87 &   0.0468 &   0.0707 &   : &     \\
 4471.47 &           {\hei} &           14 & 4473.20 & 115.94 &   4.1941 &   6.1185 &    6 &     \\
 4510.92 &          {\niii} &            3 & 4512.57 & 109.61 &   0.0418 &   0.0586 &   : &     \\
 4530.86 &          {\niii} &            3 & 4532.06 &  79.39 &   0.0239 &   0.0328 &   : &     \\
 4562.60 &         {\sfmgi} &            1 & 4563.97 &  90.00 &   0.0189 &   0.0252 &   : &     \\
 4571.10 &         {\sfmgi} &            1 & 4572.77 & 109.48 &   0.1573 &   0.2073 &   23 &     \\
 4590.97 &           {\oii} &           15 & 4592.60 & 106.39 &   0.0689 &   0.0890 &   38 &     \\
 4609.44 &           {\oii} &          92a & 4611.68 & 145.63 &   0.0893 &   0.1132 &   32 &     \\
 4634.14 &          {\niii} &            2 & 4635.91 & 114.46 &   0.2588 &   0.3201 &   17 &     \\
 4638.86 &           {\oii} &            1 & 4640.56 & 109.84 &   0.0904 &   0.1113 &   32 &     \\
 4640.64 &          {\niii} &            2 & 4642.29 & 106.55 &   0.4667 &   0.5736 &   12 &     \\
 4641.81 &           {\oii} &            1 & 4643.49 & 108.48 &   0.2491 &   0.3058 &   17 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4647.42 &          {\ciii} &            1 & 4649.20 & 114.80 &   0.0441 &   0.0539 &   : &     \\
 4649.13 &           {\oii} &            1 & 4650.92 & 115.38 &   0.3195 &   0.3894 &   15 &     \\
 4650.84 &           {\oii} &            1 & 4652.54 & 109.55 &   0.0838 &   0.1020 &   34 &     \\
 4658.05 &        {\ffeiii} &           3F & 4659.86 & 116.45 &   0.0880 &   0.1063 &   33 &     \\
 4661.63 &           {\oii} &            1 & 4663.41 & 114.45 &   0.1397 &   0.1681 &   24 &  d   \\
 4673.73 &           {\oii} &            1 & 4675.48 & 112.21 &   0.0224 &   0.0267 &   : &     \\
 4676.24 &           {\oii} &            1 & 4678.03 & 114.68 &   0.0668 &   0.0793 &   39 &     \\
 4685.68 &          {\heii} &          3.4 & 4687.46 & 113.83 &   0.3710 &   0.4362 &   13 &     \\
 4711.37 &         {\fariv} &           1F & 4713.18 & 115.13 &   1.3065 &   1.4987 &    7 &     \\
 4713.14 &           {\hei} &           12 & 4714.98 & 116.98 &   0.6518 &   0.7464 &   10 &     \\
 4740.17 &         {\fariv} &           1F & 4742.04 & 118.23 &   1.9225 &   2.1453 &    7 &     \\
 4861.33 &            {\hi} &           H4 & 4863.19 & 114.65 & 100.00 & 100.00 &    5 &     \\
 4921.93 &           {\hei} &           48 & 4923.85 & 116.90 &   1.5078 &   1.4275 &    7 &     \\
 4931.32 &         {\foiii} &           1F & 4933.25 & 117.30 &   0.1355 &   0.1272 &   25 &     \\
 4958.91 &         {\foiii} &           1F & 4960.79 & 113.61 & 404.82 & 371.44 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5008.81 & 117.92 &1261.4 &1112.3 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5017.64 & 117.10 &   2.6401 &   2.3115 &    6 &     \\
 5041.03 &         {\silii} &            5 & 5042.91 & 111.78 &   0.1727 &   0.1482 &   37 &     \\
 5047.74 &           {\hei} &           47 & 5050.00 & 134.15 &   0.5642 &   0.4814 &   15 &  d   \\
 5055.98 &         {\silii} &            5 & 5057.94 & 116.17 &   0.1373 &   0.1164 &   : &     \\
 5191.82 &        {\fariii} &           3F & 5193.55 &  99.86 &   0.0992 &   0.0759 &   : &     \\
 5197.90 &       {\fnitroi} &           1F & 5199.49 &  91.70 &   0.1847 &   0.1407 &   35 &     \\
 5200.26 &       {\fnitroi} &           1F & 5201.84 &  91.06 &   0.1022 &   0.0777 &   : &     \\
 5517.71 &        {\fcliii} &           1F & 5519.84 & 115.68 &   0.6880 &   0.4261 &   13 &     \\
 5537.88 &        {\fcliii} &           1F & 5539.98 & 113.65 &   1.2178 &   0.7454 &    9 &     \\
 5679.56 &           {\nii} &            3 & 5681.81 & 118.72 &   0.1331 &   0.0753 &   : &     \\
 5754.64 &          {\fnii} &           3F & 5756.76 & 110.38 &   2.8010 &   1.5237 &    6 &     \\
 5875.64 &           {\hei} &           11 & 5877.96 & 118.32 &  34.170 &  17.491 &    5 &     \\
 6101.83 &          {\fkiv} &           1F & 6104.15 & 113.93 &   0.2504 &   0.1152 &   27 &     \\
 6300.30 &           {\foi} &           1F & 6302.66 & 112.27 &  11.601 &   4.8816 &    5 &     \\
 6312.10 &         {\fsiii} &           3F & 6314.50 & 113.94 &   5.5244 &   2.3125 &    6 &     \\
 6347.11 &         {\silii} &            2 & 6349.58 & 116.63 &   0.1974 &   0.0814 &   33 &     \\
 6363.78 &           {\foi} &           1F & 6366.15 & 111.61 &   4.0358 &   1.6513 &    6 &     \\
 6371.36 &         {\silii} &            2 & 6373.81 & 115.24 &   0.1921 &   0.0784 &   34 &     \\
 6548.03 &          {\fnii} &           1F & 6550.53 & 114.42 &  58.699 &  22.155 &    5 &     \\
 6562.82 &            {\hi} &           H3 & 6565.36 & 115.99 & 796.89 & 298.84 &    5 &     \\
 6578.05 &           {\cii} &            2 & 6580.64 & 118.01 &   0.4054 &   0.1510 &   19 &     \\
 6583.41 &          {\fnii} &           1F & 6585.91 & 113.80 & 181.05 &  67.288 &    5 &     \\
 6678.15 &           {\hei} &           46 & 6680.77 & 117.57 &  13.216 &   4.7127 &    5 &     \\
 6716.47 &          {\fsii} &           2F & 6718.96 & 111.09 &  13.439 &   4.7128 &    5 &     \\
 6727.48 &          {\ciii} &            3 & 6730.09 & 116.26 &   0.0380 &   0.0133 &   : &     \\
 6730.85 &          {\fsii} &           2F & 6733.35 & 111.31 &  24.350 &   8.4860 &    5 &     \\
 6795.00 &          {\fkiv} &           1F & 6797.63 & 115.98 &   0.0755 &   0.0256 &   30 &     \\
 6895.10 &           {\oii} &        4F-4D & 6897.79 & 116.91 &   0.0620 &   0.0201 &   35 &     \\
 7065.28 &           {\hei} &           10 & 7067.97 & 114.12 &  24.072 &   7.2445 &    5 &     \\
 7135.78 &        {\fariii} &           1F & 7138.54 & 115.92 &  66.498 &  19.400 &    5 &     \\
 7155.16 &         {\ffeii} &          14F & 7158.03 & 120.19 &   0.0809 &   0.0234 &   29 &     \\
 7160.61 &           {\hei} &         1/10 & 7163.30 & 112.58 &   0.0726 &   0.0210 &   31 &     \\
 7170.62 &         {\fariv} &           2F & 7173.58 & 123.70 &   0.1440 &   0.0414 &   20 &     \\
 7231.34 &           {\cii} &            3 & 7234.11 & 114.79 &   0.1832 &   0.0513 &   17 &     \\
 7262.76 &         {\fariv} &           2F & 7265.81 & 125.86 &   0.1284 &   0.0354 &   21 &     \\
 7281.35 &           {\hei} &           45 & 7284.15 & 115.23 &   3.1297 &   0.8563 &    5 &   c  \\
 7298.05 &           {\hei} &          1/9 & 7300.86 & 115.39 &   0.1041 &   0.0283 &   24 &     \\
 7318.92 &          {\foii} &           2F & 7322.66 & 153.13 &  17.213 &   4.6306 &    5 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7332.98 & 135.72 &  13.436 &   3.5980 &    5 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7499.85 &           {\hei} &          1/8 & 7502.78 & 117.06 &   0.1813 &   0.0451 &   17 &     \\
 7530.54 &         {\fcliv} &           1F & 7533.39 & 113.42 &   0.9681 &   0.2375 &    7 &     \\
 7751.10 &        {\fariii} &           2F & 7754.11 & 116.36 &  18.749 &   4.1817 &    5 &     \\
 7816.13 &           {\hei} &          1/7 & 7819.17 & 116.56 &   0.2929 &   0.0636 &   13 &     \\
 8045.63 &         {\fcliv} &           1F & 8048.86 & 120.31 &   2.7158 &   0.5361 &    6 &     \\
 8116.30 &           {\hei} &         4/16 & 8119.46 & 116.68 &   0.0504 &   0.0097 &   : &     \\
 8155.66 &           {\hei} &         4/15 & 8158.82 & 116.10 &   0.0663 &   0.0125 &   33 &     \\
 8196.48 &          {\ciii} &           43 & 8199.82 & 122.11 &   0.1030 &   0.0192 &   25 &     \\
 8203.85 &           {\hei} &         4/14 & 8207.05 & 116.90 &   0.0712 &   0.0132 &   32 &     \\
 8236.77 &          {\heii} &          5.9 & 8240.02 & 118.24 &   0.1901 &   0.0348 &   16 &     \\
 8260.93 &            {\hi} &          P36 & 8264.19 & 118.29 &   0.2730 &   0.0496 &   13 &     \\
 8264.28 &            {\hi} &          P35 & 8267.63 & 121.46 &   0.4093 &   0.0742 &   10 &     \\
 8267.94 &            {\hi} &          P34 & 8271.06 & 113.06 &   0.2532 &   0.0458 &   14 &     \\
 8271.93 &            {\hi} &          P33 & 8275.07 & 113.78 &   0.3004 &   0.0543 &   12 &  e   \\
 8281.12 &            {\hi} &          P31 & 8284.33 & 116.16 &   0.3378 &   0.0609 &   12 & c    \\
 8286.43 &            {\hi} &          P30 & 8289.71 & 118.63 &   0.4060 &   0.0730 &   10 &     \\
 8298.83 &            {\hi} &          P28 & 8302.05 & 116.27 &   0.5917 &   0.1059 &    9 &     \\
 8314.26 &            {\hi} &          P26 & 8317.50 & 116.79 &   0.6559 &   0.1167 &    8 &  e   \\
 8323.42 &            {\hi} &          P25 & 8326.66 & 116.66 &   0.7033 &   0.1247 &    8 &     \\
 8333.78 &            {\hi} &          P24 & 8336.98 & 115.08 &   0.8348 &   0.1475 &    7 &     \\
 8342.33 &           {\hei} &         4/12 & 8345.70 & 121.06 &   0.0946 &   0.0167 &   26 &  e   \\
 8345.55 &            {\hi} &          P23 & 8348.85 & 118.49 &   0.8852 &   0.1557 &    7 &  c   \\
 8359.00 &            {\hi} &          P22 & 8362.25 & 116.51 &   0.9740 &   0.1705 &    7 &     \\
 8374.48 &            {\hi} &          P21 & 8377.78 & 118.08 &   1.2206 &   0.2125 &    7 &     \\
 8392.40 &            {\hi} &          P20 & 8395.67 & 116.75 &   1.3109 &   0.2268 &    6 &     \\
 8433.85 &        {\fcliii} &           3F & 8436.99 & 111.60 &   0.0742 &   0.0126 &   31 &     \\
 8413.32 &            {\hi} &          P19 & 8416.62 & 117.54 &  1.5385 &   0.2622  &    6 &     \\
 8437.96 &            {\hi} &          P18 & 8441.24 & 116.50 &   1.8383 &   0.3129 &    6 &     \\
 8446.25 &            {\oi} &            4 & 8449.51 & 115.66 &   0.7353 &   0.1248 &    8 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8467.25 &            {\hi} &          P17 & 8470.55 & 116.79 &   2.0782 &   0.3501 &    6 &     \\
 8480.90 &        {\fcliii} &           3F & 8484.09 & 112.70 &   0.0875 &   0.0147 &   28 &     \\
 8486.27 &           {\hei} &         6/16 & 8489.64 & 119.01 &   0.0942 &   0.0158 &   26 &     \\
 8502.48 &            {\hi} &          P16 & 8505.78 & 116.30 &   2.6895 &   0.4477 &    6 &  c   \\
 8528.99 &           {\hei} &         6/15 & 8532.25 & 114.54 &   0.1214 &   0.0200 &   22 &     \\
 8665.02 &            {\hi} &          P13 & 8668.42 & 117.60 &   4.7720 &   0.7533 &    5 & c    \\
 8727.13 &           {\fci} &           3F & 8730.41 & 112.64 &   0.1315 &   0.0204 &   21 &     \\
 8733.43 &           {\hei} &         6/12 & 8736.84 & 117.01 &   0.2428 &   0.0375 &   14 &     \\
 8736.04 &           {\hei} &         7/12 & 8739.42 & 115.94 &   0.0924 &   0.0143 &   26 &     \\
 8750.47 &            {\hi} &          P12 & 8753.89 & 117.12 &   5.9274 &   0.9118 &    5 &     \\
 8776.60 &           {\hei} &          4/9 & 8780.14 & 120.87 &   0.3059 &   0.0467 &   12 &     \\
 8930.97 &           {\hei} &        10/11 & 8934.23 & 109.42 &   0.0404 &   0.0059 &   : &     \\
 9014.91 &            {\hi} &          P10 & 9018.44 & 117.35 &  11.134 &   1.5953 &    5 &     \\
 9063.29 &           {\hei} &          4/8 & 9066.89 & 119.02 &   0.5157 &   0.0731 &    9 &  e   \\
 9068.60 &         {\fsiii} &           1F & 9072.45 & 127.24 & 211.33 &  29.901 &    5 &    \\
 9085.13 &           {\hei} &        10/10 & 9088.54 & 112.49 &   0.0281 &   0.0040 &   : &     \\
 9123.60 &         {\fclii} &           1F & 9126.89 & 108.07 &   0.2233 &   0.0312 &   15 &     \\
 9210.28 &           {\hei} &          6/9 & 9213.87 & 116.80 &   0.6410 &   0.0877 &    8 &     \\
 9213.20 &           {\hei} &          7/9 & 9216.87 & 119.37 &   0.2110 &   0.0289 &   15 &     \\
 9229.01 &            {\hi} &           P9 & 9232.64 & 117.87 &  16.497 &   2.2476 &    5 &     \\
 9516.57 &           {\hei} &          4/7 & 9520.19 & 114.00 &   0.5048 &   0.0646 &    9 &  c   \\
 9526.16 &           {\hei} &          6/8 & 9529.82 & 115.14 &   0.9133 &   0.1167 &    7 &     \\
 9530.60 &         {\fsiii} &           1F & 9534.42 & 120.12 & 469.45 &  59.901 &    5 &  e   \\
 9545.97 &            {\hi} &           P8 & 9549.71 & 117.42 &  22.917 &   2.9149 &    5 &  c   \\
 9625.70 &           {\hei} &         10/8 & 9629.46 & 117.05 &   0.1805 &   0.0226 &   17 &     \\
 9702.50 &           {\hei} &          3/7 & 9706.22 & 114.89 &   0.1011 &   0.0125 &   25 &     \\
 9824.13 &           {\fci} &      3P—1D & 9827.75 & 110.43 &   0.4012 &   0.0483 &   10 &  c   \\
 9850.26 &           {\fci} &      3P—1D & 9853.99 & 113.49 &   0.8305 &   0.0994 &    7 &     \\
 9903.46 &           {\cii} &        17.02 & 9907.34 & 117.40 &   1.0144 &   0.1202 &    7 &     \\
 9962.66 &           {\oii} &G[43]$_0$-1[4 & 9966.52 & 116.09 &   0.0980 &   0.0115 &   25 &     \\
 9982.45 &           {\oii} &G[5]$_0$-2[6] & 9986.33 & 116.48 &   0.1752 &   0.0205 &   17 &     \\
 9990.08 &           {\oii} &D[3]$_0$-0[4] & 9994.05 & 119.08 &   0.5296 &   0.0617 &    9 &     \\
10027.7 &           {\hei} &          6/7 &10031.60 & 116.53 &   1.7959 &   0.2080 &    6 &     \\
10031.2 &           {\hei} &          7/7 &10035.06 & 115.30 &   0.5398 &   0.0625 &    9 &     \\
10049.4 &            {\hi} &           P7 &10053.30 & 116.28 &  43.347 &   5.0002 &    5 &     \\
10123.6 &          {\heii} &          4.5 &10127.69 & 121.09 &   0.8373 &   0.0953 &    7 &     \\
10138.4 &           {\hei} &         10/7 &10142.68 & 126.49 &   0.4104 &   0.0466 &   10 &  c   \\
10286.7 &          {\fsii} &           3F &10290.58 & 113.03 &   5.3687 &   0.5940 &    5 &     \\
10311.2 &           {\hei} &          4/6 &10315.21 & 116.54 &   1.2405 &   0.1367 &    6 &     \\
10320.5 &          {\fsii} &           3F &10324.36 & 112.09 &   7.5156 &   0.8267 &    5 &     \\
10336.4 &          {\fsii} &           3F &10340.17 & 109.29 &   5.7738 &   0.6334 &    5 &  c   \\
10370.5 &          {\fsii} &           3F &10374.23 & 107.80 &   2.6822 &   0.2926 &    6 &  c   \\
10397.5 &       {\fnitroi} &           3F &10401.77 & 123.05 &   0.9701 &   0.1053 &    7 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=7.017 \times 10^{-13}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.43, in units of $100.00=1.889 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission lines.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm d}$ Affected by charge transfer or by a ghost.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm e}$ Affected by atmospheric absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm f}$ Affected by interstellar Ca I K absorption band.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm g}$ Affected by interstellar Na I D absorption bands.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm h}$ Affected by tilt.}\tabularnewline 
\end{longtable}
